An Empirical Study of Automated Unit Test Generation for Python

Various mature automated test generation tools exist for statically typed programming languages such as Java. Automatically generating unit tests for dynamically typed programming languages such as Python, however, is substantially more difficult due to the dynamic nature of these languages as well as the lack of type information. Our Pynguin framework provides automated unit test generation for Python. In this paper, we extend our previous work on Pynguin to support more aspects of the Python language, and by studying a larger variety of well-established state of the art test-generation algorithms, namely DynaMOSA, MIO, and MOSA. Furthermore, we improved our Pynguin tool to generate regression assertions, whose quality we also evaluate. Our experiments confirm that evolutionary algorithms can outperform random test generation also in the context of Python, and similar to the Java world, DynaMOSA yields the highest coverage results. However, our results also demonstrate that there are still fundamental remaining issues, such as inferring type information for code without this information, currently limiting the effectiveness of test generation for Python.

==> generated/img/coverage-distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{3.118550in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{3.118550in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.118550in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{2.998550in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.998550in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{0.862588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695979in, y=0.321757in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MIO-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488401in, y=0.347799in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont WS-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191030in, y=0.270156in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MOSA-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848886in, y=0.140815in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DynaMOSA-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697524in, y=0.231768in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Random-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{1.147395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388604in, y=1.113637in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{1.460665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.426907in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.773934in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{1.773934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.740177in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.087204in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{2.087204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=2.053446in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.400474in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{2.400474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=2.366716in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.713743in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277878in, y=2.679986in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222323in,y=1.930569in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.712608in}{0.964335in}}{\pgfqpoint{1.322125in}{2.896804in}}{%
\pgfpathmoveto{\pgfqpoint{1.019535in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.015198in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.014024in}{0.983855in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{1.003374in}}%
\pgfpathlineto{\pgfqpoint{1.010360in}{1.022894in}}%
\pgfpathlineto{\pgfqpoint{1.007822in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.061934in}}%
\pgfpathlineto{\pgfqpoint{1.001612in}{1.081454in}}%
\pgfpathlineto{\pgfqpoint{0.998234in}{1.100974in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{1.120494in}}%
\pgfpathlineto{\pgfqpoint{0.991977in}{1.140014in}}%
\pgfpathlineto{\pgfqpoint{0.989528in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{0.987750in}{1.179053in}}%
\pgfpathlineto{\pgfqpoint{0.986720in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{0.986425in}{1.218093in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{0.987535in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{0.988494in}{1.276653in}}%
\pgfpathlineto{\pgfqpoint{0.989336in}{1.296173in}}%
\pgfpathlineto{\pgfqpoint{0.989744in}{1.315693in}}%
\pgfpathlineto{\pgfqpoint{0.989423in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{0.988133in}{1.354732in}}%
\pgfpathlineto{\pgfqpoint{0.985717in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{0.982129in}{1.393772in}}%
\pgfpathlineto{\pgfqpoint{0.977432in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{0.971798in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{0.958813in}{1.471852in}}%
\pgfpathlineto{\pgfqpoint{0.952132in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{0.945793in}{1.510892in}}%
\pgfpathlineto{\pgfqpoint{0.940128in}{1.530411in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{1.549931in}}%
\pgfpathlineto{\pgfqpoint{0.931900in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{0.929711in}{1.588971in}}%
\pgfpathlineto{\pgfqpoint{0.928915in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{0.929479in}{1.628011in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.647531in}}%
\pgfpathlineto{\pgfqpoint{0.934064in}{1.667051in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{0.941456in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{0.945394in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{0.949096in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{0.955046in}{1.784170in}}%
\pgfpathlineto{\pgfqpoint{0.957158in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{0.958743in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{0.960735in}{1.862249in}}%
\pgfpathlineto{\pgfqpoint{0.961330in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.901289in}}%
\pgfpathlineto{\pgfqpoint{0.961897in}{1.920809in}}%
\pgfpathlineto{\pgfqpoint{0.961797in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{0.961338in}{1.959849in}}%
\pgfpathlineto{\pgfqpoint{0.960437in}{1.979369in}}%
\pgfpathlineto{\pgfqpoint{0.959028in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{0.957077in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{0.954584in}{2.037928in}}%
\pgfpathlineto{\pgfqpoint{0.951579in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{0.948119in}{2.076968in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{2.096488in}}%
\pgfpathlineto{\pgfqpoint{0.940164in}{2.116008in}}%
\pgfpathlineto{\pgfqpoint{0.935898in}{2.135528in}}%
\pgfpathlineto{\pgfqpoint{0.931646in}{2.155048in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{0.923994in}{2.194088in}}%
\pgfpathlineto{\pgfqpoint{0.921026in}{2.213607in}}%
\pgfpathlineto{\pgfqpoint{0.918887in}{2.233127in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{2.252647in}}%
\pgfpathlineto{\pgfqpoint{0.917484in}{2.272167in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{2.291687in}}%
\pgfpathlineto{\pgfqpoint{0.919703in}{2.311207in}}%
\pgfpathlineto{\pgfqpoint{0.921803in}{2.330727in}}%
\pgfpathlineto{\pgfqpoint{0.924272in}{2.350247in}}%
\pgfpathlineto{\pgfqpoint{0.926869in}{2.369767in}}%
\pgfpathlineto{\pgfqpoint{0.929343in}{2.389286in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{2.408806in}}%
\pgfpathlineto{\pgfqpoint{0.932737in}{2.428326in}}%
\pgfpathlineto{\pgfqpoint{0.932879in}{2.447846in}}%
\pgfpathlineto{\pgfqpoint{0.931271in}{2.467366in}}%
\pgfpathlineto{\pgfqpoint{0.927221in}{2.486886in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{0.908646in}{2.525926in}}%
\pgfpathlineto{\pgfqpoint{0.892716in}{2.545446in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{2.564965in}}%
\pgfpathlineto{\pgfqpoint{0.846543in}{2.584485in}}%
\pgfpathlineto{\pgfqpoint{0.817794in}{2.604005in}}%
\pgfpathlineto{\pgfqpoint{0.787668in}{2.623525in}}%
\pgfpathlineto{\pgfqpoint{0.758947in}{2.643045in}}%
\pgfpathlineto{\pgfqpoint{0.734862in}{2.662565in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{2.682085in}}%
\pgfpathlineto{\pgfqpoint{0.712608in}{2.701605in}}%
\pgfpathlineto{\pgfqpoint{0.718281in}{2.721125in}}%
\pgfpathlineto{\pgfqpoint{0.735432in}{2.740644in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{2.760164in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{2.779684in}}%
\pgfpathlineto{\pgfqpoint{0.833911in}{2.799204in}}%
\pgfpathlineto{\pgfqpoint{0.871571in}{2.818724in}}%
\pgfpathlineto{\pgfqpoint{0.906492in}{2.838244in}}%
\pgfpathlineto{\pgfqpoint{0.936706in}{2.857764in}}%
\pgfpathlineto{\pgfqpoint{0.961244in}{2.877284in}}%
\pgfpathlineto{\pgfqpoint{0.980026in}{2.896804in}}%
\pgfpathlineto{\pgfqpoint{1.054707in}{2.896804in}}%
\pgfpathlineto{\pgfqpoint{1.054707in}{2.896804in}}%
\pgfpathlineto{\pgfqpoint{1.073489in}{2.877284in}}%
\pgfpathlineto{\pgfqpoint{1.098027in}{2.857764in}}%
\pgfpathlineto{\pgfqpoint{1.128241in}{2.838244in}}%
\pgfpathlineto{\pgfqpoint{1.163162in}{2.818724in}}%
\pgfpathlineto{\pgfqpoint{1.200822in}{2.799204in}}%
\pgfpathlineto{\pgfqpoint{1.238353in}{2.779684in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{2.760164in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{2.740644in}}%
\pgfpathlineto{\pgfqpoint{1.316452in}{2.721125in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{2.701605in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{2.682085in}}%
\pgfpathlineto{\pgfqpoint{1.299871in}{2.662565in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.643045in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{2.623525in}}%
\pgfpathlineto{\pgfqpoint{1.216939in}{2.604005in}}%
\pgfpathlineto{\pgfqpoint{1.188190in}{2.584485in}}%
\pgfpathlineto{\pgfqpoint{1.162835in}{2.564965in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{2.545446in}}%
\pgfpathlineto{\pgfqpoint{1.126087in}{2.525926in}}%
\pgfpathlineto{\pgfqpoint{1.114793in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{1.107512in}{2.486886in}}%
\pgfpathlineto{\pgfqpoint{1.103462in}{2.467366in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{2.447846in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{2.428326in}}%
\pgfpathlineto{\pgfqpoint{1.103320in}{2.408806in}}%
\pgfpathlineto{\pgfqpoint{1.105390in}{2.389286in}}%
\pgfpathlineto{\pgfqpoint{1.107864in}{2.369767in}}%
\pgfpathlineto{\pgfqpoint{1.110461in}{2.350247in}}%
\pgfpathlineto{\pgfqpoint{1.112930in}{2.330727in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{2.311207in}}%
\pgfpathlineto{\pgfqpoint{1.116534in}{2.291687in}}%
\pgfpathlineto{\pgfqpoint{1.117249in}{2.272167in}}%
\pgfpathlineto{\pgfqpoint{1.117039in}{2.252647in}}%
\pgfpathlineto{\pgfqpoint{1.115846in}{2.233127in}}%
\pgfpathlineto{\pgfqpoint{1.113707in}{2.213607in}}%
\pgfpathlineto{\pgfqpoint{1.110739in}{2.194088in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{2.155048in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{2.135528in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{2.116008in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{2.096488in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{2.076968in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{2.037928in}}%
\pgfpathlineto{\pgfqpoint{1.077656in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{1.075705in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{1.074296in}{1.979369in}}%
\pgfpathlineto{\pgfqpoint{1.073395in}{1.959849in}}%
\pgfpathlineto{\pgfqpoint{1.072936in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{1.072836in}{1.920809in}}%
\pgfpathlineto{\pgfqpoint{1.073010in}{1.901289in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.862249in}}%
\pgfpathlineto{\pgfqpoint{1.074833in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{1.075990in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{1.079688in}{1.784170in}}%
\pgfpathlineto{\pgfqpoint{1.082382in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{1.085637in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{1.097163in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.667051in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{1.647531in}}%
\pgfpathlineto{\pgfqpoint{1.105254in}{1.628011in}}%
\pgfpathlineto{\pgfqpoint{1.105818in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.588971in}}%
\pgfpathlineto{\pgfqpoint{1.102833in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{1.099311in}{1.549931in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{1.530411in}}%
\pgfpathlineto{\pgfqpoint{1.088940in}{1.510892in}}%
\pgfpathlineto{\pgfqpoint{1.082601in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.075920in}{1.471852in}}%
\pgfpathlineto{\pgfqpoint{1.069248in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{1.062935in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{1.057301in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{1.052604in}{1.393772in}}%
\pgfpathlineto{\pgfqpoint{1.049016in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{1.354732in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{1.044989in}{1.315693in}}%
\pgfpathlineto{\pgfqpoint{1.045397in}{1.296173in}}%
\pgfpathlineto{\pgfqpoint{1.046239in}{1.276653in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{1.047974in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{1.218093in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{1.046983in}{1.179053in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{1.042756in}{1.140014in}}%
\pgfpathlineto{\pgfqpoint{1.039785in}{1.120494in}}%
\pgfpathlineto{\pgfqpoint{1.036499in}{1.100974in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{1.081454in}}%
\pgfpathlineto{\pgfqpoint{1.029867in}{1.061934in}}%
\pgfpathlineto{\pgfqpoint{1.026911in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{1.024373in}{1.022894in}}%
\pgfpathlineto{\pgfqpoint{1.022306in}{1.003374in}}%
\pgfpathlineto{\pgfqpoint{1.020709in}{0.983855in}}%
\pgfpathlineto{\pgfqpoint{1.019535in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.019535in}{0.964335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.487099in}{0.964410in}}{\pgfqpoint{2.087372in}{2.896729in}}{%
\pgfpathmoveto{\pgfqpoint{1.789414in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.785057in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{1.782272in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{1.780195in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{1.774684in}{1.062001in}}%
\pgfpathlineto{\pgfqpoint{1.771433in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{1.768076in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{1.120557in}}%
\pgfpathlineto{\pgfqpoint{1.761952in}{1.140075in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{1.758021in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.757194in}{1.198630in}}%
\pgfpathlineto{\pgfqpoint{1.757115in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{1.237667in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{1.760502in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{1.760837in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{1.760373in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{1.758894in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.756276in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{1.752494in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{1.747624in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.741831in}{1.432851in}}%
\pgfpathlineto{\pgfqpoint{1.735350in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{1.728473in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{1.721524in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{1.714845in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{1.530442in}}%
\pgfpathlineto{\pgfqpoint{1.703655in}{1.549961in}}%
\pgfpathlineto{\pgfqpoint{1.699744in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{1.696289in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{1.696834in}{1.628034in}}%
\pgfpathlineto{\pgfqpoint{1.698743in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{1.701746in}{1.667071in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{1.686589in}}%
\pgfpathlineto{\pgfqpoint{1.709530in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{1.717039in}{1.745145in}}%
\pgfpathlineto{\pgfqpoint{1.719917in}{1.764663in}}%
\pgfpathlineto{\pgfqpoint{1.722012in}{1.784181in}}%
\pgfpathlineto{\pgfqpoint{1.723325in}{1.803700in}}%
\pgfpathlineto{\pgfqpoint{1.723941in}{1.823218in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.881773in}}%
\pgfpathlineto{\pgfqpoint{1.722246in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{1.721326in}{1.920810in}}%
\pgfpathlineto{\pgfqpoint{1.720299in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{1.719168in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{1.717928in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{1.716578in}{1.998883in}}%
\pgfpathlineto{\pgfqpoint{1.715119in}{2.018402in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.037920in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{2.057439in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.076957in}}%
\pgfpathlineto{\pgfqpoint{1.708013in}{2.096475in}}%
\pgfpathlineto{\pgfqpoint{1.705807in}{2.115994in}}%
\pgfpathlineto{\pgfqpoint{1.703423in}{2.135512in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{2.155030in}}%
\pgfpathlineto{\pgfqpoint{1.698445in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{1.694218in}{2.213586in}}%
\pgfpathlineto{\pgfqpoint{1.692834in}{2.233104in}}%
\pgfpathlineto{\pgfqpoint{1.692118in}{2.252622in}}%
\pgfpathlineto{\pgfqpoint{1.692126in}{2.272141in}}%
\pgfpathlineto{\pgfqpoint{1.692842in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{1.694190in}{2.311177in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{2.330696in}}%
\pgfpathlineto{\pgfqpoint{1.698309in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{2.369733in}}%
\pgfpathlineto{\pgfqpoint{1.703319in}{2.389251in}}%
\pgfpathlineto{\pgfqpoint{1.705645in}{2.408769in}}%
\pgfpathlineto{\pgfqpoint{1.707419in}{2.428288in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{1.707229in}{2.467324in}}%
\pgfpathlineto{\pgfqpoint{1.703854in}{2.486843in}}%
\pgfpathlineto{\pgfqpoint{1.697167in}{2.506361in}}%
\pgfpathlineto{\pgfqpoint{1.686325in}{2.525880in}}%
\pgfpathlineto{\pgfqpoint{1.670663in}{2.545398in}}%
\pgfpathlineto{\pgfqpoint{1.649910in}{2.564916in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{2.584435in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{2.603953in}}%
\pgfpathlineto{\pgfqpoint{1.564759in}{2.623471in}}%
\pgfpathlineto{\pgfqpoint{1.535457in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{1.510720in}{2.662508in}}%
\pgfpathlineto{\pgfqpoint{1.493752in}{2.682027in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{2.701545in}}%
\pgfpathlineto{\pgfqpoint{1.492115in}{2.721063in}}%
\pgfpathlineto{\pgfqpoint{1.508651in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{1.535060in}{2.760100in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{2.779618in}}%
\pgfpathlineto{\pgfqpoint{1.605595in}{2.799137in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{2.818655in}}%
\pgfpathlineto{\pgfqpoint{1.677435in}{2.838173in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{2.857692in}}%
\pgfpathlineto{\pgfqpoint{1.731673in}{2.877210in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.896729in}}%
\pgfpathlineto{\pgfqpoint{1.824193in}{2.896729in}}%
\pgfpathlineto{\pgfqpoint{1.824193in}{2.896729in}}%
\pgfpathlineto{\pgfqpoint{1.842799in}{2.877210in}}%
\pgfpathlineto{\pgfqpoint{1.867108in}{2.857692in}}%
\pgfpathlineto{\pgfqpoint{1.897037in}{2.838173in}}%
\pgfpathlineto{\pgfqpoint{1.931616in}{2.818655in}}%
\pgfpathlineto{\pgfqpoint{1.968876in}{2.799137in}}%
\pgfpathlineto{\pgfqpoint{2.005951in}{2.779618in}}%
\pgfpathlineto{\pgfqpoint{2.039412in}{2.760100in}}%
\pgfpathlineto{\pgfqpoint{2.065821in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{2.082357in}{2.721063in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{2.701545in}}%
\pgfpathlineto{\pgfqpoint{2.080719in}{2.682027in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{2.662508in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{2.009713in}{2.623471in}}%
\pgfpathlineto{\pgfqpoint{1.979118in}{2.603953in}}%
\pgfpathlineto{\pgfqpoint{1.950052in}{2.584435in}}%
\pgfpathlineto{\pgfqpoint{1.924561in}{2.564916in}}%
\pgfpathlineto{\pgfqpoint{1.903809in}{2.545398in}}%
\pgfpathlineto{\pgfqpoint{1.888146in}{2.525880in}}%
\pgfpathlineto{\pgfqpoint{1.877304in}{2.506361in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{2.486843in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{2.467324in}}%
\pgfpathlineto{\pgfqpoint{1.866313in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{1.867053in}{2.428288in}}%
\pgfpathlineto{\pgfqpoint{1.868827in}{2.408769in}}%
\pgfpathlineto{\pgfqpoint{1.871152in}{2.389251in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{2.369733in}}%
\pgfpathlineto{\pgfqpoint{1.876163in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{1.878414in}{2.330696in}}%
\pgfpathlineto{\pgfqpoint{1.880282in}{2.311177in}}%
\pgfpathlineto{\pgfqpoint{1.881630in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{1.882345in}{2.272141in}}%
\pgfpathlineto{\pgfqpoint{1.882353in}{2.252622in}}%
\pgfpathlineto{\pgfqpoint{1.881638in}{2.233104in}}%
\pgfpathlineto{\pgfqpoint{1.880254in}{2.213586in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{1.876026in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{1.873544in}{2.155030in}}%
\pgfpathlineto{\pgfqpoint{1.871049in}{2.135512in}}%
\pgfpathlineto{\pgfqpoint{1.868665in}{2.115994in}}%
\pgfpathlineto{\pgfqpoint{1.866459in}{2.096475in}}%
\pgfpathlineto{\pgfqpoint{1.864446in}{2.076957in}}%
\pgfpathlineto{\pgfqpoint{1.862610in}{2.057439in}}%
\pgfpathlineto{\pgfqpoint{1.860920in}{2.037920in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{2.018402in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.998883in}}%
\pgfpathlineto{\pgfqpoint{1.856544in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{1.855304in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{1.854172in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{1.920810in}}%
\pgfpathlineto{\pgfqpoint{1.852225in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{1.851431in}{1.881773in}}%
\pgfpathlineto{\pgfqpoint{1.850814in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{1.850470in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{1.850530in}{1.823218in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{1.803700in}}%
\pgfpathlineto{\pgfqpoint{1.852459in}{1.784181in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{1.764663in}}%
\pgfpathlineto{\pgfqpoint{1.857433in}{1.745145in}}%
\pgfpathlineto{\pgfqpoint{1.860974in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{1.864942in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{1.868993in}{1.686589in}}%
\pgfpathlineto{\pgfqpoint{1.872726in}{1.667071in}}%
\pgfpathlineto{\pgfqpoint{1.875728in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{1.877637in}{1.628034in}}%
\pgfpathlineto{\pgfqpoint{1.878183in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{1.877218in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{1.874728in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{1.549961in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{1.530442in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{1.852948in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{1.845999in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{1.839121in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{1.832641in}{1.432851in}}%
\pgfpathlineto{\pgfqpoint{1.826847in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.821977in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.814099in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{1.813970in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{1.814823in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{1.815879in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{1.816817in}{1.237667in}}%
\pgfpathlineto{\pgfqpoint{1.817357in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{1.817278in}{1.198630in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.814842in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{1.812520in}{1.140075in}}%
\pgfpathlineto{\pgfqpoint{1.809634in}{1.120557in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{1.803039in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{1.799788in}{1.062001in}}%
\pgfpathlineto{\pgfqpoint{1.796826in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{1.794277in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{1.792200in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{1.790594in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{0.964410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.251826in}{0.963781in}}{\pgfqpoint{2.862384in}{2.897357in}}{%
\pgfpathmoveto{\pgfqpoint{2.559285in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{2.554925in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{2.553747in}{0.983312in}}%
\pgfpathlineto{\pgfqpoint{2.552143in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{2.550066in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{2.547516in}{1.041905in}}%
\pgfpathlineto{\pgfqpoint{2.544545in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{2.541276in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{2.537886in}{1.100499in}}%
\pgfpathlineto{\pgfqpoint{2.534596in}{1.120030in}}%
\pgfpathlineto{\pgfqpoint{2.531641in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{2.529232in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{2.527528in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{2.526606in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{2.526950in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{1.256747in}}%
\pgfpathlineto{\pgfqpoint{2.529043in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{2.530056in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{2.530618in}{1.315340in}}%
\pgfpathlineto{\pgfqpoint{2.530428in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{2.529239in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{2.526882in}{1.373934in}}%
\pgfpathlineto{\pgfqpoint{2.523289in}{1.393465in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{2.512640in}{1.432527in}}%
\pgfpathlineto{\pgfqpoint{2.505951in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{2.498730in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{2.471933in}{1.549713in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.464786in}{1.588775in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{1.608306in}}%
\pgfpathlineto{\pgfqpoint{2.464102in}{1.627838in}}%
\pgfpathlineto{\pgfqpoint{2.466092in}{1.647369in}}%
\pgfpathlineto{\pgfqpoint{2.469331in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{2.473464in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{1.705962in}}%
\pgfpathlineto{\pgfqpoint{2.482790in}{1.725493in}}%
\pgfpathlineto{\pgfqpoint{2.487225in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{2.491127in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.784086in}}%
\pgfpathlineto{\pgfqpoint{2.496841in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{2.498671in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{2.499951in}{1.842679in}}%
\pgfpathlineto{\pgfqpoint{2.500822in}{1.862210in}}%
\pgfpathlineto{\pgfqpoint{2.501413in}{1.881741in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{2.502054in}{1.920804in}}%
\pgfpathlineto{\pgfqpoint{2.502116in}{1.940335in}}%
\pgfpathlineto{\pgfqpoint{2.501933in}{1.959866in}}%
\pgfpathlineto{\pgfqpoint{2.501416in}{1.979397in}}%
\pgfpathlineto{\pgfqpoint{2.500475in}{1.998928in}}%
\pgfpathlineto{\pgfqpoint{2.499035in}{2.018459in}}%
\pgfpathlineto{\pgfqpoint{2.497052in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{2.494510in}{2.057521in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{2.077052in}}%
\pgfpathlineto{\pgfqpoint{2.487844in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{2.116114in}}%
\pgfpathlineto{\pgfqpoint{2.479556in}{2.135645in}}%
\pgfpathlineto{\pgfqpoint{2.475136in}{2.155176in}}%
\pgfpathlineto{\pgfqpoint{2.470804in}{2.174707in}}%
\pgfpathlineto{\pgfqpoint{2.466811in}{2.194239in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{2.460857in}{2.233301in}}%
\pgfpathlineto{\pgfqpoint{2.459294in}{2.252832in}}%
\pgfpathlineto{\pgfqpoint{2.458801in}{2.272363in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{2.311425in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{2.330956in}}%
\pgfpathlineto{\pgfqpoint{2.465387in}{2.350487in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{2.370018in}}%
\pgfpathlineto{\pgfqpoint{2.470471in}{2.389549in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{2.409080in}}%
\pgfpathlineto{\pgfqpoint{2.473469in}{2.428611in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{2.448142in}}%
\pgfpathlineto{\pgfqpoint{2.471050in}{2.467673in}}%
\pgfpathlineto{\pgfqpoint{2.466370in}{2.487205in}}%
\pgfpathlineto{\pgfqpoint{2.458432in}{2.506736in}}%
\pgfpathlineto{\pgfqpoint{2.446521in}{2.526267in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{2.545798in}}%
\pgfpathlineto{\pgfqpoint{2.408908in}{2.565329in}}%
\pgfpathlineto{\pgfqpoint{2.383393in}{2.584860in}}%
\pgfpathlineto{\pgfqpoint{2.354692in}{2.604391in}}%
\pgfpathlineto{\pgfqpoint{2.324810in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{2.296500in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{2.662984in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{2.251826in}{2.702046in}}%
\pgfpathlineto{\pgfqpoint{2.257983in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{2.741108in}}%
\pgfpathlineto{\pgfqpoint{2.302693in}{2.760640in}}%
\pgfpathlineto{\pgfqpoint{2.336751in}{2.780171in}}%
\pgfpathlineto{\pgfqpoint{2.374258in}{2.799702in}}%
\pgfpathlineto{\pgfqpoint{2.411822in}{2.819233in}}%
\pgfpathlineto{\pgfqpoint{2.446615in}{2.838764in}}%
\pgfpathlineto{\pgfqpoint{2.476701in}{2.858295in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{2.877826in}}%
\pgfpathlineto{\pgfqpoint{2.519835in}{2.897357in}}%
\pgfpathlineto{\pgfqpoint{2.594375in}{2.897357in}}%
\pgfpathlineto{\pgfqpoint{2.594375in}{2.897357in}}%
\pgfpathlineto{\pgfqpoint{2.613079in}{2.877826in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{2.858295in}}%
\pgfpathlineto{\pgfqpoint{2.667595in}{2.838764in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{2.819233in}}%
\pgfpathlineto{\pgfqpoint{2.739952in}{2.799702in}}%
\pgfpathlineto{\pgfqpoint{2.777459in}{2.780171in}}%
\pgfpathlineto{\pgfqpoint{2.811517in}{2.760640in}}%
\pgfpathlineto{\pgfqpoint{2.838713in}{2.741108in}}%
\pgfpathlineto{\pgfqpoint{2.856227in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{2.862384in}{2.702046in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{2.841269in}{2.662984in}}%
\pgfpathlineto{\pgfqpoint{2.817710in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{2.789400in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{2.759519in}{2.604391in}}%
\pgfpathlineto{\pgfqpoint{2.730817in}{2.584860in}}%
\pgfpathlineto{\pgfqpoint{2.705302in}{2.565329in}}%
\pgfpathlineto{\pgfqpoint{2.684131in}{2.545798in}}%
\pgfpathlineto{\pgfqpoint{2.667689in}{2.526267in}}%
\pgfpathlineto{\pgfqpoint{2.655778in}{2.506736in}}%
\pgfpathlineto{\pgfqpoint{2.647840in}{2.487205in}}%
\pgfpathlineto{\pgfqpoint{2.643160in}{2.467673in}}%
\pgfpathlineto{\pgfqpoint{2.641012in}{2.448142in}}%
\pgfpathlineto{\pgfqpoint{2.640741in}{2.428611in}}%
\pgfpathlineto{\pgfqpoint{2.641799in}{2.409080in}}%
\pgfpathlineto{\pgfqpoint{2.643739in}{2.389549in}}%
\pgfpathlineto{\pgfqpoint{2.646189in}{2.370018in}}%
\pgfpathlineto{\pgfqpoint{2.648823in}{2.350487in}}%
\pgfpathlineto{\pgfqpoint{2.651337in}{2.330956in}}%
\pgfpathlineto{\pgfqpoint{2.653441in}{2.311425in}}%
\pgfpathlineto{\pgfqpoint{2.654871in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{2.655409in}{2.272363in}}%
\pgfpathlineto{\pgfqpoint{2.654916in}{2.252832in}}%
\pgfpathlineto{\pgfqpoint{2.653353in}{2.233301in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{2.647399in}{2.194239in}}%
\pgfpathlineto{\pgfqpoint{2.643406in}{2.174707in}}%
\pgfpathlineto{\pgfqpoint{2.639074in}{2.155176in}}%
\pgfpathlineto{\pgfqpoint{2.634654in}{2.135645in}}%
\pgfpathlineto{\pgfqpoint{2.630362in}{2.116114in}}%
\pgfpathlineto{\pgfqpoint{2.626366in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{2.622785in}{2.077052in}}%
\pgfpathlineto{\pgfqpoint{2.619701in}{2.057521in}}%
\pgfpathlineto{\pgfqpoint{2.617158in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{2.615175in}{2.018459in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{1.998928in}}%
\pgfpathlineto{\pgfqpoint{2.612794in}{1.979397in}}%
\pgfpathlineto{\pgfqpoint{2.612277in}{1.959866in}}%
\pgfpathlineto{\pgfqpoint{2.612094in}{1.940335in}}%
\pgfpathlineto{\pgfqpoint{2.612156in}{1.920804in}}%
\pgfpathlineto{\pgfqpoint{2.612398in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{2.612797in}{1.881741in}}%
\pgfpathlineto{\pgfqpoint{2.613388in}{1.862210in}}%
\pgfpathlineto{\pgfqpoint{2.614259in}{1.842679in}}%
\pgfpathlineto{\pgfqpoint{2.615539in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{1.784086in}}%
\pgfpathlineto{\pgfqpoint{2.623083in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{2.626985in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{2.631420in}{1.725493in}}%
\pgfpathlineto{\pgfqpoint{2.636125in}{1.705962in}}%
\pgfpathlineto{\pgfqpoint{2.640746in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{2.644879in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{2.648118in}{1.647369in}}%
\pgfpathlineto{\pgfqpoint{2.650108in}{1.627838in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.608306in}}%
\pgfpathlineto{\pgfqpoint{2.649424in}{1.588775in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.642277in}{1.549713in}}%
\pgfpathlineto{\pgfqpoint{2.636657in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{2.622878in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{2.615480in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{2.608259in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{2.601570in}{1.432527in}}%
\pgfpathlineto{\pgfqpoint{2.595714in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{2.590921in}{1.393465in}}%
\pgfpathlineto{\pgfqpoint{2.587328in}{1.373934in}}%
\pgfpathlineto{\pgfqpoint{2.584971in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{2.583782in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{2.583592in}{1.315340in}}%
\pgfpathlineto{\pgfqpoint{2.584154in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{2.585167in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.256747in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{2.587759in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{2.587604in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{2.584978in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{2.582569in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{2.579614in}{1.120030in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{1.100499in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{2.569665in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{1.041905in}}%
\pgfpathlineto{\pgfqpoint{2.564144in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{2.562067in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{0.983312in}}%
\pgfpathlineto{\pgfqpoint{2.559285in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{2.559285in}{0.963781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.019027in}{0.965678in}}{\pgfqpoint{3.634922in}{2.895461in}}{%
\pgfpathmoveto{\pgfqpoint{3.329166in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{3.324782in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{3.323587in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{3.321959in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{3.319853in}{1.024156in}}%
\pgfpathlineto{\pgfqpoint{3.317271in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{3.314277in}{1.063141in}}%
\pgfpathlineto{\pgfqpoint{3.311003in}{1.082634in}}%
\pgfpathlineto{\pgfqpoint{3.307644in}{1.102127in}}%
\pgfpathlineto{\pgfqpoint{3.304435in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{3.301625in}{1.141112in}}%
\pgfpathlineto{\pgfqpoint{3.299431in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{3.298010in}{1.180098in}}%
\pgfpathlineto{\pgfqpoint{3.297431in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{3.297656in}{1.219083in}}%
\pgfpathlineto{\pgfqpoint{3.298550in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{3.299884in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{3.301366in}{1.277562in}}%
\pgfpathlineto{\pgfqpoint{3.302669in}{1.297055in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{3.303456in}{1.336040in}}%
\pgfpathlineto{\pgfqpoint{3.302406in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{3.300163in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{1.414011in}}%
\pgfpathlineto{\pgfqpoint{3.286159in}{1.433504in}}%
\pgfpathlineto{\pgfqpoint{3.279497in}{1.452997in}}%
\pgfpathlineto{\pgfqpoint{3.272257in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{3.264786in}{1.491982in}}%
\pgfpathlineto{\pgfqpoint{3.257467in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{3.250697in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{3.244851in}{1.550460in}}%
\pgfpathlineto{\pgfqpoint{3.240250in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{3.237125in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{3.235586in}{1.608939in}}%
\pgfpathlineto{\pgfqpoint{3.235609in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{3.239599in}{1.667417in}}%
\pgfpathlineto{\pgfqpoint{3.242945in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{1.706402in}}%
\pgfpathlineto{\pgfqpoint{3.250500in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{3.254066in}{1.745388in}}%
\pgfpathlineto{\pgfqpoint{3.257202in}{1.764881in}}%
\pgfpathlineto{\pgfqpoint{3.259824in}{1.784373in}}%
\pgfpathlineto{\pgfqpoint{3.261943in}{1.803866in}}%
\pgfpathlineto{\pgfqpoint{3.263644in}{1.823359in}}%
\pgfpathlineto{\pgfqpoint{3.265043in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{3.266254in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{3.267355in}{1.881837in}}%
\pgfpathlineto{\pgfqpoint{3.268373in}{1.901330in}}%
\pgfpathlineto{\pgfqpoint{3.269271in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{1.940315in}}%
\pgfpathlineto{\pgfqpoint{3.270336in}{1.959808in}}%
\pgfpathlineto{\pgfqpoint{3.270264in}{1.979301in}}%
\pgfpathlineto{\pgfqpoint{3.269646in}{1.998794in}}%
\pgfpathlineto{\pgfqpoint{3.268417in}{2.018286in}}%
\pgfpathlineto{\pgfqpoint{3.266552in}{2.037779in}}%
\pgfpathlineto{\pgfqpoint{3.264065in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{3.260997in}{2.076765in}}%
\pgfpathlineto{\pgfqpoint{3.257413in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{3.253401in}{2.115750in}}%
\pgfpathlineto{\pgfqpoint{3.249082in}{2.135243in}}%
\pgfpathlineto{\pgfqpoint{3.244622in}{2.154736in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{2.174229in}}%
\pgfpathlineto{\pgfqpoint{3.236187in}{2.193721in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{2.213214in}}%
\pgfpathlineto{\pgfqpoint{3.230158in}{2.232707in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{2.252200in}}%
\pgfpathlineto{\pgfqpoint{3.228154in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{3.228762in}{2.291185in}}%
\pgfpathlineto{\pgfqpoint{3.230269in}{2.310678in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{2.330171in}}%
\pgfpathlineto{\pgfqpoint{3.234980in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{3.237599in}{2.369156in}}%
\pgfpathlineto{\pgfqpoint{3.239994in}{2.388649in}}%
\pgfpathlineto{\pgfqpoint{3.241857in}{2.408142in}}%
\pgfpathlineto{\pgfqpoint{3.242847in}{2.427634in}}%
\pgfpathlineto{\pgfqpoint{3.242552in}{2.447127in}}%
\pgfpathlineto{\pgfqpoint{3.240457in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{3.235932in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{2.505605in}}%
\pgfpathlineto{\pgfqpoint{3.216694in}{2.525098in}}%
\pgfpathlineto{\pgfqpoint{3.200639in}{2.544591in}}%
\pgfpathlineto{\pgfqpoint{3.179814in}{2.564084in}}%
\pgfpathlineto{\pgfqpoint{3.154507in}{2.583576in}}%
\pgfpathlineto{\pgfqpoint{3.125780in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{3.095572in}{2.622562in}}%
\pgfpathlineto{\pgfqpoint{3.066622in}{2.642055in}}%
\pgfpathlineto{\pgfqpoint{3.042167in}{2.661547in}}%
\pgfpathlineto{\pgfqpoint{3.025432in}{2.681040in}}%
\pgfpathlineto{\pgfqpoint{3.019027in}{2.700533in}}%
\pgfpathlineto{\pgfqpoint{3.024387in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{3.041431in}{2.739518in}}%
\pgfpathlineto{\pgfqpoint{3.068538in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{3.102866in}{2.778504in}}%
\pgfpathlineto{\pgfqpoint{3.140912in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{3.179160in}{2.817490in}}%
\pgfpathlineto{\pgfqpoint{3.214658in}{2.836982in}}%
\pgfpathlineto{\pgfqpoint{3.245372in}{2.856475in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{2.875968in}}%
\pgfpathlineto{\pgfqpoint{3.289356in}{2.895461in}}%
\pgfpathlineto{\pgfqpoint{3.364593in}{2.895461in}}%
\pgfpathlineto{\pgfqpoint{3.364593in}{2.895461in}}%
\pgfpathlineto{\pgfqpoint{3.383648in}{2.875968in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{2.856475in}}%
\pgfpathlineto{\pgfqpoint{3.439291in}{2.836982in}}%
\pgfpathlineto{\pgfqpoint{3.474788in}{2.817490in}}%
\pgfpathlineto{\pgfqpoint{3.513037in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{3.551082in}{2.778504in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{3.612518in}{2.739518in}}%
\pgfpathlineto{\pgfqpoint{3.629562in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{3.634922in}{2.700533in}}%
\pgfpathlineto{\pgfqpoint{3.628517in}{2.681040in}}%
\pgfpathlineto{\pgfqpoint{3.611782in}{2.661547in}}%
\pgfpathlineto{\pgfqpoint{3.587326in}{2.642055in}}%
\pgfpathlineto{\pgfqpoint{3.558377in}{2.622562in}}%
\pgfpathlineto{\pgfqpoint{3.528169in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{3.499442in}{2.583576in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{2.564084in}}%
\pgfpathlineto{\pgfqpoint{3.453310in}{2.544591in}}%
\pgfpathlineto{\pgfqpoint{3.437255in}{2.525098in}}%
\pgfpathlineto{\pgfqpoint{3.425693in}{2.505605in}}%
\pgfpathlineto{\pgfqpoint{3.418017in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{3.413492in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{3.411397in}{2.447127in}}%
\pgfpathlineto{\pgfqpoint{3.411102in}{2.427634in}}%
\pgfpathlineto{\pgfqpoint{3.412092in}{2.408142in}}%
\pgfpathlineto{\pgfqpoint{3.413955in}{2.388649in}}%
\pgfpathlineto{\pgfqpoint{3.416350in}{2.369156in}}%
\pgfpathlineto{\pgfqpoint{3.418969in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{3.421512in}{2.330171in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{2.310678in}}%
\pgfpathlineto{\pgfqpoint{3.425187in}{2.291185in}}%
\pgfpathlineto{\pgfqpoint{3.425795in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{3.425345in}{2.252200in}}%
\pgfpathlineto{\pgfqpoint{3.423791in}{2.232707in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{2.213214in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{2.193721in}}%
\pgfpathlineto{\pgfqpoint{3.413711in}{2.174229in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{2.154736in}}%
\pgfpathlineto{\pgfqpoint{3.404867in}{2.135243in}}%
\pgfpathlineto{\pgfqpoint{3.400548in}{2.115750in}}%
\pgfpathlineto{\pgfqpoint{3.396535in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{2.076765in}}%
\pgfpathlineto{\pgfqpoint{3.389884in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{3.387397in}{2.037779in}}%
\pgfpathlineto{\pgfqpoint{3.385532in}{2.018286in}}%
\pgfpathlineto{\pgfqpoint{3.384303in}{1.998794in}}%
\pgfpathlineto{\pgfqpoint{3.383685in}{1.979301in}}%
\pgfpathlineto{\pgfqpoint{3.383613in}{1.959808in}}%
\pgfpathlineto{\pgfqpoint{3.383984in}{1.940315in}}%
\pgfpathlineto{\pgfqpoint{3.384677in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{3.385576in}{1.901330in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{1.881837in}}%
\pgfpathlineto{\pgfqpoint{3.387695in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{3.390304in}{1.823359in}}%
\pgfpathlineto{\pgfqpoint{3.392005in}{1.803866in}}%
\pgfpathlineto{\pgfqpoint{3.394125in}{1.784373in}}%
\pgfpathlineto{\pgfqpoint{3.396747in}{1.764881in}}%
\pgfpathlineto{\pgfqpoint{3.399883in}{1.745388in}}%
\pgfpathlineto{\pgfqpoint{3.403448in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{3.407252in}{1.706402in}}%
\pgfpathlineto{\pgfqpoint{3.411004in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{3.414350in}{1.667417in}}%
\pgfpathlineto{\pgfqpoint{3.416911in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{3.418339in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{3.418363in}{1.608939in}}%
\pgfpathlineto{\pgfqpoint{3.416824in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{3.413698in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{3.409098in}{1.550460in}}%
\pgfpathlineto{\pgfqpoint{3.403252in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{3.396481in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{3.389163in}{1.491982in}}%
\pgfpathlineto{\pgfqpoint{3.381691in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{3.374451in}{1.452997in}}%
\pgfpathlineto{\pgfqpoint{3.367789in}{1.433504in}}%
\pgfpathlineto{\pgfqpoint{3.361994in}{1.414011in}}%
\pgfpathlineto{\pgfqpoint{3.357282in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{3.353786in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{3.351542in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{3.350493in}{1.336040in}}%
\pgfpathlineto{\pgfqpoint{3.350484in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{3.351279in}{1.297055in}}%
\pgfpathlineto{\pgfqpoint{3.352583in}{1.277562in}}%
\pgfpathlineto{\pgfqpoint{3.354065in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{3.355399in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{3.356292in}{1.219083in}}%
\pgfpathlineto{\pgfqpoint{3.356518in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{3.355938in}{1.180098in}}%
\pgfpathlineto{\pgfqpoint{3.354518in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{3.352324in}{1.141112in}}%
\pgfpathlineto{\pgfqpoint{3.349513in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{3.346305in}{1.102127in}}%
\pgfpathlineto{\pgfqpoint{3.342945in}{1.082634in}}%
\pgfpathlineto{\pgfqpoint{3.339671in}{1.063141in}}%
\pgfpathlineto{\pgfqpoint{3.336677in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{3.334095in}{1.024156in}}%
\pgfpathlineto{\pgfqpoint{3.331989in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{3.330361in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{3.329166in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{3.329166in}{0.965678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.839298in}{0.959677in}}{\pgfqpoint{4.354389in}{2.901461in}}{%
\pgfpathmoveto{\pgfqpoint{4.099004in}{0.959677in}}%
\pgfpathlineto{\pgfqpoint{4.094683in}{0.959677in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{4.091969in}{0.998905in}}%
\pgfpathlineto{\pgfqpoint{4.089941in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{4.087435in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{4.084486in}{1.057747in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{4.077679in}{1.096975in}}%
\pgfpathlineto{\pgfqpoint{4.074143in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{4.070772in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{4.067744in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{4.065195in}{1.175431in}}%
\pgfpathlineto{\pgfqpoint{4.063199in}{1.195045in}}%
\pgfpathlineto{\pgfqpoint{4.061759in}{1.214659in}}%
\pgfpathlineto{\pgfqpoint{4.060801in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{4.060188in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{4.059204in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{4.058379in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{4.057031in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{4.054973in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{4.052074in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{4.048277in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{4.043612in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{4.038199in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{4.032239in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{4.025996in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{4.019775in}{1.489255in}}%
\pgfpathlineto{\pgfqpoint{4.013887in}{1.508869in}}%
\pgfpathlineto{\pgfqpoint{4.008621in}{1.528483in}}%
\pgfpathlineto{\pgfqpoint{4.004219in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{4.000860in}{1.567711in}}%
\pgfpathlineto{\pgfqpoint{3.998646in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{3.997610in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{3.997709in}{1.626552in}}%
\pgfpathlineto{\pgfqpoint{3.998841in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{4.000845in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{4.003517in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{4.006623in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{4.009914in}{1.724622in}}%
\pgfpathlineto{\pgfqpoint{4.013156in}{1.744236in}}%
\pgfpathlineto{\pgfqpoint{4.016151in}{1.763850in}}%
\pgfpathlineto{\pgfqpoint{4.018755in}{1.783464in}}%
\pgfpathlineto{\pgfqpoint{4.020893in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{1.822692in}}%
\pgfpathlineto{\pgfqpoint{4.023758in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{4.024571in}{1.861920in}}%
\pgfpathlineto{\pgfqpoint{4.025037in}{1.881534in}}%
\pgfpathlineto{\pgfqpoint{4.025183in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{4.025005in}{1.920762in}}%
\pgfpathlineto{\pgfqpoint{4.024482in}{1.940376in}}%
\pgfpathlineto{\pgfqpoint{4.023594in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{4.022345in}{1.979604in}}%
\pgfpathlineto{\pgfqpoint{4.020777in}{1.999218in}}%
\pgfpathlineto{\pgfqpoint{4.018976in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{4.017058in}{2.038446in}}%
\pgfpathlineto{\pgfqpoint{4.015144in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{4.013338in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{4.011711in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{4.010295in}{2.116902in}}%
\pgfpathlineto{\pgfqpoint{4.009095in}{2.136516in}}%
\pgfpathlineto{\pgfqpoint{4.008106in}{2.156130in}}%
\pgfpathlineto{\pgfqpoint{4.007326in}{2.175744in}}%
\pgfpathlineto{\pgfqpoint{4.006766in}{2.195358in}}%
\pgfpathlineto{\pgfqpoint{4.006447in}{2.214972in}}%
\pgfpathlineto{\pgfqpoint{4.006392in}{2.234586in}}%
\pgfpathlineto{\pgfqpoint{4.006616in}{2.254200in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.007897in}{2.293428in}}%
\pgfpathlineto{\pgfqpoint{4.008930in}{2.313042in}}%
\pgfpathlineto{\pgfqpoint{4.010204in}{2.332656in}}%
\pgfpathlineto{\pgfqpoint{4.011697in}{2.352270in}}%
\pgfpathlineto{\pgfqpoint{4.013358in}{2.371884in}}%
\pgfpathlineto{\pgfqpoint{4.015082in}{2.391497in}}%
\pgfpathlineto{\pgfqpoint{4.016670in}{2.411111in}}%
\pgfpathlineto{\pgfqpoint{4.017805in}{2.430725in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.450339in}}%
\pgfpathlineto{\pgfqpoint{4.016778in}{2.469953in}}%
\pgfpathlineto{\pgfqpoint{4.013361in}{2.489567in}}%
\pgfpathlineto{\pgfqpoint{4.007074in}{2.509181in}}%
\pgfpathlineto{\pgfqpoint{3.997277in}{2.528795in}}%
\pgfpathlineto{\pgfqpoint{3.983533in}{2.548409in}}%
\pgfpathlineto{\pgfqpoint{3.965766in}{2.568023in}}%
\pgfpathlineto{\pgfqpoint{3.944426in}{2.587637in}}%
\pgfpathlineto{\pgfqpoint{3.920614in}{2.607251in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{2.626865in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{2.646479in}}%
\pgfpathlineto{\pgfqpoint{3.854582in}{2.666093in}}%
\pgfpathlineto{\pgfqpoint{3.842647in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{3.839298in}{2.705321in}}%
\pgfpathlineto{\pgfqpoint{3.845436in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{3.860775in}{2.744549in}}%
\pgfpathlineto{\pgfqpoint{3.883875in}{2.764163in}}%
\pgfpathlineto{\pgfqpoint{3.912416in}{2.783777in}}%
\pgfpathlineto{\pgfqpoint{3.943634in}{2.803391in}}%
\pgfpathlineto{\pgfqpoint{3.974809in}{2.823005in}}%
\pgfpathlineto{\pgfqpoint{4.003678in}{2.842619in}}%
\pgfpathlineto{\pgfqpoint{4.028692in}{2.862233in}}%
\pgfpathlineto{\pgfqpoint{4.049084in}{2.881847in}}%
\pgfpathlineto{\pgfqpoint{4.064785in}{2.901461in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{2.901461in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{2.901461in}}%
\pgfpathlineto{\pgfqpoint{4.144603in}{2.881847in}}%
\pgfpathlineto{\pgfqpoint{4.164995in}{2.862233in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{2.842619in}}%
\pgfpathlineto{\pgfqpoint{4.218878in}{2.823005in}}%
\pgfpathlineto{\pgfqpoint{4.250053in}{2.803391in}}%
\pgfpathlineto{\pgfqpoint{4.281271in}{2.783777in}}%
\pgfpathlineto{\pgfqpoint{4.309812in}{2.764163in}}%
\pgfpathlineto{\pgfqpoint{4.332912in}{2.744549in}}%
\pgfpathlineto{\pgfqpoint{4.348251in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{4.354389in}{2.705321in}}%
\pgfpathlineto{\pgfqpoint{4.351040in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{4.339105in}{2.666093in}}%
\pgfpathlineto{\pgfqpoint{4.320462in}{2.646479in}}%
\pgfpathlineto{\pgfqpoint{4.297584in}{2.626865in}}%
\pgfpathlineto{\pgfqpoint{4.273073in}{2.607251in}}%
\pgfpathlineto{\pgfqpoint{4.249261in}{2.587637in}}%
\pgfpathlineto{\pgfqpoint{4.227921in}{2.568023in}}%
\pgfpathlineto{\pgfqpoint{4.210154in}{2.548409in}}%
\pgfpathlineto{\pgfqpoint{4.196410in}{2.528795in}}%
\pgfpathlineto{\pgfqpoint{4.186613in}{2.509181in}}%
\pgfpathlineto{\pgfqpoint{4.180327in}{2.489567in}}%
\pgfpathlineto{\pgfqpoint{4.176909in}{2.469953in}}%
\pgfpathlineto{\pgfqpoint{4.175652in}{2.450339in}}%
\pgfpathlineto{\pgfqpoint{4.175882in}{2.430725in}}%
\pgfpathlineto{\pgfqpoint{4.177017in}{2.411111in}}%
\pgfpathlineto{\pgfqpoint{4.178606in}{2.391497in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{2.371884in}}%
\pgfpathlineto{\pgfqpoint{4.181990in}{2.352270in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{2.332656in}}%
\pgfpathlineto{\pgfqpoint{4.184758in}{2.313042in}}%
\pgfpathlineto{\pgfqpoint{4.185790in}{2.293428in}}%
\pgfpathlineto{\pgfqpoint{4.186566in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{4.187071in}{2.254200in}}%
\pgfpathlineto{\pgfqpoint{4.187295in}{2.234586in}}%
\pgfpathlineto{\pgfqpoint{4.187240in}{2.214972in}}%
\pgfpathlineto{\pgfqpoint{4.186921in}{2.195358in}}%
\pgfpathlineto{\pgfqpoint{4.186361in}{2.175744in}}%
\pgfpathlineto{\pgfqpoint{4.185581in}{2.156130in}}%
\pgfpathlineto{\pgfqpoint{4.184592in}{2.136516in}}%
\pgfpathlineto{\pgfqpoint{4.183392in}{2.116902in}}%
\pgfpathlineto{\pgfqpoint{4.181976in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{4.178543in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{4.176629in}{2.038446in}}%
\pgfpathlineto{\pgfqpoint{4.174711in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{4.172910in}{1.999218in}}%
\pgfpathlineto{\pgfqpoint{4.171343in}{1.979604in}}%
\pgfpathlineto{\pgfqpoint{4.170093in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{4.169205in}{1.940376in}}%
\pgfpathlineto{\pgfqpoint{4.168682in}{1.920762in}}%
\pgfpathlineto{\pgfqpoint{4.168504in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{4.168650in}{1.881534in}}%
\pgfpathlineto{\pgfqpoint{4.169116in}{1.861920in}}%
\pgfpathlineto{\pgfqpoint{4.169929in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{4.171137in}{1.822692in}}%
\pgfpathlineto{\pgfqpoint{4.172794in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{4.174932in}{1.783464in}}%
\pgfpathlineto{\pgfqpoint{4.177536in}{1.763850in}}%
\pgfpathlineto{\pgfqpoint{4.180531in}{1.744236in}}%
\pgfpathlineto{\pgfqpoint{4.183773in}{1.724622in}}%
\pgfpathlineto{\pgfqpoint{4.187065in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{4.190170in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{4.194846in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{4.195978in}{1.626552in}}%
\pgfpathlineto{\pgfqpoint{4.196078in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{4.195041in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{4.192828in}{1.567711in}}%
\pgfpathlineto{\pgfqpoint{4.189468in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{4.185066in}{1.528483in}}%
\pgfpathlineto{\pgfqpoint{4.179800in}{1.508869in}}%
\pgfpathlineto{\pgfqpoint{4.173912in}{1.489255in}}%
\pgfpathlineto{\pgfqpoint{4.167691in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{4.161448in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{4.155488in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{4.150075in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{4.145410in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{4.141613in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{4.138714in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{4.136656in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{4.135308in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{4.134483in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{4.133958in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{4.132886in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{4.131928in}{1.214659in}}%
\pgfpathlineto{\pgfqpoint{4.130488in}{1.195045in}}%
\pgfpathlineto{\pgfqpoint{4.128492in}{1.175431in}}%
\pgfpathlineto{\pgfqpoint{4.125944in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{4.122915in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{4.119544in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{4.116008in}{1.096975in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{4.109201in}{1.057747in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{4.103746in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{4.101718in}{0.998905in}}%
\pgfpathlineto{\pgfqpoint{4.100154in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{4.099004in}{0.959677in}}%
\pgfpathlineto{\pgfqpoint{4.099004in}{0.959677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017367in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{1.017367in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017367in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{1.017367in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787236in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787236in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557105in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{2.557105in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557105in}{1.864886in}}%
\pgfpathlineto{\pgfqpoint{2.557105in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326974in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{3.326974in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326974in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{3.326974in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096844in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{4.096844in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096844in}{1.736449in}}%
\pgfpathlineto{\pgfqpoint{4.096844in}{2.713743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.998550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481778in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{2.998550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{0.862588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.998550in}}%
\pgfpathlineto{\pgfqpoint{4.481778in}{2.998550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017367in}{2.400474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787236in}{2.400474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557105in}{2.400474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326974in}{2.411763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.862588in}}{\pgfqpoint{3.849346in}{2.135962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096844in}{2.266215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> generated/img/coverage-loc-correlation-dynamosa-with-types.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{0.540223in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{0.540223in}{0.453138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722842in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.722842in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722842in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453316in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{1.453316in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453316in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183790in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.183790in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183790in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914264in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914264in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644738in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{3.644738in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644738in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375212in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.375212in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375212in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549027in,y=0.213941in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{0.529069in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.529069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387638in, y=0.495311in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.745702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=0.711945in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.962336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=0.928578in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.178970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=1.145212in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{1.395604in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.395604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=1.361846in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{1.612237in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.612237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=1.578480in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{1.828871in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.828871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=1.795113in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{2.045505in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.045505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276912in, y=2.011747in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221357in,y=1.336029in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lines of code per subject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008955in}{1.373940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.624387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157755in}{0.778197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749266in}{1.148641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713315in}{0.925508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269012in}{0.958003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737410in}{0.929841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973451in}{0.559397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299320in}{0.765199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.695877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011187in}{0.682879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183790in}{0.604890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914264in}{0.615722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338313in}{0.847520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.542067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549027in}{0.557231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157755in}{0.574562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166505in}{0.765199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974038in}{0.999164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189173in}{1.098815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966333in}{0.752201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.656883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314743in}{0.743536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633167in}{0.721873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844525in}{0.992665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914264in}{0.548566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718943in}{0.587560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104822in}{0.600558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673243in}{0.791195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992582in}{0.604890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686880in}{0.633053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939627in}{0.782530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.639552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.574562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.574562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264534in}{0.765199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288143in}{0.546399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.542067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.561564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.557231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.585393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.583227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146938in}{0.635219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.559397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386909in}{0.583227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.602724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097479in}{0.602724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.555065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.615722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.596225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.639552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.652550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.585393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.600558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.570229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.548566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649607in}{0.598391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214381in}{1.057655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279501in}{0.607057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396845in}{0.695877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.685045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644738in}{0.546399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722842in}{0.594059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852891in}{0.737037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.548566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904524in}{0.646051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.578894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.555065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.539900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331677in}{0.581061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462119in}{0.561564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604682in}{0.626554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786989in}{0.646051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940298in}{0.559397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635934in}{0.583227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633719in}{0.667714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722842in}{0.568063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312704in}{0.594059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425118in}{0.728372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.596225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482410in}{0.691544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921007in}{0.643884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070847in}{0.669881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790832in}{0.622221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273757in}{0.652550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940298in}{0.578894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070847in}{0.630886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.546399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827684in}{0.680712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940298in}{0.544233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.594059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.548566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.550732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436592in}{2.138657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.552898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453316in}{0.550732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829620in}{0.611389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491167in}{1.055489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940298in}{0.537734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751936in}{0.611389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331677in}{0.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534479in}{0.596225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.552898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.535568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092480in}{0.596225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918665in}{0.700209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007516in}{0.743536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121622in}{0.767366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023907in}{0.806360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158775in}{0.773865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.635219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.607057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549849in}{1.623069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094260in}{0.615722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.628720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846648in}{0.591892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105578in}{0.622221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.542067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374084in}{1.027326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569030in}{0.929841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.570229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.760867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.550732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279501in}{0.663382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914264in}{0.581061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110061in}{1.657730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769074in}{0.849687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.613556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635934in}{0.598391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679522in}{0.724039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375212in}{0.604890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.722842in}{0.613837in}}{\pgfqpoint{4.375212in}{0.898379in}}{%
\pgfpathmoveto{\pgfqpoint{0.722842in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{0.722842in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{0.759734in}{0.717816in}}%
\pgfpathlineto{\pgfqpoint{0.796627in}{0.717106in}}%
\pgfpathlineto{\pgfqpoint{0.833520in}{0.716316in}}%
\pgfpathlineto{\pgfqpoint{0.870412in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{0.907305in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{0.944197in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{1.017983in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.710511in}}%
\pgfpathlineto{\pgfqpoint{1.128661in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{0.709353in}}%
\pgfpathlineto{\pgfqpoint{1.202446in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{1.276231in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{1.313124in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{1.350016in}{0.705128in}}%
\pgfpathlineto{\pgfqpoint{1.386909in}{0.704267in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.460694in}{0.702553in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{1.534479in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{1.608265in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{0.698260in}}%
\pgfpathlineto{\pgfqpoint{1.682050in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{1.718943in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.695395in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{1.829620in}{0.693595in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{0.691902in}}%
\pgfpathlineto{\pgfqpoint{1.940298in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{1.977191in}{0.690222in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.689257in}}%
\pgfpathlineto{\pgfqpoint{2.050976in}{0.688227in}}%
\pgfpathlineto{\pgfqpoint{2.087869in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{0.686389in}}%
\pgfpathlineto{\pgfqpoint{2.161654in}{0.685559in}}%
\pgfpathlineto{\pgfqpoint{2.198547in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{2.235439in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{2.272332in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{0.682669in}}%
\pgfpathlineto{\pgfqpoint{2.346117in}{0.681833in}}%
\pgfpathlineto{\pgfqpoint{2.383010in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{2.419902in}{0.680166in}}%
\pgfpathlineto{\pgfqpoint{2.456795in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{0.678000in}}%
\pgfpathlineto{\pgfqpoint{2.567473in}{0.676930in}}%
\pgfpathlineto{\pgfqpoint{2.604366in}{0.675947in}}%
\pgfpathlineto{\pgfqpoint{2.641258in}{0.674938in}}%
\pgfpathlineto{\pgfqpoint{2.678151in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{2.751936in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{2.788829in}{0.671648in}}%
\pgfpathlineto{\pgfqpoint{2.825721in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{2.899507in}{0.669065in}}%
\pgfpathlineto{\pgfqpoint{2.936399in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{0.666489in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{0.665297in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.664315in}}%
\pgfpathlineto{\pgfqpoint{3.083970in}{0.662980in}}%
\pgfpathlineto{\pgfqpoint{3.120862in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{3.157755in}{0.661168in}}%
\pgfpathlineto{\pgfqpoint{3.194648in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{0.657900in}}%
\pgfpathlineto{\pgfqpoint{3.305325in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.655577in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{0.654299in}}%
\pgfpathlineto{\pgfqpoint{3.416003in}{0.653185in}}%
\pgfpathlineto{\pgfqpoint{3.452896in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{3.489789in}{0.651146in}}%
\pgfpathlineto{\pgfqpoint{3.526681in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{3.563574in}{0.648810in}}%
\pgfpathlineto{\pgfqpoint{3.600466in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{3.637359in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{3.674252in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{3.784930in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{3.821822in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{3.858715in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{3.895607in}{0.636150in}}%
\pgfpathlineto{\pgfqpoint{3.932500in}{0.634649in}}%
\pgfpathlineto{\pgfqpoint{3.969393in}{0.632812in}}%
\pgfpathlineto{\pgfqpoint{4.006285in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{4.080071in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{4.153856in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{4.190748in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{4.227641in}{0.621743in}}%
\pgfpathlineto{\pgfqpoint{4.264534in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{4.301426in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{4.338319in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{4.375212in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{4.375212in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{4.375212in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{4.338319in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{4.301426in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{4.264534in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{4.227641in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{4.190748in}{0.687770in}}%
\pgfpathlineto{\pgfqpoint{4.153856in}{0.689016in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{4.080071in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{0.693757in}}%
\pgfpathlineto{\pgfqpoint{4.006285in}{0.695469in}}%
\pgfpathlineto{\pgfqpoint{3.969393in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{3.932500in}{0.698998in}}%
\pgfpathlineto{\pgfqpoint{3.895607in}{0.701232in}}%
\pgfpathlineto{\pgfqpoint{3.858715in}{0.703125in}}%
\pgfpathlineto{\pgfqpoint{3.821822in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{3.784930in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.710091in}}%
\pgfpathlineto{\pgfqpoint{3.674252in}{0.711935in}}%
\pgfpathlineto{\pgfqpoint{3.637359in}{0.713219in}}%
\pgfpathlineto{\pgfqpoint{3.600466in}{0.715070in}}%
\pgfpathlineto{\pgfqpoint{3.563574in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{3.526681in}{0.719336in}}%
\pgfpathlineto{\pgfqpoint{3.489789in}{0.721273in}}%
\pgfpathlineto{\pgfqpoint{3.452896in}{0.723695in}}%
\pgfpathlineto{\pgfqpoint{3.416003in}{0.726239in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.730574in}}%
\pgfpathlineto{\pgfqpoint{3.305325in}{0.732451in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{3.194648in}{0.739878in}}%
\pgfpathlineto{\pgfqpoint{3.157755in}{0.742132in}}%
\pgfpathlineto{\pgfqpoint{3.120862in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{3.083970in}{0.746746in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{0.751274in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{0.753076in}}%
\pgfpathlineto{\pgfqpoint{2.936399in}{0.754867in}}%
\pgfpathlineto{\pgfqpoint{2.899507in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.758476in}}%
\pgfpathlineto{\pgfqpoint{2.825721in}{0.760267in}}%
\pgfpathlineto{\pgfqpoint{2.788829in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{2.751936in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{2.678151in}{0.767493in}}%
\pgfpathlineto{\pgfqpoint{2.641258in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{2.604366in}{0.771583in}}%
\pgfpathlineto{\pgfqpoint{2.567473in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{0.775692in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{2.456795in}{0.781837in}}%
\pgfpathlineto{\pgfqpoint{2.419902in}{0.783882in}}%
\pgfpathlineto{\pgfqpoint{2.383010in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{2.346117in}{0.787967in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.272332in}{0.792388in}}%
\pgfpathlineto{\pgfqpoint{2.235439in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{2.198547in}{0.797413in}}%
\pgfpathlineto{\pgfqpoint{2.161654in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{0.802486in}}%
\pgfpathlineto{\pgfqpoint{2.087869in}{0.804963in}}%
\pgfpathlineto{\pgfqpoint{2.050976in}{0.807489in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{1.977191in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{1.940298in}{0.814300in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{0.816649in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{1.829620in}{0.822008in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.827367in}}%
\pgfpathlineto{\pgfqpoint{1.718943in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{1.682050in}{0.832718in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{0.835250in}}%
\pgfpathlineto{\pgfqpoint{1.608265in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{0.840306in}}%
\pgfpathlineto{\pgfqpoint{1.534479in}{0.842833in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{0.845361in}}%
\pgfpathlineto{\pgfqpoint{1.460694in}{0.847889in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{1.386909in}{0.852945in}}%
\pgfpathlineto{\pgfqpoint{1.350016in}{0.855472in}}%
\pgfpathlineto{\pgfqpoint{1.313124in}{0.858000in}}%
\pgfpathlineto{\pgfqpoint{1.276231in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{1.202446in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{1.128661in}{0.870598in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.873376in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{1.017983in}{0.878175in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{0.880707in}}%
\pgfpathlineto{\pgfqpoint{0.944197in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{0.907305in}{0.885771in}}%
\pgfpathlineto{\pgfqpoint{0.870412in}{0.888297in}}%
\pgfpathlineto{\pgfqpoint{0.833520in}{0.890817in}}%
\pgfpathlineto{\pgfqpoint{0.796627in}{0.893338in}}%
\pgfpathlineto{\pgfqpoint{0.759734in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{0.722842in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{0.722842in}{0.898379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540223in}{0.453138in}}{\pgfqpoint{4.017607in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722842in}{0.800025in}}%
\pgfpathlineto{\pgfqpoint{0.759734in}{0.798442in}}%
\pgfpathlineto{\pgfqpoint{0.796627in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{0.833520in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{0.870412in}{0.793693in}}%
\pgfpathlineto{\pgfqpoint{0.907305in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{0.944197in}{0.790528in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{0.788945in}}%
\pgfpathlineto{\pgfqpoint{1.017983in}{0.787362in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{0.784196in}}%
\pgfpathlineto{\pgfqpoint{1.128661in}{0.782613in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{0.781030in}}%
\pgfpathlineto{\pgfqpoint{1.202446in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{0.777865in}}%
\pgfpathlineto{\pgfqpoint{1.276231in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{1.313124in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{1.350016in}{0.773116in}}%
\pgfpathlineto{\pgfqpoint{1.386909in}{0.771533in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{1.460694in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{1.534479in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{1.608265in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{0.760453in}}%
\pgfpathlineto{\pgfqpoint{1.682050in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{1.718943in}{0.757288in}}%
\pgfpathlineto{\pgfqpoint{1.755835in}{0.755705in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{0.754122in}}%
\pgfpathlineto{\pgfqpoint{1.829620in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{0.750956in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{1.940298in}{0.747791in}}%
\pgfpathlineto{\pgfqpoint{1.977191in}{0.746208in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{2.050976in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{2.087869in}{0.741459in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{2.161654in}{0.738294in}}%
\pgfpathlineto{\pgfqpoint{2.198547in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.235439in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{2.272332in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{2.346117in}{0.730379in}}%
\pgfpathlineto{\pgfqpoint{2.383010in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{2.419902in}{0.727214in}}%
\pgfpathlineto{\pgfqpoint{2.456795in}{0.725631in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{0.722465in}}%
\pgfpathlineto{\pgfqpoint{2.567473in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{2.604366in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{2.641258in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{2.678151in}{0.716134in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{2.751936in}{0.712968in}}%
\pgfpathlineto{\pgfqpoint{2.788829in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{2.825721in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{2.899507in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{2.936399in}{0.705054in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{0.703471in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{0.701888in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.700305in}}%
\pgfpathlineto{\pgfqpoint{3.083970in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{3.120862in}{0.697140in}}%
\pgfpathlineto{\pgfqpoint{3.157755in}{0.695557in}}%
\pgfpathlineto{\pgfqpoint{3.194648in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{0.690808in}}%
\pgfpathlineto{\pgfqpoint{3.305325in}{0.689225in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{0.686060in}}%
\pgfpathlineto{\pgfqpoint{3.416003in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{3.452896in}{0.682894in}}%
\pgfpathlineto{\pgfqpoint{3.489789in}{0.681311in}}%
\pgfpathlineto{\pgfqpoint{3.526681in}{0.679728in}}%
\pgfpathlineto{\pgfqpoint{3.563574in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{3.600466in}{0.676563in}}%
\pgfpathlineto{\pgfqpoint{3.637359in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{3.674252in}{0.673397in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{0.671814in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{0.670231in}}%
\pgfpathlineto{\pgfqpoint{3.784930in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{3.821822in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{3.858715in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{3.895607in}{0.663900in}}%
\pgfpathlineto{\pgfqpoint{3.932500in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{3.969393in}{0.660734in}}%
\pgfpathlineto{\pgfqpoint{4.006285in}{0.659151in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{4.080071in}{0.655986in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{4.153856in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{4.190748in}{0.651237in}}%
\pgfpathlineto{\pgfqpoint{4.227641in}{0.649654in}}%
\pgfpathlineto{\pgfqpoint{4.264534in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{4.301426in}{0.646489in}}%
\pgfpathlineto{\pgfqpoint{4.338319in}{0.644906in}}%
\pgfpathlineto{\pgfqpoint{4.375212in}{0.643323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.540223in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540223in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> generated/img/coverage-mccabe-correlation-dynamosa-with-types.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{0.483874in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{0.483874in}{0.453138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669053in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.669053in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669053in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409773in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409773in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150492in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.150492in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150492in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891211in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.891211in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891211in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631931in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{3.631931in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631931in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372650in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372650in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520852in,y=0.213941in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.648062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331288in, y=0.614305in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.877385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331288in, y=0.843627in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{1.106707in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.106707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331288in, y=1.072949in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.336029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331288in, y=1.302272in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.565352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275925in, y=1.531594in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{1.794674in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.794674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275925in, y=1.760916in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{2.023996in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.023996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275925in, y=1.990238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220370in,y=1.336029in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mean McCabe complexity of the module}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987231in}{0.815140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.676728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138118in}{0.609842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709874in}{0.839164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673419in}{0.637639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236909in}{0.963381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725903in}{0.619397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965255in}{1.106707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281668in}{1.450690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961443in}{0.609842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150492in}{0.566162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891211in}{0.556334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307183in}{0.641318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520852in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138118in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161016in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923773in}{2.138657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169977in}{1.310549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915960in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.628952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.820054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297308in}{0.805721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592147in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834521in}{0.839164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891211in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679125in}{0.705393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084443in}{0.739791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632785in}{0.709803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984654in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674665in}{0.562067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916931in}{0.877385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.877385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.820054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260420in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256309in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141175in}{0.915605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342435in}{0.992046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.546141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091022in}{1.106707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.625130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.546141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.556334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.552511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636869in}{0.676728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195538in}{0.915605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261571in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366535in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631931in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669053in}{1.221368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814953in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881335in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314480in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446751in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577288in}{0.762724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748126in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606732in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295240in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409231in}{0.562067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467327in}{0.667173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912075in}{0.552511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064017in}{0.638507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780075in}{0.602198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269772in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903586in}{0.609842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064017in}{0.559862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789391in}{0.571622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420866in}{0.560764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409773in}{0.877385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791355in}{1.106707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462181in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903586in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726607in}{0.762724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314480in}{0.609842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057902in}{0.590732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909701in}{0.877385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985771in}{0.828244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087452in}{0.863052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988367in}{0.975666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153178in}{0.556334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.576399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.676728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521686in}{0.753903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087758in}{0.579266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808622in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085209in}{0.625130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371507in}{0.640896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555162in}{0.703270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.762724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261571in}{0.676728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891211in}{0.571622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075729in}{0.777056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715934in}{0.934715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594953in}{0.992046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667203in}{1.164038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372650in}{0.676728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.669053in}{0.570340in}}{\pgfqpoint{4.372650in}{1.060855in}}{%
\pgfpathmoveto{\pgfqpoint{0.669053in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{0.669053in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{0.743874in}{0.747347in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{0.856104in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{0.893514in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.930924in}{0.739953in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{0.738476in}}%
\pgfpathlineto{\pgfqpoint{1.005744in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{1.080564in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{1.117974in}{0.734333in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.733317in}}%
\pgfpathlineto{\pgfqpoint{1.192794in}{0.732300in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.731284in}}%
\pgfpathlineto{\pgfqpoint{1.267614in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{0.729251in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{1.379845in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.417255in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{1.454665in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.722135in}}%
\pgfpathlineto{\pgfqpoint{1.604305in}{0.721118in}}%
\pgfpathlineto{\pgfqpoint{1.641715in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{1.679125in}{0.718893in}}%
\pgfpathlineto{\pgfqpoint{1.716535in}{0.717562in}}%
\pgfpathlineto{\pgfqpoint{1.753945in}{0.716232in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.714902in}}%
\pgfpathlineto{\pgfqpoint{1.828765in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{1.903586in}{0.710910in}}%
\pgfpathlineto{\pgfqpoint{1.940996in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{1.978406in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{2.015816in}{0.707433in}}%
\pgfpathlineto{\pgfqpoint{2.053226in}{0.705986in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{0.704539in}}%
\pgfpathlineto{\pgfqpoint{2.128046in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{2.240276in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{0.697548in}}%
\pgfpathlineto{\pgfqpoint{2.315096in}{0.696312in}}%
\pgfpathlineto{\pgfqpoint{2.352506in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{2.389917in}{0.693529in}}%
\pgfpathlineto{\pgfqpoint{2.427327in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{2.502147in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{2.539557in}{0.688191in}}%
\pgfpathlineto{\pgfqpoint{2.576967in}{0.686762in}}%
\pgfpathlineto{\pgfqpoint{2.614377in}{0.685329in}}%
\pgfpathlineto{\pgfqpoint{2.651787in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{2.689197in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{2.726607in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{2.801427in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{2.838837in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{0.675228in}}%
\pgfpathlineto{\pgfqpoint{2.913657in}{0.673853in}}%
\pgfpathlineto{\pgfqpoint{2.951068in}{0.672356in}}%
\pgfpathlineto{\pgfqpoint{2.988478in}{0.671096in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{0.668397in}}%
\pgfpathlineto{\pgfqpoint{3.100708in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{3.138118in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{3.175528in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{3.212938in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{3.250348in}{0.659584in}}%
\pgfpathlineto{\pgfqpoint{3.287758in}{0.657716in}}%
\pgfpathlineto{\pgfqpoint{3.325168in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{0.653558in}}%
\pgfpathlineto{\pgfqpoint{3.399988in}{0.651626in}}%
\pgfpathlineto{\pgfqpoint{3.437398in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{3.474809in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{3.512219in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{0.642848in}}%
\pgfpathlineto{\pgfqpoint{3.587039in}{0.640931in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{0.638536in}}%
\pgfpathlineto{\pgfqpoint{3.661859in}{0.635648in}}%
\pgfpathlineto{\pgfqpoint{3.699269in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{0.631591in}}%
\pgfpathlineto{\pgfqpoint{3.774089in}{0.629186in}}%
\pgfpathlineto{\pgfqpoint{3.811499in}{0.626703in}}%
\pgfpathlineto{\pgfqpoint{3.848909in}{0.624605in}}%
\pgfpathlineto{\pgfqpoint{3.886319in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{3.923729in}{0.617274in}}%
\pgfpathlineto{\pgfqpoint{3.961139in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{3.998549in}{0.610245in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{0.605851in}}%
\pgfpathlineto{\pgfqpoint{4.073370in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{4.110780in}{0.598260in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{4.223010in}{0.587401in}}%
\pgfpathlineto{\pgfqpoint{4.260420in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{4.297830in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{4.335240in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{0.570340in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{4.335240in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{4.297830in}{0.658090in}}%
\pgfpathlineto{\pgfqpoint{4.260420in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{4.223010in}{0.661623in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.665816in}}%
\pgfpathlineto{\pgfqpoint{4.110780in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{4.073370in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{3.998549in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{3.961139in}{0.675773in}}%
\pgfpathlineto{\pgfqpoint{3.923729in}{0.677535in}}%
\pgfpathlineto{\pgfqpoint{3.886319in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{3.848909in}{0.681861in}}%
\pgfpathlineto{\pgfqpoint{3.811499in}{0.685143in}}%
\pgfpathlineto{\pgfqpoint{3.774089in}{0.688286in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{3.699269in}{0.693201in}}%
\pgfpathlineto{\pgfqpoint{3.661859in}{0.696931in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{3.587039in}{0.702718in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{0.705631in}}%
\pgfpathlineto{\pgfqpoint{3.512219in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{3.474809in}{0.713244in}}%
\pgfpathlineto{\pgfqpoint{3.437398in}{0.716501in}}%
\pgfpathlineto{\pgfqpoint{3.399988in}{0.720014in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{3.325168in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{3.287758in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{3.250348in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{3.212938in}{0.741857in}}%
\pgfpathlineto{\pgfqpoint{3.175528in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{3.138118in}{0.750353in}}%
\pgfpathlineto{\pgfqpoint{3.100708in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{0.763405in}}%
\pgfpathlineto{\pgfqpoint{2.988478in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{2.951068in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{2.913657in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{0.783088in}}%
\pgfpathlineto{\pgfqpoint{2.838837in}{0.788275in}}%
\pgfpathlineto{\pgfqpoint{2.801427in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{2.726607in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{2.689197in}{0.805863in}}%
\pgfpathlineto{\pgfqpoint{2.651787in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{2.614377in}{0.815399in}}%
\pgfpathlineto{\pgfqpoint{2.576967in}{0.819310in}}%
\pgfpathlineto{\pgfqpoint{2.539557in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{2.502147in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{2.427327in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{2.389917in}{0.843272in}}%
\pgfpathlineto{\pgfqpoint{2.352506in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{2.315096in}{0.852793in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{2.240276in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.866632in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.871245in}}%
\pgfpathlineto{\pgfqpoint{2.128046in}{0.875858in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{2.053226in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{2.015816in}{0.889698in}}%
\pgfpathlineto{\pgfqpoint{1.978406in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{1.940996in}{0.898924in}}%
\pgfpathlineto{\pgfqpoint{1.903586in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{1.828765in}{0.912763in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.917552in}}%
\pgfpathlineto{\pgfqpoint{1.753945in}{0.922436in}}%
\pgfpathlineto{\pgfqpoint{1.716535in}{0.927320in}}%
\pgfpathlineto{\pgfqpoint{1.679125in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.641715in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{1.604305in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.946824in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{0.951698in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{1.454665in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{1.417255in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{1.379845in}{0.971246in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{1.267614in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.990795in}}%
\pgfpathlineto{\pgfqpoint{1.192794in}{0.995673in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{1.117974in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.080564in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.013811in}}%
\pgfpathlineto{\pgfqpoint{1.005744in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{0.930924in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{0.893514in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{0.856104in}{1.037278in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{0.743874in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.055861in}}%
\pgfpathlineto{\pgfqpoint{0.669053in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{0.669053in}{1.060855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483874in}{0.453138in}}{\pgfqpoint{4.073956in}{1.765782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669053in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{0.743874in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{0.878630in}}%
\pgfpathlineto{\pgfqpoint{0.856104in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{0.893514in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{0.930924in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{0.867380in}}%
\pgfpathlineto{\pgfqpoint{1.005744in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.861754in}}%
\pgfpathlineto{\pgfqpoint{1.080564in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{1.117974in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.853316in}}%
\pgfpathlineto{\pgfqpoint{1.192794in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.847691in}}%
\pgfpathlineto{\pgfqpoint{1.267614in}{0.844878in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{0.842066in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.379845in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{1.417255in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{1.454665in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{0.825190in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{1.604305in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{1.641715in}{0.816752in}}%
\pgfpathlineto{\pgfqpoint{1.679125in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{1.716535in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{1.753945in}{0.808314in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.828765in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{1.903586in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{1.940996in}{0.794250in}}%
\pgfpathlineto{\pgfqpoint{1.978406in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{2.015816in}{0.788625in}}%
\pgfpathlineto{\pgfqpoint{2.053226in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{0.783000in}}%
\pgfpathlineto{\pgfqpoint{2.128046in}{0.780187in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.774562in}}%
\pgfpathlineto{\pgfqpoint{2.240276in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{0.768936in}}%
\pgfpathlineto{\pgfqpoint{2.315096in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{2.352506in}{0.763311in}}%
\pgfpathlineto{\pgfqpoint{2.389917in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{2.427327in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.502147in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{2.539557in}{0.749247in}}%
\pgfpathlineto{\pgfqpoint{2.576967in}{0.746435in}}%
\pgfpathlineto{\pgfqpoint{2.614377in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{2.651787in}{0.740809in}}%
\pgfpathlineto{\pgfqpoint{2.689197in}{0.737997in}}%
\pgfpathlineto{\pgfqpoint{2.726607in}{0.735184in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{2.801427in}{0.729559in}}%
\pgfpathlineto{\pgfqpoint{2.838837in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{0.723933in}}%
\pgfpathlineto{\pgfqpoint{2.913657in}{0.721121in}}%
\pgfpathlineto{\pgfqpoint{2.951068in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{2.988478in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{3.100708in}{0.707057in}}%
\pgfpathlineto{\pgfqpoint{3.138118in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{3.175528in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{3.212938in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{3.250348in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.287758in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{3.325168in}{0.690181in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{3.399988in}{0.684556in}}%
\pgfpathlineto{\pgfqpoint{3.437398in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{3.474809in}{0.678931in}}%
\pgfpathlineto{\pgfqpoint{3.512219in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{0.673305in}}%
\pgfpathlineto{\pgfqpoint{3.587039in}{0.670493in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{0.667680in}}%
\pgfpathlineto{\pgfqpoint{3.661859in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{3.699269in}{0.662055in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{3.774089in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{3.811499in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{3.848909in}{0.650804in}}%
\pgfpathlineto{\pgfqpoint{3.886319in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{3.923729in}{0.645179in}}%
\pgfpathlineto{\pgfqpoint{3.961139in}{0.642366in}}%
\pgfpathlineto{\pgfqpoint{3.998549in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{0.636741in}}%
\pgfpathlineto{\pgfqpoint{4.073370in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{4.110780in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{4.223010in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{4.260420in}{0.619865in}}%
\pgfpathlineto{\pgfqpoint{4.297830in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{4.335240in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{0.611427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.483874in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483874in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> generated/img/coverage-mutation-score-correlation-no-types.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765109in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.765109in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765109in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487967in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210826in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933685in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656544in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379403in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595131in,y=0.213941in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.568540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388604in, y=0.534782in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.854430in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.854430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=0.820672in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.140319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.106562in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.426209in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.426209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.392451in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.712098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.678341in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.997988in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.997988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277878in, y=1.964230in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222323in,y=1.262345in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mutation Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.003356in}}{\pgfqpoint{1.991522in}{1.007746in}}{\pgfqpoint{1.999336in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.023374in}}{\pgfqpoint{2.011540in}{1.033973in}}{\pgfqpoint{2.011540in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{1.056073in}}{\pgfqpoint{2.007150in}{1.066672in}}{\pgfqpoint{1.999336in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{1.082299in}}{\pgfqpoint{1.980923in}{1.086689in}}{\pgfqpoint{1.969873in}{1.086689in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{1.086689in}}{\pgfqpoint{1.948224in}{1.082299in}}{\pgfqpoint{1.940410in}{1.074485in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{1.066672in}}{\pgfqpoint{1.928207in}{1.056073in}}{\pgfqpoint{1.928207in}{1.045023in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.033973in}}{\pgfqpoint{1.932597in}{1.023374in}}{\pgfqpoint{1.940410in}{1.015560in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.007746in}}{\pgfqpoint{1.958823in}{1.003356in}}{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.003356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.499018in}{0.884235in}}{\pgfqpoint{1.509617in}{0.888626in}}{\pgfqpoint{1.517430in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.525244in}{0.904253in}}{\pgfqpoint{1.529634in}{0.914852in}}{\pgfqpoint{1.529634in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.529634in}{0.936952in}}{\pgfqpoint{1.525244in}{0.947551in}}{\pgfqpoint{1.517430in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.509617in}{0.963178in}}{\pgfqpoint{1.499018in}{0.967569in}}{\pgfqpoint{1.487967in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.967569in}}{\pgfqpoint{1.466318in}{0.963178in}}{\pgfqpoint{1.458505in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.947551in}}{\pgfqpoint{1.446301in}{0.936952in}}{\pgfqpoint{1.446301in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.446301in}{0.914852in}}{\pgfqpoint{1.450691in}{0.904253in}}{\pgfqpoint{1.458505in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{1.466318in}{0.888626in}}{\pgfqpoint{1.476917in}{0.884235in}}{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.645994in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.645994in}}{\pgfqpoint{3.368396in}{0.650384in}}{\pgfqpoint{3.376210in}{0.658198in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.666012in}}{\pgfqpoint{3.388414in}{0.676611in}}{\pgfqpoint{3.388414in}{0.687661in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.698711in}}{\pgfqpoint{3.384024in}{0.709310in}}{\pgfqpoint{3.376210in}{0.717124in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.724937in}}{\pgfqpoint{3.357797in}{0.729327in}}{\pgfqpoint{3.346747in}{0.729327in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.729327in}}{\pgfqpoint{3.325098in}{0.724937in}}{\pgfqpoint{3.317285in}{0.717124in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.709310in}}{\pgfqpoint{3.305081in}{0.698711in}}{\pgfqpoint{3.305081in}{0.687661in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.676611in}}{\pgfqpoint{3.309471in}{0.666012in}}{\pgfqpoint{3.317285in}{0.658198in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.650384in}}{\pgfqpoint{3.335697in}{0.645994in}}{\pgfqpoint{3.346747in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.645994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.526873in}}{\pgfqpoint{3.368396in}{0.531264in}}{\pgfqpoint{3.376210in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.546891in}}{\pgfqpoint{3.388414in}{0.557490in}}{\pgfqpoint{3.388414in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.579590in}}{\pgfqpoint{3.384024in}{0.590189in}}{\pgfqpoint{3.376210in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.605816in}}{\pgfqpoint{3.357797in}{0.610207in}}{\pgfqpoint{3.346747in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.610207in}}{\pgfqpoint{3.325098in}{0.605816in}}{\pgfqpoint{3.317285in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.590189in}}{\pgfqpoint{3.305081in}{0.579590in}}{\pgfqpoint{3.305081in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.557490in}}{\pgfqpoint{3.309471in}{0.546891in}}{\pgfqpoint{3.317285in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.531264in}}{\pgfqpoint{3.335697in}{0.526873in}}{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.905257in}}{\pgfqpoint{1.881998in}{0.909647in}}{\pgfqpoint{1.889812in}{0.917461in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.925274in}}{\pgfqpoint{1.902016in}{0.935873in}}{\pgfqpoint{1.902016in}{0.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.957973in}}{\pgfqpoint{1.897626in}{0.968572in}}{\pgfqpoint{1.889812in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.984200in}}{\pgfqpoint{1.871399in}{0.988590in}}{\pgfqpoint{1.860349in}{0.988590in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.988590in}}{\pgfqpoint{1.838700in}{0.984200in}}{\pgfqpoint{1.830886in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.968572in}}{\pgfqpoint{1.818683in}{0.957973in}}{\pgfqpoint{1.818683in}{0.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.935873in}}{\pgfqpoint{1.823073in}{0.925274in}}{\pgfqpoint{1.830886in}{0.917461in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.909647in}}{\pgfqpoint{1.849299in}{0.905257in}}{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{1.956321in}}{\pgfqpoint{1.881998in}{1.960711in}}{\pgfqpoint{1.889812in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{1.976339in}}{\pgfqpoint{1.902016in}{1.986938in}}{\pgfqpoint{1.902016in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{2.009038in}}{\pgfqpoint{1.897626in}{2.019637in}}{\pgfqpoint{1.889812in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{2.035264in}}{\pgfqpoint{1.871399in}{2.039655in}}{\pgfqpoint{1.860349in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{2.039655in}}{\pgfqpoint{1.838700in}{2.035264in}}{\pgfqpoint{1.830886in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{2.019637in}}{\pgfqpoint{1.818683in}{2.009038in}}{\pgfqpoint{1.818683in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{1.986938in}}{\pgfqpoint{1.823073in}{1.976339in}}{\pgfqpoint{1.830886in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{1.960711in}}{\pgfqpoint{1.849299in}{1.956321in}}{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.779129in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.779129in}}{\pgfqpoint{1.881998in}{0.783519in}}{\pgfqpoint{1.889812in}{0.791333in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.799146in}}{\pgfqpoint{1.902016in}{0.809745in}}{\pgfqpoint{1.902016in}{0.820796in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.831846in}}{\pgfqpoint{1.897626in}{0.842445in}}{\pgfqpoint{1.889812in}{0.850258in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.858072in}}{\pgfqpoint{1.871399in}{0.862462in}}{\pgfqpoint{1.860349in}{0.862462in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.862462in}}{\pgfqpoint{1.838700in}{0.858072in}}{\pgfqpoint{1.830886in}{0.850258in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.842445in}}{\pgfqpoint{1.818683in}{0.831846in}}{\pgfqpoint{1.818683in}{0.820796in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.809745in}}{\pgfqpoint{1.823073in}{0.799146in}}{\pgfqpoint{1.830886in}{0.791333in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.783519in}}{\pgfqpoint{1.849299in}{0.779129in}}{\pgfqpoint{1.860349in}{0.779129in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.779129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.821171in}}{\pgfqpoint{1.881998in}{0.825562in}}{\pgfqpoint{1.889812in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.841189in}}{\pgfqpoint{1.902016in}{0.851788in}}{\pgfqpoint{1.902016in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.873888in}}{\pgfqpoint{1.897626in}{0.884487in}}{\pgfqpoint{1.889812in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.900115in}}{\pgfqpoint{1.871399in}{0.904505in}}{\pgfqpoint{1.860349in}{0.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.904505in}}{\pgfqpoint{1.838700in}{0.900115in}}{\pgfqpoint{1.830886in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.884487in}}{\pgfqpoint{1.818683in}{0.873888in}}{\pgfqpoint{1.818683in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.851788in}}{\pgfqpoint{1.823073in}{0.841189in}}{\pgfqpoint{1.830886in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.825562in}}{\pgfqpoint{1.849299in}{0.821171in}}{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.905257in}}{\pgfqpoint{1.881998in}{0.909647in}}{\pgfqpoint{1.889812in}{0.917461in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.925274in}}{\pgfqpoint{1.902016in}{0.935873in}}{\pgfqpoint{1.902016in}{0.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.957973in}}{\pgfqpoint{1.897626in}{0.968572in}}{\pgfqpoint{1.889812in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.984200in}}{\pgfqpoint{1.871399in}{0.988590in}}{\pgfqpoint{1.860349in}{0.988590in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.988590in}}{\pgfqpoint{1.838700in}{0.984200in}}{\pgfqpoint{1.830886in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.968572in}}{\pgfqpoint{1.818683in}{0.957973in}}{\pgfqpoint{1.818683in}{0.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.935873in}}{\pgfqpoint{1.823073in}{0.925274in}}{\pgfqpoint{1.830886in}{0.917461in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.909647in}}{\pgfqpoint{1.849299in}{0.905257in}}{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.905257in}}{\pgfqpoint{1.881998in}{0.909647in}}{\pgfqpoint{1.889812in}{0.917461in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.925274in}}{\pgfqpoint{1.902016in}{0.935873in}}{\pgfqpoint{1.902016in}{0.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.957973in}}{\pgfqpoint{1.897626in}{0.968572in}}{\pgfqpoint{1.889812in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.984200in}}{\pgfqpoint{1.871399in}{0.988590in}}{\pgfqpoint{1.860349in}{0.988590in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.988590in}}{\pgfqpoint{1.838700in}{0.984200in}}{\pgfqpoint{1.830886in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.968572in}}{\pgfqpoint{1.818683in}{0.957973in}}{\pgfqpoint{1.818683in}{0.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.935873in}}{\pgfqpoint{1.823073in}{0.925274in}}{\pgfqpoint{1.830886in}{0.917461in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.909647in}}{\pgfqpoint{1.849299in}{0.905257in}}{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.905257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.737086in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.737086in}}{\pgfqpoint{1.881998in}{0.741477in}}{\pgfqpoint{1.889812in}{0.749290in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.757104in}}{\pgfqpoint{1.902016in}{0.767703in}}{\pgfqpoint{1.902016in}{0.778753in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.789803in}}{\pgfqpoint{1.897626in}{0.800402in}}{\pgfqpoint{1.889812in}{0.808216in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.816029in}}{\pgfqpoint{1.871399in}{0.820420in}}{\pgfqpoint{1.860349in}{0.820420in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.820420in}}{\pgfqpoint{1.838700in}{0.816029in}}{\pgfqpoint{1.830886in}{0.808216in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.800402in}}{\pgfqpoint{1.818683in}{0.789803in}}{\pgfqpoint{1.818683in}{0.778753in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.767703in}}{\pgfqpoint{1.823073in}{0.757104in}}{\pgfqpoint{1.830886in}{0.749290in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.741477in}}{\pgfqpoint{1.849299in}{0.737086in}}{\pgfqpoint{1.860349in}{0.737086in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.737086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.821171in}}{\pgfqpoint{1.881998in}{0.825562in}}{\pgfqpoint{1.889812in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.841189in}}{\pgfqpoint{1.902016in}{0.851788in}}{\pgfqpoint{1.902016in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.873888in}}{\pgfqpoint{1.897626in}{0.884487in}}{\pgfqpoint{1.889812in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.900115in}}{\pgfqpoint{1.871399in}{0.904505in}}{\pgfqpoint{1.860349in}{0.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.904505in}}{\pgfqpoint{1.838700in}{0.900115in}}{\pgfqpoint{1.830886in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.884487in}}{\pgfqpoint{1.818683in}{0.873888in}}{\pgfqpoint{1.818683in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.851788in}}{\pgfqpoint{1.823073in}{0.841189in}}{\pgfqpoint{1.830886in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.825562in}}{\pgfqpoint{1.849299in}{0.821171in}}{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.737086in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.737086in}}{\pgfqpoint{1.881998in}{0.741477in}}{\pgfqpoint{1.889812in}{0.749290in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.757104in}}{\pgfqpoint{1.902016in}{0.767703in}}{\pgfqpoint{1.902016in}{0.778753in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.789803in}}{\pgfqpoint{1.897626in}{0.800402in}}{\pgfqpoint{1.889812in}{0.808216in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.816029in}}{\pgfqpoint{1.871399in}{0.820420in}}{\pgfqpoint{1.860349in}{0.820420in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.820420in}}{\pgfqpoint{1.838700in}{0.816029in}}{\pgfqpoint{1.830886in}{0.808216in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.800402in}}{\pgfqpoint{1.818683in}{0.789803in}}{\pgfqpoint{1.818683in}{0.778753in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.767703in}}{\pgfqpoint{1.823073in}{0.757104in}}{\pgfqpoint{1.830886in}{0.749290in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.741477in}}{\pgfqpoint{1.849299in}{0.737086in}}{\pgfqpoint{1.860349in}{0.737086in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.737086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.821171in}}{\pgfqpoint{1.881998in}{0.825562in}}{\pgfqpoint{1.889812in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.841189in}}{\pgfqpoint{1.902016in}{0.851788in}}{\pgfqpoint{1.902016in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.873888in}}{\pgfqpoint{1.897626in}{0.884487in}}{\pgfqpoint{1.889812in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.900115in}}{\pgfqpoint{1.871399in}{0.904505in}}{\pgfqpoint{1.860349in}{0.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.904505in}}{\pgfqpoint{1.838700in}{0.900115in}}{\pgfqpoint{1.830886in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.884487in}}{\pgfqpoint{1.818683in}{0.873888in}}{\pgfqpoint{1.818683in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.851788in}}{\pgfqpoint{1.823073in}{0.841189in}}{\pgfqpoint{1.830886in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.825562in}}{\pgfqpoint{1.849299in}{0.821171in}}{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{1.956321in}}{\pgfqpoint{1.881998in}{1.960711in}}{\pgfqpoint{1.889812in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{1.976339in}}{\pgfqpoint{1.902016in}{1.986938in}}{\pgfqpoint{1.902016in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{2.009038in}}{\pgfqpoint{1.897626in}{2.019637in}}{\pgfqpoint{1.889812in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{2.035264in}}{\pgfqpoint{1.871399in}{2.039655in}}{\pgfqpoint{1.860349in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{2.039655in}}{\pgfqpoint{1.838700in}{2.035264in}}{\pgfqpoint{1.830886in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{2.019637in}}{\pgfqpoint{1.818683in}{2.009038in}}{\pgfqpoint{1.818683in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{1.986938in}}{\pgfqpoint{1.823073in}{1.976339in}}{\pgfqpoint{1.830886in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{1.960711in}}{\pgfqpoint{1.849299in}{1.956321in}}{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.821171in}}{\pgfqpoint{1.881998in}{0.825562in}}{\pgfqpoint{1.889812in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.841189in}}{\pgfqpoint{1.902016in}{0.851788in}}{\pgfqpoint{1.902016in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.873888in}}{\pgfqpoint{1.897626in}{0.884487in}}{\pgfqpoint{1.889812in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.900115in}}{\pgfqpoint{1.871399in}{0.904505in}}{\pgfqpoint{1.860349in}{0.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.904505in}}{\pgfqpoint{1.838700in}{0.900115in}}{\pgfqpoint{1.830886in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.884487in}}{\pgfqpoint{1.818683in}{0.873888in}}{\pgfqpoint{1.818683in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.851788in}}{\pgfqpoint{1.823073in}{0.841189in}}{\pgfqpoint{1.830886in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.825562in}}{\pgfqpoint{1.849299in}{0.821171in}}{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{1.956321in}}{\pgfqpoint{1.881998in}{1.960711in}}{\pgfqpoint{1.889812in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{1.976339in}}{\pgfqpoint{1.902016in}{1.986938in}}{\pgfqpoint{1.902016in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{2.009038in}}{\pgfqpoint{1.897626in}{2.019637in}}{\pgfqpoint{1.889812in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{2.035264in}}{\pgfqpoint{1.871399in}{2.039655in}}{\pgfqpoint{1.860349in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{2.039655in}}{\pgfqpoint{1.838700in}{2.035264in}}{\pgfqpoint{1.830886in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{2.019637in}}{\pgfqpoint{1.818683in}{2.009038in}}{\pgfqpoint{1.818683in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{1.986938in}}{\pgfqpoint{1.823073in}{1.976339in}}{\pgfqpoint{1.830886in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{1.960711in}}{\pgfqpoint{1.849299in}{1.956321in}}{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.863214in}}{\pgfqpoint{1.881998in}{0.867604in}}{\pgfqpoint{1.889812in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.883232in}}{\pgfqpoint{1.902016in}{0.893831in}}{\pgfqpoint{1.902016in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.915931in}}{\pgfqpoint{1.897626in}{0.926530in}}{\pgfqpoint{1.889812in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.942157in}}{\pgfqpoint{1.871399in}{0.946547in}}{\pgfqpoint{1.860349in}{0.946547in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.946547in}}{\pgfqpoint{1.838700in}{0.942157in}}{\pgfqpoint{1.830886in}{0.934344in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.926530in}}{\pgfqpoint{1.818683in}{0.915931in}}{\pgfqpoint{1.818683in}{0.904881in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.893831in}}{\pgfqpoint{1.823073in}{0.883232in}}{\pgfqpoint{1.830886in}{0.875418in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.867604in}}{\pgfqpoint{1.849299in}{0.863214in}}{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.863214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.695044in}}{\pgfqpoint{1.881998in}{0.699434in}}{\pgfqpoint{1.889812in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.715061in}}{\pgfqpoint{1.902016in}{0.725660in}}{\pgfqpoint{1.902016in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.747761in}}{\pgfqpoint{1.897626in}{0.758360in}}{\pgfqpoint{1.889812in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.773987in}}{\pgfqpoint{1.871399in}{0.778377in}}{\pgfqpoint{1.860349in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.778377in}}{\pgfqpoint{1.838700in}{0.773987in}}{\pgfqpoint{1.830886in}{0.766173in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.758360in}}{\pgfqpoint{1.818683in}{0.747761in}}{\pgfqpoint{1.818683in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.725660in}}{\pgfqpoint{1.823073in}{0.715061in}}{\pgfqpoint{1.830886in}{0.707248in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.699434in}}{\pgfqpoint{1.849299in}{0.695044in}}{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.695044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathcurveto{\pgfqpoint{1.871399in}{0.821171in}}{\pgfqpoint{1.881998in}{0.825562in}}{\pgfqpoint{1.889812in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{0.841189in}}{\pgfqpoint{1.902016in}{0.851788in}}{\pgfqpoint{1.902016in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.902016in}{0.873888in}}{\pgfqpoint{1.897626in}{0.884487in}}{\pgfqpoint{1.889812in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.881998in}{0.900115in}}{\pgfqpoint{1.871399in}{0.904505in}}{\pgfqpoint{1.860349in}{0.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.849299in}{0.904505in}}{\pgfqpoint{1.838700in}{0.900115in}}{\pgfqpoint{1.830886in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.823073in}{0.884487in}}{\pgfqpoint{1.818683in}{0.873888in}}{\pgfqpoint{1.818683in}{0.862838in}}%
\pgfpathcurveto{\pgfqpoint{1.818683in}{0.851788in}}{\pgfqpoint{1.823073in}{0.841189in}}{\pgfqpoint{1.830886in}{0.833375in}}%
\pgfpathcurveto{\pgfqpoint{1.838700in}{0.825562in}}{\pgfqpoint{1.849299in}{0.821171in}}{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.821171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.696422in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.696422in}}{\pgfqpoint{4.401052in}{1.700812in}}{\pgfqpoint{4.408866in}{1.708625in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.716439in}}{\pgfqpoint{4.421069in}{1.727038in}}{\pgfqpoint{4.421069in}{1.738088in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.749138in}}{\pgfqpoint{4.416679in}{1.759737in}}{\pgfqpoint{4.408866in}{1.767551in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.775365in}}{\pgfqpoint{4.390453in}{1.779755in}}{\pgfqpoint{4.379403in}{1.779755in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.779755in}}{\pgfqpoint{4.357754in}{1.775365in}}{\pgfqpoint{4.349940in}{1.767551in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.759737in}}{\pgfqpoint{4.337736in}{1.749138in}}{\pgfqpoint{4.337736in}{1.738088in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.727038in}}{\pgfqpoint{4.342126in}{1.716439in}}{\pgfqpoint{4.349940in}{1.708625in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.700812in}}{\pgfqpoint{4.368353in}{1.696422in}}{\pgfqpoint{4.379403in}{1.696422in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.696422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.436522in}}{\pgfqpoint{4.401052in}{1.440912in}}{\pgfqpoint{4.408866in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.456540in}}{\pgfqpoint{4.421069in}{1.467139in}}{\pgfqpoint{4.421069in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.489239in}}{\pgfqpoint{4.416679in}{1.499838in}}{\pgfqpoint{4.408866in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.515465in}}{\pgfqpoint{4.390453in}{1.519855in}}{\pgfqpoint{4.379403in}{1.519855in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.519855in}}{\pgfqpoint{4.357754in}{1.515465in}}{\pgfqpoint{4.349940in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.499838in}}{\pgfqpoint{4.337736in}{1.489239in}}{\pgfqpoint{4.337736in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.467139in}}{\pgfqpoint{4.342126in}{1.456540in}}{\pgfqpoint{4.349940in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.440912in}}{\pgfqpoint{4.368353in}{1.436522in}}{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.436522in}}{\pgfqpoint{4.401052in}{1.440912in}}{\pgfqpoint{4.408866in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.456540in}}{\pgfqpoint{4.421069in}{1.467139in}}{\pgfqpoint{4.421069in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.489239in}}{\pgfqpoint{4.416679in}{1.499838in}}{\pgfqpoint{4.408866in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.515465in}}{\pgfqpoint{4.390453in}{1.519855in}}{\pgfqpoint{4.379403in}{1.519855in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.519855in}}{\pgfqpoint{4.357754in}{1.515465in}}{\pgfqpoint{4.349940in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.499838in}}{\pgfqpoint{4.337736in}{1.489239in}}{\pgfqpoint{4.337736in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.467139in}}{\pgfqpoint{4.342126in}{1.456540in}}{\pgfqpoint{4.349940in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.440912in}}{\pgfqpoint{4.368353in}{1.436522in}}{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.436522in}}{\pgfqpoint{4.401052in}{1.440912in}}{\pgfqpoint{4.408866in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.456540in}}{\pgfqpoint{4.421069in}{1.467139in}}{\pgfqpoint{4.421069in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.489239in}}{\pgfqpoint{4.416679in}{1.499838in}}{\pgfqpoint{4.408866in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.515465in}}{\pgfqpoint{4.390453in}{1.519855in}}{\pgfqpoint{4.379403in}{1.519855in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.519855in}}{\pgfqpoint{4.357754in}{1.515465in}}{\pgfqpoint{4.349940in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.499838in}}{\pgfqpoint{4.337736in}{1.489239in}}{\pgfqpoint{4.337736in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.467139in}}{\pgfqpoint{4.342126in}{1.456540in}}{\pgfqpoint{4.349940in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.440912in}}{\pgfqpoint{4.368353in}{1.436522in}}{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.436522in}}{\pgfqpoint{4.401052in}{1.440912in}}{\pgfqpoint{4.408866in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.456540in}}{\pgfqpoint{4.421069in}{1.467139in}}{\pgfqpoint{4.421069in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.489239in}}{\pgfqpoint{4.416679in}{1.499838in}}{\pgfqpoint{4.408866in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.515465in}}{\pgfqpoint{4.390453in}{1.519855in}}{\pgfqpoint{4.379403in}{1.519855in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.519855in}}{\pgfqpoint{4.357754in}{1.515465in}}{\pgfqpoint{4.349940in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.499838in}}{\pgfqpoint{4.337736in}{1.489239in}}{\pgfqpoint{4.337736in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.467139in}}{\pgfqpoint{4.342126in}{1.456540in}}{\pgfqpoint{4.349940in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.440912in}}{\pgfqpoint{4.368353in}{1.436522in}}{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.436522in}}{\pgfqpoint{4.401052in}{1.440912in}}{\pgfqpoint{4.408866in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.456540in}}{\pgfqpoint{4.421069in}{1.467139in}}{\pgfqpoint{4.421069in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.489239in}}{\pgfqpoint{4.416679in}{1.499838in}}{\pgfqpoint{4.408866in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.515465in}}{\pgfqpoint{4.390453in}{1.519855in}}{\pgfqpoint{4.379403in}{1.519855in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.519855in}}{\pgfqpoint{4.357754in}{1.515465in}}{\pgfqpoint{4.349940in}{1.507651in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.499838in}}{\pgfqpoint{4.337736in}{1.489239in}}{\pgfqpoint{4.337736in}{1.478189in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.467139in}}{\pgfqpoint{4.342126in}{1.456540in}}{\pgfqpoint{4.349940in}{1.448726in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.440912in}}{\pgfqpoint{4.368353in}{1.436522in}}{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.696422in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.696422in}}{\pgfqpoint{4.401052in}{1.700812in}}{\pgfqpoint{4.408866in}{1.708625in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.716439in}}{\pgfqpoint{4.421069in}{1.727038in}}{\pgfqpoint{4.421069in}{1.738088in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.749138in}}{\pgfqpoint{4.416679in}{1.759737in}}{\pgfqpoint{4.408866in}{1.767551in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.775365in}}{\pgfqpoint{4.390453in}{1.779755in}}{\pgfqpoint{4.379403in}{1.779755in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.779755in}}{\pgfqpoint{4.357754in}{1.775365in}}{\pgfqpoint{4.349940in}{1.767551in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.759737in}}{\pgfqpoint{4.337736in}{1.749138in}}{\pgfqpoint{4.337736in}{1.738088in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.727038in}}{\pgfqpoint{4.342126in}{1.716439in}}{\pgfqpoint{4.349940in}{1.708625in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.700812in}}{\pgfqpoint{4.368353in}{1.696422in}}{\pgfqpoint{4.379403in}{1.696422in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.696422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.176622in}}{\pgfqpoint{4.401052in}{1.181013in}}{\pgfqpoint{4.408866in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.196640in}}{\pgfqpoint{4.421069in}{1.207239in}}{\pgfqpoint{4.421069in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.229339in}}{\pgfqpoint{4.416679in}{1.239938in}}{\pgfqpoint{4.408866in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.255565in}}{\pgfqpoint{4.390453in}{1.259956in}}{\pgfqpoint{4.379403in}{1.259956in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.259956in}}{\pgfqpoint{4.357754in}{1.255565in}}{\pgfqpoint{4.349940in}{1.247752in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.239938in}}{\pgfqpoint{4.337736in}{1.229339in}}{\pgfqpoint{4.337736in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.207239in}}{\pgfqpoint{4.342126in}{1.196640in}}{\pgfqpoint{4.349940in}{1.188826in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.181013in}}{\pgfqpoint{4.368353in}{1.176622in}}{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.176622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.916723in}}{\pgfqpoint{4.401052in}{0.921113in}}{\pgfqpoint{4.408866in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.936740in}}{\pgfqpoint{4.421069in}{0.947339in}}{\pgfqpoint{4.421069in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.969440in}}{\pgfqpoint{4.416679in}{0.980039in}}{\pgfqpoint{4.408866in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.995666in}}{\pgfqpoint{4.390453in}{1.000056in}}{\pgfqpoint{4.379403in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.000056in}}{\pgfqpoint{4.357754in}{0.995666in}}{\pgfqpoint{4.349940in}{0.987852in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.980039in}}{\pgfqpoint{4.337736in}{0.969440in}}{\pgfqpoint{4.337736in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.947339in}}{\pgfqpoint{4.342126in}{0.936740in}}{\pgfqpoint{4.349940in}{0.928927in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.921113in}}{\pgfqpoint{4.368353in}{0.916723in}}{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.841352in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.841352in}}{\pgfqpoint{4.401052in}{0.845742in}}{\pgfqpoint{4.408866in}{0.853556in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.861369in}}{\pgfqpoint{4.421069in}{0.871968in}}{\pgfqpoint{4.421069in}{0.883019in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.894069in}}{\pgfqpoint{4.416679in}{0.904668in}}{\pgfqpoint{4.408866in}{0.912481in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.920295in}}{\pgfqpoint{4.390453in}{0.924685in}}{\pgfqpoint{4.379403in}{0.924685in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.924685in}}{\pgfqpoint{4.357754in}{0.920295in}}{\pgfqpoint{4.349940in}{0.912481in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.904668in}}{\pgfqpoint{4.337736in}{0.894069in}}{\pgfqpoint{4.337736in}{0.883019in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.871968in}}{\pgfqpoint{4.342126in}{0.861369in}}{\pgfqpoint{4.349940in}{0.853556in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.845742in}}{\pgfqpoint{4.368353in}{0.841352in}}{\pgfqpoint{4.379403in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.841352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.584051in}}{\pgfqpoint{4.401052in}{0.588442in}}{\pgfqpoint{4.408866in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.604069in}}{\pgfqpoint{4.421069in}{0.614668in}}{\pgfqpoint{4.421069in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.636768in}}{\pgfqpoint{4.416679in}{0.647367in}}{\pgfqpoint{4.408866in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.662994in}}{\pgfqpoint{4.390453in}{0.667385in}}{\pgfqpoint{4.379403in}{0.667385in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.667385in}}{\pgfqpoint{4.357754in}{0.662994in}}{\pgfqpoint{4.349940in}{0.655181in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.647367in}}{\pgfqpoint{4.337736in}{0.636768in}}{\pgfqpoint{4.337736in}{0.625718in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.614668in}}{\pgfqpoint{4.342126in}{0.604069in}}{\pgfqpoint{4.349940in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.588442in}}{\pgfqpoint{4.368353in}{0.584051in}}{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{1.956321in}}{\pgfqpoint{2.142118in}{1.960711in}}{\pgfqpoint{2.149932in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{1.976339in}}{\pgfqpoint{2.162136in}{1.986938in}}{\pgfqpoint{2.162136in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{2.009038in}}{\pgfqpoint{2.157745in}{2.019637in}}{\pgfqpoint{2.149932in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{2.035264in}}{\pgfqpoint{2.131519in}{2.039655in}}{\pgfqpoint{2.120469in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{2.039655in}}{\pgfqpoint{2.098820in}{2.035264in}}{\pgfqpoint{2.091006in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{2.019637in}}{\pgfqpoint{2.078802in}{2.009038in}}{\pgfqpoint{2.078802in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{1.986938in}}{\pgfqpoint{2.083192in}{1.976339in}}{\pgfqpoint{2.091006in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{1.960711in}}{\pgfqpoint{2.109419in}{1.956321in}}{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{1.956321in}}{\pgfqpoint{2.142118in}{1.960711in}}{\pgfqpoint{2.149932in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{1.976339in}}{\pgfqpoint{2.162136in}{1.986938in}}{\pgfqpoint{2.162136in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{2.009038in}}{\pgfqpoint{2.157745in}{2.019637in}}{\pgfqpoint{2.149932in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{2.035264in}}{\pgfqpoint{2.131519in}{2.039655in}}{\pgfqpoint{2.120469in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{2.039655in}}{\pgfqpoint{2.098820in}{2.035264in}}{\pgfqpoint{2.091006in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{2.019637in}}{\pgfqpoint{2.078802in}{2.009038in}}{\pgfqpoint{2.078802in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{1.986938in}}{\pgfqpoint{2.083192in}{1.976339in}}{\pgfqpoint{2.091006in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{1.960711in}}{\pgfqpoint{2.109419in}{1.956321in}}{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{1.956321in}}{\pgfqpoint{2.142118in}{1.960711in}}{\pgfqpoint{2.149932in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{1.976339in}}{\pgfqpoint{2.162136in}{1.986938in}}{\pgfqpoint{2.162136in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{2.009038in}}{\pgfqpoint{2.157745in}{2.019637in}}{\pgfqpoint{2.149932in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{2.035264in}}{\pgfqpoint{2.131519in}{2.039655in}}{\pgfqpoint{2.120469in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{2.039655in}}{\pgfqpoint{2.098820in}{2.035264in}}{\pgfqpoint{2.091006in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{2.019637in}}{\pgfqpoint{2.078802in}{2.009038in}}{\pgfqpoint{2.078802in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{1.986938in}}{\pgfqpoint{2.083192in}{1.976339in}}{\pgfqpoint{2.091006in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{1.960711in}}{\pgfqpoint{2.109419in}{1.956321in}}{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.860447in}{1.956321in}}{\pgfqpoint{1.871046in}{1.960711in}}{\pgfqpoint{1.878860in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.886673in}{1.976339in}}{\pgfqpoint{1.891063in}{1.986938in}}{\pgfqpoint{1.891063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{2.009038in}}{\pgfqpoint{1.886673in}{2.019637in}}{\pgfqpoint{1.878860in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.871046in}{2.035264in}}{\pgfqpoint{1.860447in}{2.039655in}}{\pgfqpoint{1.849397in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.838347in}{2.039655in}}{\pgfqpoint{1.827748in}{2.035264in}}{\pgfqpoint{1.819934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{2.019637in}}{\pgfqpoint{1.807730in}{2.009038in}}{\pgfqpoint{1.807730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.807730in}{1.986938in}}{\pgfqpoint{1.812120in}{1.976339in}}{\pgfqpoint{1.819934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.827748in}{1.960711in}}{\pgfqpoint{1.838347in}{1.956321in}}{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.598959in}}{\pgfqpoint{4.401052in}{1.603350in}}{\pgfqpoint{4.408866in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.618977in}}{\pgfqpoint{4.421069in}{1.629576in}}{\pgfqpoint{4.421069in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.651676in}}{\pgfqpoint{4.416679in}{1.662275in}}{\pgfqpoint{4.408866in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.677902in}}{\pgfqpoint{4.390453in}{1.682293in}}{\pgfqpoint{4.379403in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.682293in}}{\pgfqpoint{4.357754in}{1.677902in}}{\pgfqpoint{4.349940in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.662275in}}{\pgfqpoint{4.337736in}{1.651676in}}{\pgfqpoint{4.337736in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.629576in}}{\pgfqpoint{4.342126in}{1.618977in}}{\pgfqpoint{4.349940in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.603350in}}{\pgfqpoint{4.368353in}{1.598959in}}{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.420278in}}{\pgfqpoint{4.401052in}{1.424669in}}{\pgfqpoint{4.408866in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.440296in}}{\pgfqpoint{4.421069in}{1.450895in}}{\pgfqpoint{4.421069in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.472995in}}{\pgfqpoint{4.416679in}{1.483594in}}{\pgfqpoint{4.408866in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.499221in}}{\pgfqpoint{4.390453in}{1.503612in}}{\pgfqpoint{4.379403in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.503612in}}{\pgfqpoint{4.357754in}{1.499221in}}{\pgfqpoint{4.349940in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.483594in}}{\pgfqpoint{4.337736in}{1.472995in}}{\pgfqpoint{4.337736in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.450895in}}{\pgfqpoint{4.342126in}{1.440296in}}{\pgfqpoint{4.349940in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.424669in}}{\pgfqpoint{4.368353in}{1.420278in}}{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.598959in}}{\pgfqpoint{4.401052in}{1.603350in}}{\pgfqpoint{4.408866in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.618977in}}{\pgfqpoint{4.421069in}{1.629576in}}{\pgfqpoint{4.421069in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.651676in}}{\pgfqpoint{4.416679in}{1.662275in}}{\pgfqpoint{4.408866in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.677902in}}{\pgfqpoint{4.390453in}{1.682293in}}{\pgfqpoint{4.379403in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.682293in}}{\pgfqpoint{4.357754in}{1.677902in}}{\pgfqpoint{4.349940in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.662275in}}{\pgfqpoint{4.337736in}{1.651676in}}{\pgfqpoint{4.337736in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.629576in}}{\pgfqpoint{4.342126in}{1.618977in}}{\pgfqpoint{4.349940in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.603350in}}{\pgfqpoint{4.368353in}{1.598959in}}{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.420278in}}{\pgfqpoint{4.401052in}{1.424669in}}{\pgfqpoint{4.408866in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.440296in}}{\pgfqpoint{4.421069in}{1.450895in}}{\pgfqpoint{4.421069in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.472995in}}{\pgfqpoint{4.416679in}{1.483594in}}{\pgfqpoint{4.408866in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.499221in}}{\pgfqpoint{4.390453in}{1.503612in}}{\pgfqpoint{4.379403in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.503612in}}{\pgfqpoint{4.357754in}{1.499221in}}{\pgfqpoint{4.349940in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.483594in}}{\pgfqpoint{4.337736in}{1.472995in}}{\pgfqpoint{4.337736in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.450895in}}{\pgfqpoint{4.342126in}{1.440296in}}{\pgfqpoint{4.349940in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.424669in}}{\pgfqpoint{4.368353in}{1.420278in}}{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.420278in}}{\pgfqpoint{4.401052in}{1.424669in}}{\pgfqpoint{4.408866in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.440296in}}{\pgfqpoint{4.421069in}{1.450895in}}{\pgfqpoint{4.421069in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.472995in}}{\pgfqpoint{4.416679in}{1.483594in}}{\pgfqpoint{4.408866in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.499221in}}{\pgfqpoint{4.390453in}{1.503612in}}{\pgfqpoint{4.379403in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.503612in}}{\pgfqpoint{4.357754in}{1.499221in}}{\pgfqpoint{4.349940in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.483594in}}{\pgfqpoint{4.337736in}{1.472995in}}{\pgfqpoint{4.337736in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.450895in}}{\pgfqpoint{4.342126in}{1.440296in}}{\pgfqpoint{4.349940in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.424669in}}{\pgfqpoint{4.368353in}{1.420278in}}{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.420278in}}{\pgfqpoint{4.401052in}{1.424669in}}{\pgfqpoint{4.408866in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.440296in}}{\pgfqpoint{4.421069in}{1.450895in}}{\pgfqpoint{4.421069in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.472995in}}{\pgfqpoint{4.416679in}{1.483594in}}{\pgfqpoint{4.408866in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.499221in}}{\pgfqpoint{4.390453in}{1.503612in}}{\pgfqpoint{4.379403in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.503612in}}{\pgfqpoint{4.357754in}{1.499221in}}{\pgfqpoint{4.349940in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.483594in}}{\pgfqpoint{4.337736in}{1.472995in}}{\pgfqpoint{4.337736in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.450895in}}{\pgfqpoint{4.342126in}{1.440296in}}{\pgfqpoint{4.349940in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.424669in}}{\pgfqpoint{4.368353in}{1.420278in}}{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.420278in}}{\pgfqpoint{4.401052in}{1.424669in}}{\pgfqpoint{4.408866in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.440296in}}{\pgfqpoint{4.421069in}{1.450895in}}{\pgfqpoint{4.421069in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.472995in}}{\pgfqpoint{4.416679in}{1.483594in}}{\pgfqpoint{4.408866in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.499221in}}{\pgfqpoint{4.390453in}{1.503612in}}{\pgfqpoint{4.379403in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.503612in}}{\pgfqpoint{4.357754in}{1.499221in}}{\pgfqpoint{4.349940in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.483594in}}{\pgfqpoint{4.337736in}{1.472995in}}{\pgfqpoint{4.337736in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.450895in}}{\pgfqpoint{4.342126in}{1.440296in}}{\pgfqpoint{4.349940in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.424669in}}{\pgfqpoint{4.368353in}{1.420278in}}{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.420278in}}{\pgfqpoint{4.401052in}{1.424669in}}{\pgfqpoint{4.408866in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.440296in}}{\pgfqpoint{4.421069in}{1.450895in}}{\pgfqpoint{4.421069in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.472995in}}{\pgfqpoint{4.416679in}{1.483594in}}{\pgfqpoint{4.408866in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.499221in}}{\pgfqpoint{4.390453in}{1.503612in}}{\pgfqpoint{4.379403in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.503612in}}{\pgfqpoint{4.357754in}{1.499221in}}{\pgfqpoint{4.349940in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.483594in}}{\pgfqpoint{4.337736in}{1.472995in}}{\pgfqpoint{4.337736in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.450895in}}{\pgfqpoint{4.342126in}{1.440296in}}{\pgfqpoint{4.349940in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.424669in}}{\pgfqpoint{4.368353in}{1.420278in}}{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.616214in}}{\pgfqpoint{2.593905in}{0.620604in}}{\pgfqpoint{2.601718in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.636231in}}{\pgfqpoint{2.613922in}{0.646830in}}{\pgfqpoint{2.613922in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.668931in}}{\pgfqpoint{2.609532in}{0.679530in}}{\pgfqpoint{2.601718in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.695157in}}{\pgfqpoint{2.583306in}{0.699547in}}{\pgfqpoint{2.572256in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.699547in}}{\pgfqpoint{2.550607in}{0.695157in}}{\pgfqpoint{2.542793in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.679530in}}{\pgfqpoint{2.530589in}{0.668931in}}{\pgfqpoint{2.530589in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.646830in}}{\pgfqpoint{2.534979in}{0.636231in}}{\pgfqpoint{2.542793in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.620604in}}{\pgfqpoint{2.561206in}{0.616214in}}{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.752114in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.752114in}}{\pgfqpoint{4.401052in}{1.756505in}}{\pgfqpoint{4.408866in}{1.764318in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.772132in}}{\pgfqpoint{4.421069in}{1.782731in}}{\pgfqpoint{4.421069in}{1.793781in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.804831in}}{\pgfqpoint{4.416679in}{1.815430in}}{\pgfqpoint{4.408866in}{1.823244in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.831057in}}{\pgfqpoint{4.390453in}{1.835448in}}{\pgfqpoint{4.379403in}{1.835448in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.835448in}}{\pgfqpoint{4.357754in}{1.831057in}}{\pgfqpoint{4.349940in}{1.823244in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.815430in}}{\pgfqpoint{4.337736in}{1.804831in}}{\pgfqpoint{4.337736in}{1.793781in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.782731in}}{\pgfqpoint{4.342126in}{1.772132in}}{\pgfqpoint{4.349940in}{1.764318in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.756505in}}{\pgfqpoint{4.368353in}{1.752114in}}{\pgfqpoint{4.379403in}{1.752114in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.752114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.343701in}}{\pgfqpoint{4.401052in}{1.348091in}}{\pgfqpoint{4.408866in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.363718in}}{\pgfqpoint{4.421069in}{1.374317in}}{\pgfqpoint{4.421069in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.396418in}}{\pgfqpoint{4.416679in}{1.407017in}}{\pgfqpoint{4.408866in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.422644in}}{\pgfqpoint{4.390453in}{1.427034in}}{\pgfqpoint{4.379403in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.427034in}}{\pgfqpoint{4.357754in}{1.422644in}}{\pgfqpoint{4.349940in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.407017in}}{\pgfqpoint{4.337736in}{1.396418in}}{\pgfqpoint{4.337736in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.374317in}}{\pgfqpoint{4.342126in}{1.363718in}}{\pgfqpoint{4.349940in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.348091in}}{\pgfqpoint{4.368353in}{1.343701in}}{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.343701in}}{\pgfqpoint{4.401052in}{1.348091in}}{\pgfqpoint{4.408866in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.363718in}}{\pgfqpoint{4.421069in}{1.374317in}}{\pgfqpoint{4.421069in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.396418in}}{\pgfqpoint{4.416679in}{1.407017in}}{\pgfqpoint{4.408866in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.422644in}}{\pgfqpoint{4.390453in}{1.427034in}}{\pgfqpoint{4.379403in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.427034in}}{\pgfqpoint{4.357754in}{1.422644in}}{\pgfqpoint{4.349940in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.407017in}}{\pgfqpoint{4.337736in}{1.396418in}}{\pgfqpoint{4.337736in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.374317in}}{\pgfqpoint{4.342126in}{1.363718in}}{\pgfqpoint{4.349940in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.348091in}}{\pgfqpoint{4.368353in}{1.343701in}}{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.650011in}}{\pgfqpoint{4.401052in}{1.654401in}}{\pgfqpoint{4.408866in}{1.662215in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.670028in}}{\pgfqpoint{4.421069in}{1.680627in}}{\pgfqpoint{4.421069in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.702728in}}{\pgfqpoint{4.416679in}{1.713327in}}{\pgfqpoint{4.408866in}{1.721140in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.728954in}}{\pgfqpoint{4.390453in}{1.733344in}}{\pgfqpoint{4.379403in}{1.733344in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.733344in}}{\pgfqpoint{4.357754in}{1.728954in}}{\pgfqpoint{4.349940in}{1.721140in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.713327in}}{\pgfqpoint{4.337736in}{1.702728in}}{\pgfqpoint{4.337736in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.680627in}}{\pgfqpoint{4.342126in}{1.670028in}}{\pgfqpoint{4.349940in}{1.662215in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.654401in}}{\pgfqpoint{4.368353in}{1.650011in}}{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.139494in}}{\pgfqpoint{4.401052in}{1.143884in}}{\pgfqpoint{4.408866in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.159511in}}{\pgfqpoint{4.421069in}{1.170110in}}{\pgfqpoint{4.421069in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.192211in}}{\pgfqpoint{4.416679in}{1.202810in}}{\pgfqpoint{4.408866in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.218437in}}{\pgfqpoint{4.390453in}{1.222827in}}{\pgfqpoint{4.379403in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.222827in}}{\pgfqpoint{4.357754in}{1.218437in}}{\pgfqpoint{4.349940in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.202810in}}{\pgfqpoint{4.337736in}{1.192211in}}{\pgfqpoint{4.337736in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.170110in}}{\pgfqpoint{4.342126in}{1.159511in}}{\pgfqpoint{4.349940in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.143884in}}{\pgfqpoint{4.368353in}{1.139494in}}{\pgfqpoint{4.379403in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.445804in}}{\pgfqpoint{4.401052in}{1.450194in}}{\pgfqpoint{4.408866in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.465822in}}{\pgfqpoint{4.421069in}{1.476421in}}{\pgfqpoint{4.421069in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.498521in}}{\pgfqpoint{4.416679in}{1.509120in}}{\pgfqpoint{4.408866in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.524747in}}{\pgfqpoint{4.390453in}{1.529137in}}{\pgfqpoint{4.379403in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.529137in}}{\pgfqpoint{4.357754in}{1.524747in}}{\pgfqpoint{4.349940in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.509120in}}{\pgfqpoint{4.337736in}{1.498521in}}{\pgfqpoint{4.337736in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.476421in}}{\pgfqpoint{4.342126in}{1.465822in}}{\pgfqpoint{4.349940in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.450194in}}{\pgfqpoint{4.368353in}{1.445804in}}{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.726331in}}{\pgfqpoint{3.712615in}{0.730722in}}{\pgfqpoint{3.720429in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.746349in}}{\pgfqpoint{3.732632in}{0.756948in}}{\pgfqpoint{3.732632in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.779048in}}{\pgfqpoint{3.728242in}{0.789647in}}{\pgfqpoint{3.720429in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.805274in}}{\pgfqpoint{3.702016in}{0.809665in}}{\pgfqpoint{3.690966in}{0.809665in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.809665in}}{\pgfqpoint{3.669317in}{0.805274in}}{\pgfqpoint{3.661503in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.789647in}}{\pgfqpoint{3.649299in}{0.779048in}}{\pgfqpoint{3.649299in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.756948in}}{\pgfqpoint{3.653689in}{0.746349in}}{\pgfqpoint{3.661503in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.730722in}}{\pgfqpoint{3.679916in}{0.726331in}}{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.726331in}}{\pgfqpoint{3.712615in}{0.730722in}}{\pgfqpoint{3.720429in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.746349in}}{\pgfqpoint{3.732632in}{0.756948in}}{\pgfqpoint{3.732632in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.779048in}}{\pgfqpoint{3.728242in}{0.789647in}}{\pgfqpoint{3.720429in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.805274in}}{\pgfqpoint{3.702016in}{0.809665in}}{\pgfqpoint{3.690966in}{0.809665in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.809665in}}{\pgfqpoint{3.669317in}{0.805274in}}{\pgfqpoint{3.661503in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.789647in}}{\pgfqpoint{3.649299in}{0.779048in}}{\pgfqpoint{3.649299in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.756948in}}{\pgfqpoint{3.653689in}{0.746349in}}{\pgfqpoint{3.661503in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.730722in}}{\pgfqpoint{3.679916in}{0.726331in}}{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.529907in}{0.693088in}}{\pgfqpoint{3.540506in}{0.697479in}}{\pgfqpoint{3.548319in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.556133in}{0.713106in}}{\pgfqpoint{3.560523in}{0.723705in}}{\pgfqpoint{3.560523in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{0.745805in}}{\pgfqpoint{3.556133in}{0.756404in}}{\pgfqpoint{3.548319in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{0.772031in}}{\pgfqpoint{3.529907in}{0.776422in}}{\pgfqpoint{3.518857in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.507806in}{0.776422in}}{\pgfqpoint{3.497207in}{0.772031in}}{\pgfqpoint{3.489394in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.481580in}{0.756404in}}{\pgfqpoint{3.477190in}{0.745805in}}{\pgfqpoint{3.477190in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.477190in}{0.723705in}}{\pgfqpoint{3.481580in}{0.713106in}}{\pgfqpoint{3.489394in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.497207in}{0.697479in}}{\pgfqpoint{3.507806in}{0.693088in}}{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.529907in}{0.693088in}}{\pgfqpoint{3.540506in}{0.697479in}}{\pgfqpoint{3.548319in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.556133in}{0.713106in}}{\pgfqpoint{3.560523in}{0.723705in}}{\pgfqpoint{3.560523in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{0.745805in}}{\pgfqpoint{3.556133in}{0.756404in}}{\pgfqpoint{3.548319in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{0.772031in}}{\pgfqpoint{3.529907in}{0.776422in}}{\pgfqpoint{3.518857in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.507806in}{0.776422in}}{\pgfqpoint{3.497207in}{0.772031in}}{\pgfqpoint{3.489394in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.481580in}{0.756404in}}{\pgfqpoint{3.477190in}{0.745805in}}{\pgfqpoint{3.477190in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.477190in}{0.723705in}}{\pgfqpoint{3.481580in}{0.713106in}}{\pgfqpoint{3.489394in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.497207in}{0.697479in}}{\pgfqpoint{3.507806in}{0.693088in}}{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.529907in}{0.693088in}}{\pgfqpoint{3.540506in}{0.697479in}}{\pgfqpoint{3.548319in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.556133in}{0.713106in}}{\pgfqpoint{3.560523in}{0.723705in}}{\pgfqpoint{3.560523in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{0.745805in}}{\pgfqpoint{3.556133in}{0.756404in}}{\pgfqpoint{3.548319in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{0.772031in}}{\pgfqpoint{3.529907in}{0.776422in}}{\pgfqpoint{3.518857in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.507806in}{0.776422in}}{\pgfqpoint{3.497207in}{0.772031in}}{\pgfqpoint{3.489394in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.481580in}{0.756404in}}{\pgfqpoint{3.477190in}{0.745805in}}{\pgfqpoint{3.477190in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.477190in}{0.723705in}}{\pgfqpoint{3.481580in}{0.713106in}}{\pgfqpoint{3.489394in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.497207in}{0.697479in}}{\pgfqpoint{3.507806in}{0.693088in}}{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.726331in}}{\pgfqpoint{3.712615in}{0.730722in}}{\pgfqpoint{3.720429in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.746349in}}{\pgfqpoint{3.732632in}{0.756948in}}{\pgfqpoint{3.732632in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.779048in}}{\pgfqpoint{3.728242in}{0.789647in}}{\pgfqpoint{3.720429in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.805274in}}{\pgfqpoint{3.702016in}{0.809665in}}{\pgfqpoint{3.690966in}{0.809665in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.809665in}}{\pgfqpoint{3.669317in}{0.805274in}}{\pgfqpoint{3.661503in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.789647in}}{\pgfqpoint{3.649299in}{0.779048in}}{\pgfqpoint{3.649299in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.756948in}}{\pgfqpoint{3.653689in}{0.746349in}}{\pgfqpoint{3.661503in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.730722in}}{\pgfqpoint{3.679916in}{0.726331in}}{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.726331in}}{\pgfqpoint{3.712615in}{0.730722in}}{\pgfqpoint{3.720429in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.746349in}}{\pgfqpoint{3.732632in}{0.756948in}}{\pgfqpoint{3.732632in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.779048in}}{\pgfqpoint{3.728242in}{0.789647in}}{\pgfqpoint{3.720429in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.805274in}}{\pgfqpoint{3.702016in}{0.809665in}}{\pgfqpoint{3.690966in}{0.809665in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.809665in}}{\pgfqpoint{3.669317in}{0.805274in}}{\pgfqpoint{3.661503in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.789647in}}{\pgfqpoint{3.649299in}{0.779048in}}{\pgfqpoint{3.649299in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.756948in}}{\pgfqpoint{3.653689in}{0.746349in}}{\pgfqpoint{3.661503in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.730722in}}{\pgfqpoint{3.679916in}{0.726331in}}{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.529907in}{0.693088in}}{\pgfqpoint{3.540506in}{0.697479in}}{\pgfqpoint{3.548319in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.556133in}{0.713106in}}{\pgfqpoint{3.560523in}{0.723705in}}{\pgfqpoint{3.560523in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{0.745805in}}{\pgfqpoint{3.556133in}{0.756404in}}{\pgfqpoint{3.548319in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{0.772031in}}{\pgfqpoint{3.529907in}{0.776422in}}{\pgfqpoint{3.518857in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.507806in}{0.776422in}}{\pgfqpoint{3.497207in}{0.772031in}}{\pgfqpoint{3.489394in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.481580in}{0.756404in}}{\pgfqpoint{3.477190in}{0.745805in}}{\pgfqpoint{3.477190in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.477190in}{0.723705in}}{\pgfqpoint{3.481580in}{0.713106in}}{\pgfqpoint{3.489394in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.497207in}{0.697479in}}{\pgfqpoint{3.507806in}{0.693088in}}{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.726331in}}{\pgfqpoint{3.712615in}{0.730722in}}{\pgfqpoint{3.720429in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.746349in}}{\pgfqpoint{3.732632in}{0.756948in}}{\pgfqpoint{3.732632in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.779048in}}{\pgfqpoint{3.728242in}{0.789647in}}{\pgfqpoint{3.720429in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.805274in}}{\pgfqpoint{3.702016in}{0.809665in}}{\pgfqpoint{3.690966in}{0.809665in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.809665in}}{\pgfqpoint{3.669317in}{0.805274in}}{\pgfqpoint{3.661503in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.789647in}}{\pgfqpoint{3.649299in}{0.779048in}}{\pgfqpoint{3.649299in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.756948in}}{\pgfqpoint{3.653689in}{0.746349in}}{\pgfqpoint{3.661503in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.730722in}}{\pgfqpoint{3.679916in}{0.726331in}}{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.726331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.759574in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.759574in}}{\pgfqpoint{3.712615in}{0.763964in}}{\pgfqpoint{3.720429in}{0.771778in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.779592in}}{\pgfqpoint{3.732632in}{0.790191in}}{\pgfqpoint{3.732632in}{0.801241in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.812291in}}{\pgfqpoint{3.728242in}{0.822890in}}{\pgfqpoint{3.720429in}{0.830704in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.838517in}}{\pgfqpoint{3.702016in}{0.842908in}}{\pgfqpoint{3.690966in}{0.842908in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.842908in}}{\pgfqpoint{3.669317in}{0.838517in}}{\pgfqpoint{3.661503in}{0.830704in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.822890in}}{\pgfqpoint{3.649299in}{0.812291in}}{\pgfqpoint{3.649299in}{0.801241in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.790191in}}{\pgfqpoint{3.653689in}{0.779592in}}{\pgfqpoint{3.661503in}{0.771778in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.763964in}}{\pgfqpoint{3.679916in}{0.759574in}}{\pgfqpoint{3.690966in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.759574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.529907in}{0.693088in}}{\pgfqpoint{3.540506in}{0.697479in}}{\pgfqpoint{3.548319in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.556133in}{0.713106in}}{\pgfqpoint{3.560523in}{0.723705in}}{\pgfqpoint{3.560523in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{0.745805in}}{\pgfqpoint{3.556133in}{0.756404in}}{\pgfqpoint{3.548319in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{0.772031in}}{\pgfqpoint{3.529907in}{0.776422in}}{\pgfqpoint{3.518857in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.507806in}{0.776422in}}{\pgfqpoint{3.497207in}{0.772031in}}{\pgfqpoint{3.489394in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.481580in}{0.756404in}}{\pgfqpoint{3.477190in}{0.745805in}}{\pgfqpoint{3.477190in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.477190in}{0.723705in}}{\pgfqpoint{3.481580in}{0.713106in}}{\pgfqpoint{3.489394in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.497207in}{0.697479in}}{\pgfqpoint{3.507806in}{0.693088in}}{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518857in}{0.726331in}}%
\pgfpathcurveto{\pgfqpoint{3.529907in}{0.726331in}}{\pgfqpoint{3.540506in}{0.730722in}}{\pgfqpoint{3.548319in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.556133in}{0.746349in}}{\pgfqpoint{3.560523in}{0.756948in}}{\pgfqpoint{3.560523in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{0.779048in}}{\pgfqpoint{3.556133in}{0.789647in}}{\pgfqpoint{3.548319in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{0.805274in}}{\pgfqpoint{3.529907in}{0.809665in}}{\pgfqpoint{3.518857in}{0.809665in}}%
\pgfpathcurveto{\pgfqpoint{3.507806in}{0.809665in}}{\pgfqpoint{3.497207in}{0.805274in}}{\pgfqpoint{3.489394in}{0.797461in}}%
\pgfpathcurveto{\pgfqpoint{3.481580in}{0.789647in}}{\pgfqpoint{3.477190in}{0.779048in}}{\pgfqpoint{3.477190in}{0.767998in}}%
\pgfpathcurveto{\pgfqpoint{3.477190in}{0.756948in}}{\pgfqpoint{3.481580in}{0.746349in}}{\pgfqpoint{3.489394in}{0.738535in}}%
\pgfpathcurveto{\pgfqpoint{3.497207in}{0.730722in}}{\pgfqpoint{3.507806in}{0.726331in}}{\pgfqpoint{3.518857in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.726331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{0.693088in}}{\pgfqpoint{3.712615in}{0.697479in}}{\pgfqpoint{3.720429in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.728242in}{0.713106in}}{\pgfqpoint{3.732632in}{0.723705in}}{\pgfqpoint{3.732632in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.732632in}{0.745805in}}{\pgfqpoint{3.728242in}{0.756404in}}{\pgfqpoint{3.720429in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.712615in}{0.772031in}}{\pgfqpoint{3.702016in}{0.776422in}}{\pgfqpoint{3.690966in}{0.776422in}}%
\pgfpathcurveto{\pgfqpoint{3.679916in}{0.776422in}}{\pgfqpoint{3.669317in}{0.772031in}}{\pgfqpoint{3.661503in}{0.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.653689in}{0.756404in}}{\pgfqpoint{3.649299in}{0.745805in}}{\pgfqpoint{3.649299in}{0.734755in}}%
\pgfpathcurveto{\pgfqpoint{3.649299in}{0.723705in}}{\pgfqpoint{3.653689in}{0.713106in}}{\pgfqpoint{3.661503in}{0.705292in}}%
\pgfpathcurveto{\pgfqpoint{3.669317in}{0.697479in}}{\pgfqpoint{3.679916in}{0.693088in}}{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{0.693088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.526873in}}{\pgfqpoint{1.690331in}{0.531264in}}{\pgfqpoint{1.698145in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.546891in}}{\pgfqpoint{1.710349in}{0.557490in}}{\pgfqpoint{1.710349in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.579590in}}{\pgfqpoint{1.705958in}{0.590189in}}{\pgfqpoint{1.698145in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.605816in}}{\pgfqpoint{1.679732in}{0.610207in}}{\pgfqpoint{1.668682in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.610207in}}{\pgfqpoint{1.647033in}{0.605816in}}{\pgfqpoint{1.639219in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.590189in}}{\pgfqpoint{1.627015in}{0.579590in}}{\pgfqpoint{1.627015in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.557490in}}{\pgfqpoint{1.631406in}{0.546891in}}{\pgfqpoint{1.639219in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.531264in}}{\pgfqpoint{1.657632in}{0.526873in}}{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{1.162184in}}{\pgfqpoint{2.335741in}{1.166574in}}{\pgfqpoint{2.343555in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{1.182201in}}{\pgfqpoint{2.355758in}{1.192800in}}{\pgfqpoint{2.355758in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{1.214900in}}{\pgfqpoint{2.351368in}{1.225499in}}{\pgfqpoint{2.343555in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{1.241127in}}{\pgfqpoint{2.325142in}{1.245517in}}{\pgfqpoint{2.314092in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{1.245517in}}{\pgfqpoint{2.292443in}{1.241127in}}{\pgfqpoint{2.284629in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.225499in}}{\pgfqpoint{2.272425in}{1.214900in}}{\pgfqpoint{2.272425in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{1.192800in}}{\pgfqpoint{2.276815in}{1.182201in}}{\pgfqpoint{2.284629in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{1.166574in}}{\pgfqpoint{2.303042in}{1.162184in}}{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{1.162184in}}{\pgfqpoint{2.335741in}{1.166574in}}{\pgfqpoint{2.343555in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{1.182201in}}{\pgfqpoint{2.355758in}{1.192800in}}{\pgfqpoint{2.355758in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{1.214900in}}{\pgfqpoint{2.351368in}{1.225499in}}{\pgfqpoint{2.343555in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{1.241127in}}{\pgfqpoint{2.325142in}{1.245517in}}{\pgfqpoint{2.314092in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{1.245517in}}{\pgfqpoint{2.292443in}{1.241127in}}{\pgfqpoint{2.284629in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.225499in}}{\pgfqpoint{2.272425in}{1.214900in}}{\pgfqpoint{2.272425in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{1.192800in}}{\pgfqpoint{2.276815in}{1.182201in}}{\pgfqpoint{2.284629in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{1.166574in}}{\pgfqpoint{2.303042in}{1.162184in}}{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{1.162184in}}{\pgfqpoint{2.335741in}{1.166574in}}{\pgfqpoint{2.343555in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{1.182201in}}{\pgfqpoint{2.355758in}{1.192800in}}{\pgfqpoint{2.355758in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{1.214900in}}{\pgfqpoint{2.351368in}{1.225499in}}{\pgfqpoint{2.343555in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{1.241127in}}{\pgfqpoint{2.325142in}{1.245517in}}{\pgfqpoint{2.314092in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{1.245517in}}{\pgfqpoint{2.292443in}{1.241127in}}{\pgfqpoint{2.284629in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.225499in}}{\pgfqpoint{2.272425in}{1.214900in}}{\pgfqpoint{2.272425in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{1.192800in}}{\pgfqpoint{2.276815in}{1.182201in}}{\pgfqpoint{2.284629in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{1.166574in}}{\pgfqpoint{2.303042in}{1.162184in}}{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{1.162184in}}{\pgfqpoint{2.335741in}{1.166574in}}{\pgfqpoint{2.343555in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{1.182201in}}{\pgfqpoint{2.355758in}{1.192800in}}{\pgfqpoint{2.355758in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{1.214900in}}{\pgfqpoint{2.351368in}{1.225499in}}{\pgfqpoint{2.343555in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{1.241127in}}{\pgfqpoint{2.325142in}{1.245517in}}{\pgfqpoint{2.314092in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{1.245517in}}{\pgfqpoint{2.292443in}{1.241127in}}{\pgfqpoint{2.284629in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.225499in}}{\pgfqpoint{2.272425in}{1.214900in}}{\pgfqpoint{2.272425in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{1.192800in}}{\pgfqpoint{2.276815in}{1.182201in}}{\pgfqpoint{2.284629in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{1.166574in}}{\pgfqpoint{2.303042in}{1.162184in}}{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{1.162184in}}{\pgfqpoint{2.335741in}{1.166574in}}{\pgfqpoint{2.343555in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{1.182201in}}{\pgfqpoint{2.355758in}{1.192800in}}{\pgfqpoint{2.355758in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{1.214900in}}{\pgfqpoint{2.351368in}{1.225499in}}{\pgfqpoint{2.343555in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{1.241127in}}{\pgfqpoint{2.325142in}{1.245517in}}{\pgfqpoint{2.314092in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{1.245517in}}{\pgfqpoint{2.292443in}{1.241127in}}{\pgfqpoint{2.284629in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.225499in}}{\pgfqpoint{2.272425in}{1.214900in}}{\pgfqpoint{2.272425in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{1.192800in}}{\pgfqpoint{2.276815in}{1.182201in}}{\pgfqpoint{2.284629in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{1.166574in}}{\pgfqpoint{2.303042in}{1.162184in}}{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{1.162184in}}{\pgfqpoint{2.335741in}{1.166574in}}{\pgfqpoint{2.343555in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{1.182201in}}{\pgfqpoint{2.355758in}{1.192800in}}{\pgfqpoint{2.355758in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{1.214900in}}{\pgfqpoint{2.351368in}{1.225499in}}{\pgfqpoint{2.343555in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{1.241127in}}{\pgfqpoint{2.325142in}{1.245517in}}{\pgfqpoint{2.314092in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{1.245517in}}{\pgfqpoint{2.292443in}{1.241127in}}{\pgfqpoint{2.284629in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{1.225499in}}{\pgfqpoint{2.272425in}{1.214900in}}{\pgfqpoint{2.272425in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{1.192800in}}{\pgfqpoint{2.276815in}{1.182201in}}{\pgfqpoint{2.284629in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{1.166574in}}{\pgfqpoint{2.303042in}{1.162184in}}{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathcurveto{\pgfqpoint{2.325142in}{0.685701in}}{\pgfqpoint{2.335741in}{0.690091in}}{\pgfqpoint{2.343555in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.351368in}{0.705718in}}{\pgfqpoint{2.355758in}{0.716317in}}{\pgfqpoint{2.355758in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.355758in}{0.738418in}}{\pgfqpoint{2.351368in}{0.749017in}}{\pgfqpoint{2.343555in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.335741in}{0.764644in}}{\pgfqpoint{2.325142in}{0.769034in}}{\pgfqpoint{2.314092in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{2.303042in}{0.769034in}}{\pgfqpoint{2.292443in}{0.764644in}}{\pgfqpoint{2.284629in}{0.756830in}}%
\pgfpathcurveto{\pgfqpoint{2.276815in}{0.749017in}}{\pgfqpoint{2.272425in}{0.738418in}}{\pgfqpoint{2.272425in}{0.727368in}}%
\pgfpathcurveto{\pgfqpoint{2.272425in}{0.716317in}}{\pgfqpoint{2.276815in}{0.705718in}}{\pgfqpoint{2.284629in}{0.697905in}}%
\pgfpathcurveto{\pgfqpoint{2.292443in}{0.690091in}}{\pgfqpoint{2.303042in}{0.685701in}}{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.685701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{4.280929in}{0.742639in}}{\pgfqpoint{4.291528in}{0.747029in}}{\pgfqpoint{4.299342in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.307155in}{0.762657in}}{\pgfqpoint{4.311545in}{0.773256in}}{\pgfqpoint{4.311545in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.311545in}{0.795356in}}{\pgfqpoint{4.307155in}{0.805955in}}{\pgfqpoint{4.299342in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.291528in}{0.821582in}}{\pgfqpoint{4.280929in}{0.825972in}}{\pgfqpoint{4.269879in}{0.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.258829in}{0.825972in}}{\pgfqpoint{4.248230in}{0.821582in}}{\pgfqpoint{4.240416in}{0.813769in}}%
\pgfpathcurveto{\pgfqpoint{4.232602in}{0.805955in}}{\pgfqpoint{4.228212in}{0.795356in}}{\pgfqpoint{4.228212in}{0.784306in}}%
\pgfpathcurveto{\pgfqpoint{4.228212in}{0.773256in}}{\pgfqpoint{4.232602in}{0.762657in}}{\pgfqpoint{4.240416in}{0.754843in}}%
\pgfpathcurveto{\pgfqpoint{4.248230in}{0.747029in}}{\pgfqpoint{4.258829in}{0.742639in}}{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{0.742639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.752114in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.752114in}}{\pgfqpoint{4.401052in}{1.756505in}}{\pgfqpoint{4.408866in}{1.764318in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.772132in}}{\pgfqpoint{4.421069in}{1.782731in}}{\pgfqpoint{4.421069in}{1.793781in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.804831in}}{\pgfqpoint{4.416679in}{1.815430in}}{\pgfqpoint{4.408866in}{1.823244in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.831057in}}{\pgfqpoint{4.390453in}{1.835448in}}{\pgfqpoint{4.379403in}{1.835448in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.835448in}}{\pgfqpoint{4.357754in}{1.831057in}}{\pgfqpoint{4.349940in}{1.823244in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.815430in}}{\pgfqpoint{4.337736in}{1.804831in}}{\pgfqpoint{4.337736in}{1.793781in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.782731in}}{\pgfqpoint{4.342126in}{1.772132in}}{\pgfqpoint{4.349940in}{1.764318in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.756505in}}{\pgfqpoint{4.368353in}{1.752114in}}{\pgfqpoint{4.379403in}{1.752114in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.752114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.803166in}}{\pgfqpoint{4.401052in}{1.807556in}}{\pgfqpoint{4.408866in}{1.815370in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.823184in}}{\pgfqpoint{4.421069in}{1.833783in}}{\pgfqpoint{4.421069in}{1.844833in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.855883in}}{\pgfqpoint{4.416679in}{1.866482in}}{\pgfqpoint{4.408866in}{1.874296in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.882109in}}{\pgfqpoint{4.390453in}{1.886499in}}{\pgfqpoint{4.379403in}{1.886499in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.886499in}}{\pgfqpoint{4.357754in}{1.882109in}}{\pgfqpoint{4.349940in}{1.874296in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.866482in}}{\pgfqpoint{4.337736in}{1.855883in}}{\pgfqpoint{4.337736in}{1.844833in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.833783in}}{\pgfqpoint{4.342126in}{1.823184in}}{\pgfqpoint{4.349940in}{1.815370in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.807556in}}{\pgfqpoint{4.368353in}{1.803166in}}{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.650011in}}{\pgfqpoint{4.401052in}{1.654401in}}{\pgfqpoint{4.408866in}{1.662215in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.670028in}}{\pgfqpoint{4.421069in}{1.680627in}}{\pgfqpoint{4.421069in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.702728in}}{\pgfqpoint{4.416679in}{1.713327in}}{\pgfqpoint{4.408866in}{1.721140in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.728954in}}{\pgfqpoint{4.390453in}{1.733344in}}{\pgfqpoint{4.379403in}{1.733344in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.733344in}}{\pgfqpoint{4.357754in}{1.728954in}}{\pgfqpoint{4.349940in}{1.721140in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.713327in}}{\pgfqpoint{4.337736in}{1.702728in}}{\pgfqpoint{4.337736in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.680627in}}{\pgfqpoint{4.342126in}{1.670028in}}{\pgfqpoint{4.349940in}{1.662215in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.654401in}}{\pgfqpoint{4.368353in}{1.650011in}}{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.650011in}}{\pgfqpoint{4.401052in}{1.654401in}}{\pgfqpoint{4.408866in}{1.662215in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.670028in}}{\pgfqpoint{4.421069in}{1.680627in}}{\pgfqpoint{4.421069in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.702728in}}{\pgfqpoint{4.416679in}{1.713327in}}{\pgfqpoint{4.408866in}{1.721140in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.728954in}}{\pgfqpoint{4.390453in}{1.733344in}}{\pgfqpoint{4.379403in}{1.733344in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.733344in}}{\pgfqpoint{4.357754in}{1.728954in}}{\pgfqpoint{4.349940in}{1.721140in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.713327in}}{\pgfqpoint{4.337736in}{1.702728in}}{\pgfqpoint{4.337736in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.680627in}}{\pgfqpoint{4.342126in}{1.670028in}}{\pgfqpoint{4.349940in}{1.662215in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.654401in}}{\pgfqpoint{4.368353in}{1.650011in}}{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.650011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.292649in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.292649in}}{\pgfqpoint{4.401052in}{1.297039in}}{\pgfqpoint{4.408866in}{1.304853in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.312667in}}{\pgfqpoint{4.421069in}{1.323266in}}{\pgfqpoint{4.421069in}{1.334316in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.345366in}}{\pgfqpoint{4.416679in}{1.355965in}}{\pgfqpoint{4.408866in}{1.363778in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.371592in}}{\pgfqpoint{4.390453in}{1.375982in}}{\pgfqpoint{4.379403in}{1.375982in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.375982in}}{\pgfqpoint{4.357754in}{1.371592in}}{\pgfqpoint{4.349940in}{1.363778in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.355965in}}{\pgfqpoint{4.337736in}{1.345366in}}{\pgfqpoint{4.337736in}{1.334316in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.323266in}}{\pgfqpoint{4.342126in}{1.312667in}}{\pgfqpoint{4.349940in}{1.304853in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.297039in}}{\pgfqpoint{4.368353in}{1.292649in}}{\pgfqpoint{4.379403in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.292649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.803166in}}{\pgfqpoint{4.401052in}{1.807556in}}{\pgfqpoint{4.408866in}{1.815370in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.823184in}}{\pgfqpoint{4.421069in}{1.833783in}}{\pgfqpoint{4.421069in}{1.844833in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.855883in}}{\pgfqpoint{4.416679in}{1.866482in}}{\pgfqpoint{4.408866in}{1.874296in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.882109in}}{\pgfqpoint{4.390453in}{1.886499in}}{\pgfqpoint{4.379403in}{1.886499in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.886499in}}{\pgfqpoint{4.357754in}{1.882109in}}{\pgfqpoint{4.349940in}{1.874296in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.866482in}}{\pgfqpoint{4.337736in}{1.855883in}}{\pgfqpoint{4.337736in}{1.844833in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.833783in}}{\pgfqpoint{4.342126in}{1.823184in}}{\pgfqpoint{4.349940in}{1.815370in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.807556in}}{\pgfqpoint{4.368353in}{1.803166in}}{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.292649in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.292649in}}{\pgfqpoint{4.401052in}{1.297039in}}{\pgfqpoint{4.408866in}{1.304853in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.312667in}}{\pgfqpoint{4.421069in}{1.323266in}}{\pgfqpoint{4.421069in}{1.334316in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.345366in}}{\pgfqpoint{4.416679in}{1.355965in}}{\pgfqpoint{4.408866in}{1.363778in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.371592in}}{\pgfqpoint{4.390453in}{1.375982in}}{\pgfqpoint{4.379403in}{1.375982in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.375982in}}{\pgfqpoint{4.357754in}{1.371592in}}{\pgfqpoint{4.349940in}{1.363778in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.355965in}}{\pgfqpoint{4.337736in}{1.345366in}}{\pgfqpoint{4.337736in}{1.334316in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.323266in}}{\pgfqpoint{4.342126in}{1.312667in}}{\pgfqpoint{4.349940in}{1.304853in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.297039in}}{\pgfqpoint{4.368353in}{1.292649in}}{\pgfqpoint{4.379403in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.292649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.803166in}}{\pgfqpoint{4.401052in}{1.807556in}}{\pgfqpoint{4.408866in}{1.815370in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.823184in}}{\pgfqpoint{4.421069in}{1.833783in}}{\pgfqpoint{4.421069in}{1.844833in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.855883in}}{\pgfqpoint{4.416679in}{1.866482in}}{\pgfqpoint{4.408866in}{1.874296in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.882109in}}{\pgfqpoint{4.390453in}{1.886499in}}{\pgfqpoint{4.379403in}{1.886499in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.886499in}}{\pgfqpoint{4.357754in}{1.882109in}}{\pgfqpoint{4.349940in}{1.874296in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.866482in}}{\pgfqpoint{4.337736in}{1.855883in}}{\pgfqpoint{4.337736in}{1.844833in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.833783in}}{\pgfqpoint{4.342126in}{1.823184in}}{\pgfqpoint{4.349940in}{1.815370in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.807556in}}{\pgfqpoint{4.368353in}{1.803166in}}{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.803166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.701063in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.701063in}}{\pgfqpoint{4.401052in}{1.705453in}}{\pgfqpoint{4.408866in}{1.713267in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.721080in}}{\pgfqpoint{4.421069in}{1.731679in}}{\pgfqpoint{4.421069in}{1.742729in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753779in}}{\pgfqpoint{4.416679in}{1.764378in}}{\pgfqpoint{4.408866in}{1.772192in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.780006in}}{\pgfqpoint{4.390453in}{1.784396in}}{\pgfqpoint{4.379403in}{1.784396in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784396in}}{\pgfqpoint{4.357754in}{1.780006in}}{\pgfqpoint{4.349940in}{1.772192in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764378in}}{\pgfqpoint{4.337736in}{1.753779in}}{\pgfqpoint{4.337736in}{1.742729in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731679in}}{\pgfqpoint{4.342126in}{1.721080in}}{\pgfqpoint{4.349940in}{1.713267in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705453in}}{\pgfqpoint{4.368353in}{1.701063in}}{\pgfqpoint{4.379403in}{1.701063in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.701063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.343701in}}{\pgfqpoint{4.401052in}{1.348091in}}{\pgfqpoint{4.408866in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.363718in}}{\pgfqpoint{4.421069in}{1.374317in}}{\pgfqpoint{4.421069in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.396418in}}{\pgfqpoint{4.416679in}{1.407017in}}{\pgfqpoint{4.408866in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.422644in}}{\pgfqpoint{4.390453in}{1.427034in}}{\pgfqpoint{4.379403in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.427034in}}{\pgfqpoint{4.357754in}{1.422644in}}{\pgfqpoint{4.349940in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.407017in}}{\pgfqpoint{4.337736in}{1.396418in}}{\pgfqpoint{4.337736in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.374317in}}{\pgfqpoint{4.342126in}{1.363718in}}{\pgfqpoint{4.349940in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.348091in}}{\pgfqpoint{4.368353in}{1.343701in}}{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.854218in}}{\pgfqpoint{4.401052in}{1.858608in}}{\pgfqpoint{4.408866in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.874235in}}{\pgfqpoint{4.421069in}{1.884834in}}{\pgfqpoint{4.421069in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.906935in}}{\pgfqpoint{4.416679in}{1.917534in}}{\pgfqpoint{4.408866in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.933161in}}{\pgfqpoint{4.390453in}{1.937551in}}{\pgfqpoint{4.379403in}{1.937551in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.937551in}}{\pgfqpoint{4.357754in}{1.933161in}}{\pgfqpoint{4.349940in}{1.925347in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.917534in}}{\pgfqpoint{4.337736in}{1.906935in}}{\pgfqpoint{4.337736in}{1.895884in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.884834in}}{\pgfqpoint{4.342126in}{1.874235in}}{\pgfqpoint{4.349940in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.858608in}}{\pgfqpoint{4.368353in}{1.854218in}}{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.854218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905269in}}{\pgfqpoint{4.401052in}{1.909660in}}{\pgfqpoint{4.408866in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925287in}}{\pgfqpoint{4.421069in}{1.935886in}}{\pgfqpoint{4.421069in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.957986in}}{\pgfqpoint{4.416679in}{1.968585in}}{\pgfqpoint{4.408866in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984213in}}{\pgfqpoint{4.390453in}{1.988603in}}{\pgfqpoint{4.379403in}{1.988603in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.988603in}}{\pgfqpoint{4.357754in}{1.984213in}}{\pgfqpoint{4.349940in}{1.976399in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.968585in}}{\pgfqpoint{4.337736in}{1.957986in}}{\pgfqpoint{4.337736in}{1.946936in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.935886in}}{\pgfqpoint{4.342126in}{1.925287in}}{\pgfqpoint{4.349940in}{1.917473in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.909660in}}{\pgfqpoint{4.368353in}{1.905269in}}{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.720042in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.720042in}}{\pgfqpoint{2.443309in}{0.724432in}}{\pgfqpoint{2.451123in}{0.732246in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.740060in}}{\pgfqpoint{2.463327in}{0.750659in}}{\pgfqpoint{2.463327in}{0.761709in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.772759in}}{\pgfqpoint{2.458936in}{0.783358in}}{\pgfqpoint{2.451123in}{0.791171in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.798985in}}{\pgfqpoint{2.432710in}{0.803375in}}{\pgfqpoint{2.421660in}{0.803375in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.803375in}}{\pgfqpoint{2.400011in}{0.798985in}}{\pgfqpoint{2.392197in}{0.791171in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.783358in}}{\pgfqpoint{2.379993in}{0.772759in}}{\pgfqpoint{2.379993in}{0.761709in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.750659in}}{\pgfqpoint{2.384384in}{0.740060in}}{\pgfqpoint{2.392197in}{0.732246in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.724432in}}{\pgfqpoint{2.410610in}{0.720042in}}{\pgfqpoint{2.421660in}{0.720042in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.720042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.662091in}}{\pgfqpoint{2.443309in}{0.666482in}}{\pgfqpoint{2.451123in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.458936in}{0.682109in}}{\pgfqpoint{2.463327in}{0.692708in}}{\pgfqpoint{2.463327in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.463327in}{0.714808in}}{\pgfqpoint{2.458936in}{0.725407in}}{\pgfqpoint{2.451123in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.443309in}{0.741035in}}{\pgfqpoint{2.432710in}{0.745425in}}{\pgfqpoint{2.421660in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{0.745425in}}{\pgfqpoint{2.400011in}{0.741035in}}{\pgfqpoint{2.392197in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.725407in}}{\pgfqpoint{2.379993in}{0.714808in}}{\pgfqpoint{2.379993in}{0.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{0.692708in}}{\pgfqpoint{2.384384in}{0.682109in}}{\pgfqpoint{2.392197in}{0.674295in}}%
\pgfpathcurveto{\pgfqpoint{2.400011in}{0.666482in}}{\pgfqpoint{2.410610in}{0.662091in}}{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.662091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.956321in}}{\pgfqpoint{3.316764in}{1.960711in}}{\pgfqpoint{3.324577in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.976339in}}{\pgfqpoint{3.336781in}{1.986938in}}{\pgfqpoint{3.336781in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{2.009038in}}{\pgfqpoint{3.332391in}{2.019637in}}{\pgfqpoint{3.324577in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{2.035264in}}{\pgfqpoint{3.306165in}{2.039655in}}{\pgfqpoint{3.295115in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{2.039655in}}{\pgfqpoint{3.273465in}{2.035264in}}{\pgfqpoint{3.265652in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{2.019637in}}{\pgfqpoint{3.253448in}{2.009038in}}{\pgfqpoint{3.253448in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.986938in}}{\pgfqpoint{3.257838in}{1.976339in}}{\pgfqpoint{3.265652in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.960711in}}{\pgfqpoint{3.284064in}{1.956321in}}{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.956321in}}{\pgfqpoint{3.316764in}{1.960711in}}{\pgfqpoint{3.324577in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.976339in}}{\pgfqpoint{3.336781in}{1.986938in}}{\pgfqpoint{3.336781in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{2.009038in}}{\pgfqpoint{3.332391in}{2.019637in}}{\pgfqpoint{3.324577in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{2.035264in}}{\pgfqpoint{3.306165in}{2.039655in}}{\pgfqpoint{3.295115in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{2.039655in}}{\pgfqpoint{3.273465in}{2.035264in}}{\pgfqpoint{3.265652in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{2.019637in}}{\pgfqpoint{3.253448in}{2.009038in}}{\pgfqpoint{3.253448in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.986938in}}{\pgfqpoint{3.257838in}{1.976339in}}{\pgfqpoint{3.265652in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.960711in}}{\pgfqpoint{3.284064in}{1.956321in}}{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.749644in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.749644in}}{\pgfqpoint{3.316764in}{0.754035in}}{\pgfqpoint{3.324577in}{0.761848in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.769662in}}{\pgfqpoint{3.336781in}{0.780261in}}{\pgfqpoint{3.336781in}{0.791311in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.802361in}}{\pgfqpoint{3.332391in}{0.812960in}}{\pgfqpoint{3.324577in}{0.820774in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.828588in}}{\pgfqpoint{3.306165in}{0.832978in}}{\pgfqpoint{3.295115in}{0.832978in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.832978in}}{\pgfqpoint{3.273465in}{0.828588in}}{\pgfqpoint{3.265652in}{0.820774in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.812960in}}{\pgfqpoint{3.253448in}{0.802361in}}{\pgfqpoint{3.253448in}{0.791311in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.780261in}}{\pgfqpoint{3.257838in}{0.769662in}}{\pgfqpoint{3.265652in}{0.761848in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.754035in}}{\pgfqpoint{3.284064in}{0.749644in}}{\pgfqpoint{3.295115in}{0.749644in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.749644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.786773in}}{\pgfqpoint{3.316764in}{0.791163in}}{\pgfqpoint{3.324577in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.806791in}}{\pgfqpoint{3.336781in}{0.817390in}}{\pgfqpoint{3.336781in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.839490in}}{\pgfqpoint{3.332391in}{0.850089in}}{\pgfqpoint{3.324577in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.865716in}}{\pgfqpoint{3.306165in}{0.870106in}}{\pgfqpoint{3.295115in}{0.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.870106in}}{\pgfqpoint{3.273465in}{0.865716in}}{\pgfqpoint{3.265652in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.850089in}}{\pgfqpoint{3.253448in}{0.839490in}}{\pgfqpoint{3.253448in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.817390in}}{\pgfqpoint{3.257838in}{0.806791in}}{\pgfqpoint{3.265652in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.791163in}}{\pgfqpoint{3.284064in}{0.786773in}}{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.786773in}}{\pgfqpoint{3.316764in}{0.791163in}}{\pgfqpoint{3.324577in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.806791in}}{\pgfqpoint{3.336781in}{0.817390in}}{\pgfqpoint{3.336781in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.839490in}}{\pgfqpoint{3.332391in}{0.850089in}}{\pgfqpoint{3.324577in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.865716in}}{\pgfqpoint{3.306165in}{0.870106in}}{\pgfqpoint{3.295115in}{0.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.870106in}}{\pgfqpoint{3.273465in}{0.865716in}}{\pgfqpoint{3.265652in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.850089in}}{\pgfqpoint{3.253448in}{0.839490in}}{\pgfqpoint{3.253448in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.817390in}}{\pgfqpoint{3.257838in}{0.806791in}}{\pgfqpoint{3.265652in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.791163in}}{\pgfqpoint{3.284064in}{0.786773in}}{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.786773in}}{\pgfqpoint{3.316764in}{0.791163in}}{\pgfqpoint{3.324577in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.806791in}}{\pgfqpoint{3.336781in}{0.817390in}}{\pgfqpoint{3.336781in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.839490in}}{\pgfqpoint{3.332391in}{0.850089in}}{\pgfqpoint{3.324577in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.865716in}}{\pgfqpoint{3.306165in}{0.870106in}}{\pgfqpoint{3.295115in}{0.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.870106in}}{\pgfqpoint{3.273465in}{0.865716in}}{\pgfqpoint{3.265652in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.850089in}}{\pgfqpoint{3.253448in}{0.839490in}}{\pgfqpoint{3.253448in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.817390in}}{\pgfqpoint{3.257838in}{0.806791in}}{\pgfqpoint{3.265652in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.791163in}}{\pgfqpoint{3.284064in}{0.786773in}}{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.786773in}}{\pgfqpoint{3.316764in}{0.791163in}}{\pgfqpoint{3.324577in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.806791in}}{\pgfqpoint{3.336781in}{0.817390in}}{\pgfqpoint{3.336781in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.839490in}}{\pgfqpoint{3.332391in}{0.850089in}}{\pgfqpoint{3.324577in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.865716in}}{\pgfqpoint{3.306165in}{0.870106in}}{\pgfqpoint{3.295115in}{0.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.870106in}}{\pgfqpoint{3.273465in}{0.865716in}}{\pgfqpoint{3.265652in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.850089in}}{\pgfqpoint{3.253448in}{0.839490in}}{\pgfqpoint{3.253448in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.817390in}}{\pgfqpoint{3.257838in}{0.806791in}}{\pgfqpoint{3.265652in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.791163in}}{\pgfqpoint{3.284064in}{0.786773in}}{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.956321in}}{\pgfqpoint{3.316764in}{1.960711in}}{\pgfqpoint{3.324577in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.976339in}}{\pgfqpoint{3.336781in}{1.986938in}}{\pgfqpoint{3.336781in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{2.009038in}}{\pgfqpoint{3.332391in}{2.019637in}}{\pgfqpoint{3.324577in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{2.035264in}}{\pgfqpoint{3.306165in}{2.039655in}}{\pgfqpoint{3.295115in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{2.039655in}}{\pgfqpoint{3.273465in}{2.035264in}}{\pgfqpoint{3.265652in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{2.019637in}}{\pgfqpoint{3.253448in}{2.009038in}}{\pgfqpoint{3.253448in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.986938in}}{\pgfqpoint{3.257838in}{1.976339in}}{\pgfqpoint{3.265652in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.960711in}}{\pgfqpoint{3.284064in}{1.956321in}}{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.786773in}}{\pgfqpoint{3.316764in}{0.791163in}}{\pgfqpoint{3.324577in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.806791in}}{\pgfqpoint{3.336781in}{0.817390in}}{\pgfqpoint{3.336781in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.839490in}}{\pgfqpoint{3.332391in}{0.850089in}}{\pgfqpoint{3.324577in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.865716in}}{\pgfqpoint{3.306165in}{0.870106in}}{\pgfqpoint{3.295115in}{0.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.870106in}}{\pgfqpoint{3.273465in}{0.865716in}}{\pgfqpoint{3.265652in}{0.857902in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.850089in}}{\pgfqpoint{3.253448in}{0.839490in}}{\pgfqpoint{3.253448in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.817390in}}{\pgfqpoint{3.257838in}{0.806791in}}{\pgfqpoint{3.265652in}{0.798977in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.791163in}}{\pgfqpoint{3.284064in}{0.786773in}}{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.786773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.768209in}}{\pgfqpoint{3.316764in}{0.772599in}}{\pgfqpoint{3.324577in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.788226in}}{\pgfqpoint{3.336781in}{0.798825in}}{\pgfqpoint{3.336781in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.820926in}}{\pgfqpoint{3.332391in}{0.831525in}}{\pgfqpoint{3.324577in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.847152in}}{\pgfqpoint{3.306165in}{0.851542in}}{\pgfqpoint{3.295115in}{0.851542in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.851542in}}{\pgfqpoint{3.273465in}{0.847152in}}{\pgfqpoint{3.265652in}{0.839338in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.831525in}}{\pgfqpoint{3.253448in}{0.820926in}}{\pgfqpoint{3.253448in}{0.809875in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.798825in}}{\pgfqpoint{3.257838in}{0.788226in}}{\pgfqpoint{3.265652in}{0.780413in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.772599in}}{\pgfqpoint{3.284064in}{0.768209in}}{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.731080in}}{\pgfqpoint{3.316764in}{0.735471in}}{\pgfqpoint{3.324577in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.751098in}}{\pgfqpoint{3.336781in}{0.761697in}}{\pgfqpoint{3.336781in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.783797in}}{\pgfqpoint{3.332391in}{0.794396in}}{\pgfqpoint{3.324577in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.810023in}}{\pgfqpoint{3.306165in}{0.814414in}}{\pgfqpoint{3.295115in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.814414in}}{\pgfqpoint{3.273465in}{0.810023in}}{\pgfqpoint{3.265652in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.794396in}}{\pgfqpoint{3.253448in}{0.783797in}}{\pgfqpoint{3.253448in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.761697in}}{\pgfqpoint{3.257838in}{0.751098in}}{\pgfqpoint{3.265652in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.735471in}}{\pgfqpoint{3.284064in}{0.731080in}}{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{0.749644in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{0.749644in}}{\pgfqpoint{3.316764in}{0.754035in}}{\pgfqpoint{3.324577in}{0.761848in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{0.769662in}}{\pgfqpoint{3.336781in}{0.780261in}}{\pgfqpoint{3.336781in}{0.791311in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{0.802361in}}{\pgfqpoint{3.332391in}{0.812960in}}{\pgfqpoint{3.324577in}{0.820774in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{0.828588in}}{\pgfqpoint{3.306165in}{0.832978in}}{\pgfqpoint{3.295115in}{0.832978in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{0.832978in}}{\pgfqpoint{3.273465in}{0.828588in}}{\pgfqpoint{3.265652in}{0.820774in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{0.812960in}}{\pgfqpoint{3.253448in}{0.802361in}}{\pgfqpoint{3.253448in}{0.791311in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{0.780261in}}{\pgfqpoint{3.257838in}{0.769662in}}{\pgfqpoint{3.265652in}{0.761848in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{0.754035in}}{\pgfqpoint{3.284064in}{0.749644in}}{\pgfqpoint{3.295115in}{0.749644in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{0.749644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.526873in}}{\pgfqpoint{2.955334in}{0.531264in}}{\pgfqpoint{2.963148in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.546891in}}{\pgfqpoint{2.975352in}{0.557490in}}{\pgfqpoint{2.975352in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.579590in}}{\pgfqpoint{2.970961in}{0.590189in}}{\pgfqpoint{2.963148in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.605816in}}{\pgfqpoint{2.944735in}{0.610207in}}{\pgfqpoint{2.933685in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.610207in}}{\pgfqpoint{2.912036in}{0.605816in}}{\pgfqpoint{2.904222in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.590189in}}{\pgfqpoint{2.892018in}{0.579590in}}{\pgfqpoint{2.892018in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.557490in}}{\pgfqpoint{2.896409in}{0.546891in}}{\pgfqpoint{2.904222in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.531264in}}{\pgfqpoint{2.922635in}{0.526873in}}{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.526873in}}{\pgfqpoint{4.401052in}{0.531264in}}{\pgfqpoint{4.408866in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.546891in}}{\pgfqpoint{4.421069in}{0.557490in}}{\pgfqpoint{4.421069in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.579590in}}{\pgfqpoint{4.416679in}{0.590189in}}{\pgfqpoint{4.408866in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.605816in}}{\pgfqpoint{4.390453in}{0.610207in}}{\pgfqpoint{4.379403in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.610207in}}{\pgfqpoint{4.357754in}{0.605816in}}{\pgfqpoint{4.349940in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.590189in}}{\pgfqpoint{4.337736in}{0.579590in}}{\pgfqpoint{4.337736in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.557490in}}{\pgfqpoint{4.342126in}{0.546891in}}{\pgfqpoint{4.349940in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.531264in}}{\pgfqpoint{4.368353in}{0.526873in}}{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.697804in}}{\pgfqpoint{4.401052in}{1.702194in}}{\pgfqpoint{4.408866in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.717822in}}{\pgfqpoint{4.421069in}{1.728421in}}{\pgfqpoint{4.421069in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.750521in}}{\pgfqpoint{4.416679in}{1.761120in}}{\pgfqpoint{4.408866in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.776747in}}{\pgfqpoint{4.390453in}{1.781137in}}{\pgfqpoint{4.379403in}{1.781137in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.781137in}}{\pgfqpoint{4.357754in}{1.776747in}}{\pgfqpoint{4.349940in}{1.768933in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.761120in}}{\pgfqpoint{4.337736in}{1.750521in}}{\pgfqpoint{4.337736in}{1.739471in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.728421in}}{\pgfqpoint{4.342126in}{1.717822in}}{\pgfqpoint{4.349940in}{1.710008in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.702194in}}{\pgfqpoint{4.368353in}{1.697804in}}{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.697804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.526873in}}{\pgfqpoint{0.832508in}{0.531264in}}{\pgfqpoint{0.840322in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.546891in}}{\pgfqpoint{0.852526in}{0.557490in}}{\pgfqpoint{0.852526in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.579590in}}{\pgfqpoint{0.848135in}{0.590189in}}{\pgfqpoint{0.840322in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.605816in}}{\pgfqpoint{0.821909in}{0.610207in}}{\pgfqpoint{0.810859in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.610207in}}{\pgfqpoint{0.789210in}{0.605816in}}{\pgfqpoint{0.781396in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.590189in}}{\pgfqpoint{0.769192in}{0.579590in}}{\pgfqpoint{0.769192in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.557490in}}{\pgfqpoint{0.773583in}{0.546891in}}{\pgfqpoint{0.781396in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.531264in}}{\pgfqpoint{0.799809in}{0.526873in}}{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.766990in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.766990in}}{\pgfqpoint{3.316764in}{1.771381in}}{\pgfqpoint{3.324577in}{1.779194in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.787008in}}{\pgfqpoint{3.336781in}{1.797607in}}{\pgfqpoint{3.336781in}{1.808657in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.819707in}}{\pgfqpoint{3.332391in}{1.830306in}}{\pgfqpoint{3.324577in}{1.838120in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.845933in}}{\pgfqpoint{3.306165in}{1.850324in}}{\pgfqpoint{3.295115in}{1.850324in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.850324in}}{\pgfqpoint{3.273465in}{1.845933in}}{\pgfqpoint{3.265652in}{1.838120in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.830306in}}{\pgfqpoint{3.253448in}{1.819707in}}{\pgfqpoint{3.253448in}{1.808657in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.797607in}}{\pgfqpoint{3.257838in}{1.787008in}}{\pgfqpoint{3.265652in}{1.779194in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.771381in}}{\pgfqpoint{3.284064in}{1.766990in}}{\pgfqpoint{3.295115in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.766990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.776457in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.776457in}}{\pgfqpoint{3.316764in}{1.780847in}}{\pgfqpoint{3.324577in}{1.788661in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.796474in}}{\pgfqpoint{3.336781in}{1.807073in}}{\pgfqpoint{3.336781in}{1.818124in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.829174in}}{\pgfqpoint{3.332391in}{1.839773in}}{\pgfqpoint{3.324577in}{1.847586in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.855400in}}{\pgfqpoint{3.306165in}{1.859790in}}{\pgfqpoint{3.295115in}{1.859790in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.859790in}}{\pgfqpoint{3.273465in}{1.855400in}}{\pgfqpoint{3.265652in}{1.847586in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.839773in}}{\pgfqpoint{3.253448in}{1.829174in}}{\pgfqpoint{3.253448in}{1.818124in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.807073in}}{\pgfqpoint{3.257838in}{1.796474in}}{\pgfqpoint{3.265652in}{1.788661in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.780847in}}{\pgfqpoint{3.284064in}{1.776457in}}{\pgfqpoint{3.295115in}{1.776457in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.776457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.766990in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.766990in}}{\pgfqpoint{3.316764in}{1.771381in}}{\pgfqpoint{3.324577in}{1.779194in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.787008in}}{\pgfqpoint{3.336781in}{1.797607in}}{\pgfqpoint{3.336781in}{1.808657in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.819707in}}{\pgfqpoint{3.332391in}{1.830306in}}{\pgfqpoint{3.324577in}{1.838120in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.845933in}}{\pgfqpoint{3.306165in}{1.850324in}}{\pgfqpoint{3.295115in}{1.850324in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.850324in}}{\pgfqpoint{3.273465in}{1.845933in}}{\pgfqpoint{3.265652in}{1.838120in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.830306in}}{\pgfqpoint{3.253448in}{1.819707in}}{\pgfqpoint{3.253448in}{1.808657in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.797607in}}{\pgfqpoint{3.257838in}{1.787008in}}{\pgfqpoint{3.265652in}{1.779194in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.771381in}}{\pgfqpoint{3.284064in}{1.766990in}}{\pgfqpoint{3.295115in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.766990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.306165in}{1.785923in}}{\pgfqpoint{3.316764in}{1.790314in}}{\pgfqpoint{3.324577in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.332391in}{1.805941in}}{\pgfqpoint{3.336781in}{1.816540in}}{\pgfqpoint{3.336781in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.336781in}{1.838640in}}{\pgfqpoint{3.332391in}{1.849239in}}{\pgfqpoint{3.324577in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.316764in}{1.864867in}}{\pgfqpoint{3.306165in}{1.869257in}}{\pgfqpoint{3.295115in}{1.869257in}}%
\pgfpathcurveto{\pgfqpoint{3.284064in}{1.869257in}}{\pgfqpoint{3.273465in}{1.864867in}}{\pgfqpoint{3.265652in}{1.857053in}}%
\pgfpathcurveto{\pgfqpoint{3.257838in}{1.849239in}}{\pgfqpoint{3.253448in}{1.838640in}}{\pgfqpoint{3.253448in}{1.827590in}}%
\pgfpathcurveto{\pgfqpoint{3.253448in}{1.816540in}}{\pgfqpoint{3.257838in}{1.805941in}}{\pgfqpoint{3.265652in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{3.273465in}{1.790314in}}{\pgfqpoint{3.284064in}{1.785923in}}{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.785923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.569757in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.569757in}}{\pgfqpoint{4.401052in}{0.574147in}}{\pgfqpoint{4.408866in}{0.581961in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.589774in}}{\pgfqpoint{4.421069in}{0.600373in}}{\pgfqpoint{4.421069in}{0.611424in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.622474in}}{\pgfqpoint{4.416679in}{0.633073in}}{\pgfqpoint{4.408866in}{0.640886in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.648700in}}{\pgfqpoint{4.390453in}{0.653090in}}{\pgfqpoint{4.379403in}{0.653090in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.653090in}}{\pgfqpoint{4.357754in}{0.648700in}}{\pgfqpoint{4.349940in}{0.640886in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.633073in}}{\pgfqpoint{4.337736in}{0.622474in}}{\pgfqpoint{4.337736in}{0.611424in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.600373in}}{\pgfqpoint{4.342126in}{0.589774in}}{\pgfqpoint{4.349940in}{0.581961in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.574147in}}{\pgfqpoint{4.368353in}{0.569757in}}{\pgfqpoint{4.379403in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.569757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.555462in}}{\pgfqpoint{4.401052in}{0.559853in}}{\pgfqpoint{4.408866in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.575480in}}{\pgfqpoint{4.421069in}{0.586079in}}{\pgfqpoint{4.421069in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.608179in}}{\pgfqpoint{4.416679in}{0.618778in}}{\pgfqpoint{4.408866in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.634405in}}{\pgfqpoint{4.390453in}{0.638796in}}{\pgfqpoint{4.379403in}{0.638796in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.638796in}}{\pgfqpoint{4.357754in}{0.634405in}}{\pgfqpoint{4.349940in}{0.626592in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.618778in}}{\pgfqpoint{4.337736in}{0.608179in}}{\pgfqpoint{4.337736in}{0.597129in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.586079in}}{\pgfqpoint{4.342126in}{0.575480in}}{\pgfqpoint{4.349940in}{0.567666in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.559853in}}{\pgfqpoint{4.368353in}{0.555462in}}{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.555462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.541168in}}{\pgfqpoint{4.401052in}{0.545558in}}{\pgfqpoint{4.408866in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.561185in}}{\pgfqpoint{4.421069in}{0.571784in}}{\pgfqpoint{4.421069in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.593885in}}{\pgfqpoint{4.416679in}{0.604484in}}{\pgfqpoint{4.408866in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.620111in}}{\pgfqpoint{4.390453in}{0.624501in}}{\pgfqpoint{4.379403in}{0.624501in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.624501in}}{\pgfqpoint{4.357754in}{0.620111in}}{\pgfqpoint{4.349940in}{0.612297in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.604484in}}{\pgfqpoint{4.337736in}{0.593885in}}{\pgfqpoint{4.337736in}{0.582835in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.571784in}}{\pgfqpoint{4.342126in}{0.561185in}}{\pgfqpoint{4.349940in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.545558in}}{\pgfqpoint{4.368353in}{0.541168in}}{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.541168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{2.944735in}{0.677342in}}{\pgfqpoint{2.955334in}{0.681732in}}{\pgfqpoint{2.963148in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.970961in}{0.697359in}}{\pgfqpoint{2.975352in}{0.707958in}}{\pgfqpoint{2.975352in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.975352in}{0.730058in}}{\pgfqpoint{2.970961in}{0.740657in}}{\pgfqpoint{2.963148in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.955334in}{0.756285in}}{\pgfqpoint{2.944735in}{0.760675in}}{\pgfqpoint{2.933685in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{2.922635in}{0.760675in}}{\pgfqpoint{2.912036in}{0.756285in}}{\pgfqpoint{2.904222in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{2.896409in}{0.740657in}}{\pgfqpoint{2.892018in}{0.730058in}}{\pgfqpoint{2.892018in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{2.892018in}{0.707958in}}{\pgfqpoint{2.896409in}{0.697359in}}{\pgfqpoint{2.904222in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{2.912036in}{0.681732in}}{\pgfqpoint{2.922635in}{0.677342in}}{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.384542in}}{\pgfqpoint{3.705995in}{1.388932in}}{\pgfqpoint{3.713809in}{1.396746in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.404560in}}{\pgfqpoint{3.726013in}{1.415159in}}{\pgfqpoint{3.726013in}{1.426209in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.437259in}}{\pgfqpoint{3.721623in}{1.447858in}}{\pgfqpoint{3.713809in}{1.455672in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.463485in}}{\pgfqpoint{3.695396in}{1.467875in}}{\pgfqpoint{3.684346in}{1.467875in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.467875in}}{\pgfqpoint{3.662697in}{1.463485in}}{\pgfqpoint{3.654883in}{1.455672in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.447858in}}{\pgfqpoint{3.642680in}{1.437259in}}{\pgfqpoint{3.642680in}{1.426209in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.415159in}}{\pgfqpoint{3.647070in}{1.404560in}}{\pgfqpoint{3.654883in}{1.396746in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.388932in}}{\pgfqpoint{3.673296in}{1.384542in}}{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.384542in}}{\pgfqpoint{3.705995in}{1.388932in}}{\pgfqpoint{3.713809in}{1.396746in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.404560in}}{\pgfqpoint{3.726013in}{1.415159in}}{\pgfqpoint{3.726013in}{1.426209in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.437259in}}{\pgfqpoint{3.721623in}{1.447858in}}{\pgfqpoint{3.713809in}{1.455672in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.463485in}}{\pgfqpoint{3.695396in}{1.467875in}}{\pgfqpoint{3.684346in}{1.467875in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.467875in}}{\pgfqpoint{3.662697in}{1.463485in}}{\pgfqpoint{3.654883in}{1.455672in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.447858in}}{\pgfqpoint{3.642680in}{1.437259in}}{\pgfqpoint{3.642680in}{1.426209in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.415159in}}{\pgfqpoint{3.647070in}{1.404560in}}{\pgfqpoint{3.654883in}{1.396746in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.388932in}}{\pgfqpoint{3.673296in}{1.384542in}}{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.384542in}}{\pgfqpoint{3.705995in}{1.388932in}}{\pgfqpoint{3.713809in}{1.396746in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.404560in}}{\pgfqpoint{3.726013in}{1.415159in}}{\pgfqpoint{3.726013in}{1.426209in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.437259in}}{\pgfqpoint{3.721623in}{1.447858in}}{\pgfqpoint{3.713809in}{1.455672in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.463485in}}{\pgfqpoint{3.695396in}{1.467875in}}{\pgfqpoint{3.684346in}{1.467875in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.467875in}}{\pgfqpoint{3.662697in}{1.463485in}}{\pgfqpoint{3.654883in}{1.455672in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.447858in}}{\pgfqpoint{3.642680in}{1.437259in}}{\pgfqpoint{3.642680in}{1.426209in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.415159in}}{\pgfqpoint{3.647070in}{1.404560in}}{\pgfqpoint{3.654883in}{1.396746in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.388932in}}{\pgfqpoint{3.673296in}{1.384542in}}{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.384542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.441720in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.441720in}}{\pgfqpoint{3.705995in}{1.446110in}}{\pgfqpoint{3.713809in}{1.453924in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.461737in}}{\pgfqpoint{3.726013in}{1.472337in}}{\pgfqpoint{3.726013in}{1.483387in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.494437in}}{\pgfqpoint{3.721623in}{1.505036in}}{\pgfqpoint{3.713809in}{1.512849in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.520663in}}{\pgfqpoint{3.695396in}{1.525053in}}{\pgfqpoint{3.684346in}{1.525053in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.525053in}}{\pgfqpoint{3.662697in}{1.520663in}}{\pgfqpoint{3.654883in}{1.512849in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.505036in}}{\pgfqpoint{3.642680in}{1.494437in}}{\pgfqpoint{3.642680in}{1.483387in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.472337in}}{\pgfqpoint{3.647070in}{1.461737in}}{\pgfqpoint{3.654883in}{1.453924in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.446110in}}{\pgfqpoint{3.673296in}{1.441720in}}{\pgfqpoint{3.684346in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.441720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.441720in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.441720in}}{\pgfqpoint{3.705995in}{1.446110in}}{\pgfqpoint{3.713809in}{1.453924in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.461737in}}{\pgfqpoint{3.726013in}{1.472337in}}{\pgfqpoint{3.726013in}{1.483387in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.494437in}}{\pgfqpoint{3.721623in}{1.505036in}}{\pgfqpoint{3.713809in}{1.512849in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.520663in}}{\pgfqpoint{3.695396in}{1.525053in}}{\pgfqpoint{3.684346in}{1.525053in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.525053in}}{\pgfqpoint{3.662697in}{1.520663in}}{\pgfqpoint{3.654883in}{1.512849in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.505036in}}{\pgfqpoint{3.642680in}{1.494437in}}{\pgfqpoint{3.642680in}{1.483387in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.472337in}}{\pgfqpoint{3.647070in}{1.461737in}}{\pgfqpoint{3.654883in}{1.453924in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.446110in}}{\pgfqpoint{3.673296in}{1.441720in}}{\pgfqpoint{3.684346in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.441720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{1.498898in}}{\pgfqpoint{3.705995in}{1.503288in}}{\pgfqpoint{3.713809in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.721623in}{1.518915in}}{\pgfqpoint{3.726013in}{1.529514in}}{\pgfqpoint{3.726013in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.726013in}{1.551615in}}{\pgfqpoint{3.721623in}{1.562214in}}{\pgfqpoint{3.713809in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.705995in}{1.577841in}}{\pgfqpoint{3.695396in}{1.582231in}}{\pgfqpoint{3.684346in}{1.582231in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.582231in}}{\pgfqpoint{3.662697in}{1.577841in}}{\pgfqpoint{3.654883in}{1.570027in}}%
\pgfpathcurveto{\pgfqpoint{3.647070in}{1.562214in}}{\pgfqpoint{3.642680in}{1.551615in}}{\pgfqpoint{3.642680in}{1.540565in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{1.529514in}}{\pgfqpoint{3.647070in}{1.518915in}}{\pgfqpoint{3.654883in}{1.511102in}}%
\pgfpathcurveto{\pgfqpoint{3.662697in}{1.503288in}}{\pgfqpoint{3.673296in}{1.498898in}}{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.498898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121239in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.132289in}{1.956321in}}{\pgfqpoint{4.142888in}{1.960711in}}{\pgfqpoint{4.150702in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.158515in}{1.976339in}}{\pgfqpoint{4.162906in}{1.986938in}}{\pgfqpoint{4.162906in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.162906in}{2.009038in}}{\pgfqpoint{4.158515in}{2.019637in}}{\pgfqpoint{4.150702in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.142888in}{2.035264in}}{\pgfqpoint{4.132289in}{2.039655in}}{\pgfqpoint{4.121239in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.110189in}{2.039655in}}{\pgfqpoint{4.099590in}{2.035264in}}{\pgfqpoint{4.091776in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.083963in}{2.019637in}}{\pgfqpoint{4.079572in}{2.009038in}}{\pgfqpoint{4.079572in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.079572in}{1.986938in}}{\pgfqpoint{4.083963in}{1.976339in}}{\pgfqpoint{4.091776in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.099590in}{1.960711in}}{\pgfqpoint{4.110189in}{1.956321in}}{\pgfqpoint{4.121239in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.121239in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathcurveto{\pgfqpoint{3.615961in}{1.162184in}}{\pgfqpoint{3.626560in}{1.166574in}}{\pgfqpoint{3.634374in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.182201in}}{\pgfqpoint{3.646578in}{1.192800in}}{\pgfqpoint{3.646578in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.646578in}{1.214900in}}{\pgfqpoint{3.642188in}{1.225499in}}{\pgfqpoint{3.634374in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.626560in}{1.241127in}}{\pgfqpoint{3.615961in}{1.245517in}}{\pgfqpoint{3.604911in}{1.245517in}}%
\pgfpathcurveto{\pgfqpoint{3.593861in}{1.245517in}}{\pgfqpoint{3.583262in}{1.241127in}}{\pgfqpoint{3.575448in}{1.233313in}}%
\pgfpathcurveto{\pgfqpoint{3.567635in}{1.225499in}}{\pgfqpoint{3.563245in}{1.214900in}}{\pgfqpoint{3.563245in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{3.563245in}{1.192800in}}{\pgfqpoint{3.567635in}{1.182201in}}{\pgfqpoint{3.575448in}{1.174387in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{1.166574in}}{\pgfqpoint{3.593861in}{1.162184in}}{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.162184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.671424in}}{\pgfqpoint{1.952659in}{0.675815in}}{\pgfqpoint{1.960473in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.691442in}}{\pgfqpoint{1.972677in}{0.702041in}}{\pgfqpoint{1.972677in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.724141in}}{\pgfqpoint{1.968286in}{0.734740in}}{\pgfqpoint{1.960473in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.750367in}}{\pgfqpoint{1.942060in}{0.754758in}}{\pgfqpoint{1.931010in}{0.754758in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.754758in}}{\pgfqpoint{1.909361in}{0.750367in}}{\pgfqpoint{1.901547in}{0.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.734740in}}{\pgfqpoint{1.889343in}{0.724141in}}{\pgfqpoint{1.889343in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.702041in}}{\pgfqpoint{1.893733in}{0.691442in}}{\pgfqpoint{1.901547in}{0.683628in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.675815in}}{\pgfqpoint{1.919960in}{0.671424in}}{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.671424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathcurveto{\pgfqpoint{1.942060in}{0.655363in}}{\pgfqpoint{1.952659in}{0.659753in}}{\pgfqpoint{1.960473in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.675381in}}{\pgfqpoint{1.972677in}{0.685980in}}{\pgfqpoint{1.972677in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.972677in}{0.708080in}}{\pgfqpoint{1.968286in}{0.718679in}}{\pgfqpoint{1.960473in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{0.734306in}}{\pgfqpoint{1.942060in}{0.738696in}}{\pgfqpoint{1.931010in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{0.738696in}}{\pgfqpoint{1.909361in}{0.734306in}}{\pgfqpoint{1.901547in}{0.726493in}}%
\pgfpathcurveto{\pgfqpoint{1.893733in}{0.718679in}}{\pgfqpoint{1.889343in}{0.708080in}}{\pgfqpoint{1.889343in}{0.697030in}}%
\pgfpathcurveto{\pgfqpoint{1.889343in}{0.685980in}}{\pgfqpoint{1.893733in}{0.675381in}}{\pgfqpoint{1.901547in}{0.667567in}}%
\pgfpathcurveto{\pgfqpoint{1.909361in}{0.659753in}}{\pgfqpoint{1.919960in}{0.655363in}}{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.655363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.625456in}}{\pgfqpoint{1.772474in}{0.629846in}}{\pgfqpoint{1.780288in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.645474in}}{\pgfqpoint{1.792492in}{0.656073in}}{\pgfqpoint{1.792492in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.678173in}}{\pgfqpoint{1.788102in}{0.688772in}}{\pgfqpoint{1.780288in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.704399in}}{\pgfqpoint{1.761875in}{0.708789in}}{\pgfqpoint{1.750825in}{0.708789in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.708789in}}{\pgfqpoint{1.729176in}{0.704399in}}{\pgfqpoint{1.721362in}{0.696585in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.688772in}}{\pgfqpoint{1.709158in}{0.678173in}}{\pgfqpoint{1.709158in}{0.667123in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.656073in}}{\pgfqpoint{1.713549in}{0.645474in}}{\pgfqpoint{1.721362in}{0.637660in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.629846in}}{\pgfqpoint{1.739775in}{0.625456in}}{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.625456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.775473in}}{\pgfqpoint{2.986763in}{0.779863in}}{\pgfqpoint{2.994577in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.795491in}}{\pgfqpoint{3.006780in}{0.806090in}}{\pgfqpoint{3.006780in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.828190in}}{\pgfqpoint{3.002390in}{0.838789in}}{\pgfqpoint{2.994577in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.854416in}}{\pgfqpoint{2.976164in}{0.858806in}}{\pgfqpoint{2.965114in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.858806in}}{\pgfqpoint{2.943465in}{0.854416in}}{\pgfqpoint{2.935651in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.838789in}}{\pgfqpoint{2.923447in}{0.828190in}}{\pgfqpoint{2.923447in}{0.817140in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.806090in}}{\pgfqpoint{2.927837in}{0.795491in}}{\pgfqpoint{2.935651in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.779863in}}{\pgfqpoint{2.954064in}{0.775473in}}{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.775473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{0.713323in}}{\pgfqpoint{2.986763in}{0.717713in}}{\pgfqpoint{2.994577in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{3.002390in}{0.733341in}}{\pgfqpoint{3.006780in}{0.743940in}}{\pgfqpoint{3.006780in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{3.006780in}{0.766040in}}{\pgfqpoint{3.002390in}{0.776639in}}{\pgfqpoint{2.994577in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.986763in}{0.792266in}}{\pgfqpoint{2.976164in}{0.796656in}}{\pgfqpoint{2.965114in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.954064in}{0.796656in}}{\pgfqpoint{2.943465in}{0.792266in}}{\pgfqpoint{2.935651in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.927837in}{0.776639in}}{\pgfqpoint{2.923447in}{0.766040in}}{\pgfqpoint{2.923447in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{0.743940in}}{\pgfqpoint{2.927837in}{0.733341in}}{\pgfqpoint{2.935651in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.943465in}{0.717713in}}{\pgfqpoint{2.954064in}{0.713323in}}{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.580151in}}{\pgfqpoint{4.401052in}{1.584541in}}{\pgfqpoint{4.408866in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.600168in}}{\pgfqpoint{4.421069in}{1.610767in}}{\pgfqpoint{4.421069in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.632868in}}{\pgfqpoint{4.416679in}{1.643467in}}{\pgfqpoint{4.408866in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.659094in}}{\pgfqpoint{4.390453in}{1.663484in}}{\pgfqpoint{4.379403in}{1.663484in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.663484in}}{\pgfqpoint{4.357754in}{1.659094in}}{\pgfqpoint{4.349940in}{1.651280in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.643467in}}{\pgfqpoint{4.337736in}{1.632868in}}{\pgfqpoint{4.337736in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.610767in}}{\pgfqpoint{4.342126in}{1.600168in}}{\pgfqpoint{4.349940in}{1.592355in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.584541in}}{\pgfqpoint{4.368353in}{1.580151in}}{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.580151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{1.844018in}{0.735045in}}{\pgfqpoint{1.854617in}{0.739436in}}{\pgfqpoint{1.862431in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.870245in}{0.755063in}}{\pgfqpoint{1.874635in}{0.765662in}}{\pgfqpoint{1.874635in}{0.776712in}}%
\pgfpathcurveto{\pgfqpoint{1.874635in}{0.787762in}}{\pgfqpoint{1.870245in}{0.798361in}}{\pgfqpoint{1.862431in}{0.806175in}}%
\pgfpathcurveto{\pgfqpoint{1.854617in}{0.813988in}}{\pgfqpoint{1.844018in}{0.818379in}}{\pgfqpoint{1.832968in}{0.818379in}}%
\pgfpathcurveto{\pgfqpoint{1.821918in}{0.818379in}}{\pgfqpoint{1.811319in}{0.813988in}}{\pgfqpoint{1.803505in}{0.806175in}}%
\pgfpathcurveto{\pgfqpoint{1.795692in}{0.798361in}}{\pgfqpoint{1.791302in}{0.787762in}}{\pgfqpoint{1.791302in}{0.776712in}}%
\pgfpathcurveto{\pgfqpoint{1.791302in}{0.765662in}}{\pgfqpoint{1.795692in}{0.755063in}}{\pgfqpoint{1.803505in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.811319in}{0.739436in}}{\pgfqpoint{1.821918in}{0.735045in}}{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathlineto{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{1.844018in}{0.735045in}}{\pgfqpoint{1.854617in}{0.739436in}}{\pgfqpoint{1.862431in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.870245in}{0.755063in}}{\pgfqpoint{1.874635in}{0.765662in}}{\pgfqpoint{1.874635in}{0.776712in}}%
\pgfpathcurveto{\pgfqpoint{1.874635in}{0.787762in}}{\pgfqpoint{1.870245in}{0.798361in}}{\pgfqpoint{1.862431in}{0.806175in}}%
\pgfpathcurveto{\pgfqpoint{1.854617in}{0.813988in}}{\pgfqpoint{1.844018in}{0.818379in}}{\pgfqpoint{1.832968in}{0.818379in}}%
\pgfpathcurveto{\pgfqpoint{1.821918in}{0.818379in}}{\pgfqpoint{1.811319in}{0.813988in}}{\pgfqpoint{1.803505in}{0.806175in}}%
\pgfpathcurveto{\pgfqpoint{1.795692in}{0.798361in}}{\pgfqpoint{1.791302in}{0.787762in}}{\pgfqpoint{1.791302in}{0.776712in}}%
\pgfpathcurveto{\pgfqpoint{1.791302in}{0.765662in}}{\pgfqpoint{1.795692in}{0.755063in}}{\pgfqpoint{1.803505in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.811319in}{0.739436in}}{\pgfqpoint{1.821918in}{0.735045in}}{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathlineto{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832968in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.844018in}{0.721167in}}{\pgfqpoint{1.854617in}{0.725558in}}{\pgfqpoint{1.862431in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.870245in}{0.741185in}}{\pgfqpoint{1.874635in}{0.751784in}}{\pgfqpoint{1.874635in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.874635in}{0.773884in}}{\pgfqpoint{1.870245in}{0.784483in}}{\pgfqpoint{1.862431in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.854617in}{0.800110in}}{\pgfqpoint{1.844018in}{0.804501in}}{\pgfqpoint{1.832968in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.821918in}{0.804501in}}{\pgfqpoint{1.811319in}{0.800110in}}{\pgfqpoint{1.803505in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.795692in}{0.784483in}}{\pgfqpoint{1.791302in}{0.773884in}}{\pgfqpoint{1.791302in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.791302in}{0.751784in}}{\pgfqpoint{1.795692in}{0.741185in}}{\pgfqpoint{1.803505in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.811319in}{0.725558in}}{\pgfqpoint{1.821918in}{0.721167in}}{\pgfqpoint{1.832968in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.832968in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.651777in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.651777in}}{\pgfqpoint{1.690331in}{0.656167in}}{\pgfqpoint{1.698145in}{0.663981in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.671794in}}{\pgfqpoint{1.710349in}{0.682393in}}{\pgfqpoint{1.710349in}{0.693443in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.704493in}}{\pgfqpoint{1.705958in}{0.715092in}}{\pgfqpoint{1.698145in}{0.722906in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.730720in}}{\pgfqpoint{1.679732in}{0.735110in}}{\pgfqpoint{1.668682in}{0.735110in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.735110in}}{\pgfqpoint{1.647033in}{0.730720in}}{\pgfqpoint{1.639219in}{0.722906in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.715092in}}{\pgfqpoint{1.627015in}{0.704493in}}{\pgfqpoint{1.627015in}{0.693443in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.682393in}}{\pgfqpoint{1.631406in}{0.671794in}}{\pgfqpoint{1.639219in}{0.663981in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.656167in}}{\pgfqpoint{1.657632in}{0.651777in}}{\pgfqpoint{1.668682in}{0.651777in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.651777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{1.844018in}{0.735045in}}{\pgfqpoint{1.854617in}{0.739436in}}{\pgfqpoint{1.862431in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.870245in}{0.755063in}}{\pgfqpoint{1.874635in}{0.765662in}}{\pgfqpoint{1.874635in}{0.776712in}}%
\pgfpathcurveto{\pgfqpoint{1.874635in}{0.787762in}}{\pgfqpoint{1.870245in}{0.798361in}}{\pgfqpoint{1.862431in}{0.806175in}}%
\pgfpathcurveto{\pgfqpoint{1.854617in}{0.813988in}}{\pgfqpoint{1.844018in}{0.818379in}}{\pgfqpoint{1.832968in}{0.818379in}}%
\pgfpathcurveto{\pgfqpoint{1.821918in}{0.818379in}}{\pgfqpoint{1.811319in}{0.813988in}}{\pgfqpoint{1.803505in}{0.806175in}}%
\pgfpathcurveto{\pgfqpoint{1.795692in}{0.798361in}}{\pgfqpoint{1.791302in}{0.787762in}}{\pgfqpoint{1.791302in}{0.776712in}}%
\pgfpathcurveto{\pgfqpoint{1.791302in}{0.765662in}}{\pgfqpoint{1.795692in}{0.755063in}}{\pgfqpoint{1.803505in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.811319in}{0.739436in}}{\pgfqpoint{1.821918in}{0.735045in}}{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathlineto{\pgfqpoint{1.832968in}{0.735045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832968in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.844018in}{0.721167in}}{\pgfqpoint{1.854617in}{0.725558in}}{\pgfqpoint{1.862431in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.870245in}{0.741185in}}{\pgfqpoint{1.874635in}{0.751784in}}{\pgfqpoint{1.874635in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.874635in}{0.773884in}}{\pgfqpoint{1.870245in}{0.784483in}}{\pgfqpoint{1.862431in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.854617in}{0.800110in}}{\pgfqpoint{1.844018in}{0.804501in}}{\pgfqpoint{1.832968in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.821918in}{0.804501in}}{\pgfqpoint{1.811319in}{0.800110in}}{\pgfqpoint{1.803505in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.795692in}{0.784483in}}{\pgfqpoint{1.791302in}{0.773884in}}{\pgfqpoint{1.791302in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.791302in}{0.751784in}}{\pgfqpoint{1.795692in}{0.741185in}}{\pgfqpoint{1.803505in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.811319in}{0.725558in}}{\pgfqpoint{1.821918in}{0.721167in}}{\pgfqpoint{1.832968in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.832968in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathcurveto{\pgfqpoint{1.679732in}{0.679533in}}{\pgfqpoint{1.690331in}{0.683923in}}{\pgfqpoint{1.698145in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.705958in}{0.699550in}}{\pgfqpoint{1.710349in}{0.710149in}}{\pgfqpoint{1.710349in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.710349in}{0.732250in}}{\pgfqpoint{1.705958in}{0.742849in}}{\pgfqpoint{1.698145in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.690331in}{0.758476in}}{\pgfqpoint{1.679732in}{0.762866in}}{\pgfqpoint{1.668682in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.657632in}{0.762866in}}{\pgfqpoint{1.647033in}{0.758476in}}{\pgfqpoint{1.639219in}{0.750662in}}%
\pgfpathcurveto{\pgfqpoint{1.631406in}{0.742849in}}{\pgfqpoint{1.627015in}{0.732250in}}{\pgfqpoint{1.627015in}{0.721200in}}%
\pgfpathcurveto{\pgfqpoint{1.627015in}{0.710149in}}{\pgfqpoint{1.631406in}{0.699550in}}{\pgfqpoint{1.639219in}{0.691737in}}%
\pgfpathcurveto{\pgfqpoint{1.647033in}{0.683923in}}{\pgfqpoint{1.657632in}{0.679533in}}{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.679533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathcurveto{\pgfqpoint{1.761875in}{0.721167in}}{\pgfqpoint{1.772474in}{0.725558in}}{\pgfqpoint{1.780288in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.788102in}{0.741185in}}{\pgfqpoint{1.792492in}{0.751784in}}{\pgfqpoint{1.792492in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.792492in}{0.773884in}}{\pgfqpoint{1.788102in}{0.784483in}}{\pgfqpoint{1.780288in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.772474in}{0.800110in}}{\pgfqpoint{1.761875in}{0.804501in}}{\pgfqpoint{1.750825in}{0.804501in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.804501in}}{\pgfqpoint{1.729176in}{0.800110in}}{\pgfqpoint{1.721362in}{0.792297in}}%
\pgfpathcurveto{\pgfqpoint{1.713549in}{0.784483in}}{\pgfqpoint{1.709158in}{0.773884in}}{\pgfqpoint{1.709158in}{0.762834in}}%
\pgfpathcurveto{\pgfqpoint{1.709158in}{0.751784in}}{\pgfqpoint{1.713549in}{0.741185in}}{\pgfqpoint{1.721362in}{0.733371in}}%
\pgfpathcurveto{\pgfqpoint{1.729176in}{0.725558in}}{\pgfqpoint{1.739775in}{0.721167in}}{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.721167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.196927in}}{\pgfqpoint{4.401052in}{1.201317in}}{\pgfqpoint{4.408866in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.216945in}}{\pgfqpoint{4.421069in}{1.227544in}}{\pgfqpoint{4.421069in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.249644in}}{\pgfqpoint{4.416679in}{1.260243in}}{\pgfqpoint{4.408866in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.275870in}}{\pgfqpoint{4.390453in}{1.280260in}}{\pgfqpoint{4.379403in}{1.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.280260in}}{\pgfqpoint{4.357754in}{1.275870in}}{\pgfqpoint{4.349940in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.260243in}}{\pgfqpoint{4.337736in}{1.249644in}}{\pgfqpoint{4.337736in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.227544in}}{\pgfqpoint{4.342126in}{1.216945in}}{\pgfqpoint{4.349940in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.201317in}}{\pgfqpoint{4.368353in}{1.196927in}}{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.554289in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.554289in}}{\pgfqpoint{4.401052in}{1.558679in}}{\pgfqpoint{4.408866in}{1.566493in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.574307in}}{\pgfqpoint{4.421069in}{1.584906in}}{\pgfqpoint{4.421069in}{1.595956in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.607006in}}{\pgfqpoint{4.416679in}{1.617605in}}{\pgfqpoint{4.408866in}{1.625418in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.633232in}}{\pgfqpoint{4.390453in}{1.637622in}}{\pgfqpoint{4.379403in}{1.637622in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.637622in}}{\pgfqpoint{4.357754in}{1.633232in}}{\pgfqpoint{4.349940in}{1.625418in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.617605in}}{\pgfqpoint{4.337736in}{1.607006in}}{\pgfqpoint{4.337736in}{1.595956in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.584906in}}{\pgfqpoint{4.342126in}{1.574307in}}{\pgfqpoint{4.349940in}{1.566493in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.558679in}}{\pgfqpoint{4.368353in}{1.554289in}}{\pgfqpoint{4.379403in}{1.554289in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.554289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.196927in}}{\pgfqpoint{4.401052in}{1.201317in}}{\pgfqpoint{4.408866in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.216945in}}{\pgfqpoint{4.421069in}{1.227544in}}{\pgfqpoint{4.421069in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.249644in}}{\pgfqpoint{4.416679in}{1.260243in}}{\pgfqpoint{4.408866in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.275870in}}{\pgfqpoint{4.390453in}{1.280260in}}{\pgfqpoint{4.379403in}{1.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.280260in}}{\pgfqpoint{4.357754in}{1.275870in}}{\pgfqpoint{4.349940in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.260243in}}{\pgfqpoint{4.337736in}{1.249644in}}{\pgfqpoint{4.337736in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.227544in}}{\pgfqpoint{4.342126in}{1.216945in}}{\pgfqpoint{4.349940in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.201317in}}{\pgfqpoint{4.368353in}{1.196927in}}{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.196927in}}{\pgfqpoint{4.401052in}{1.201317in}}{\pgfqpoint{4.408866in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.216945in}}{\pgfqpoint{4.421069in}{1.227544in}}{\pgfqpoint{4.421069in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.249644in}}{\pgfqpoint{4.416679in}{1.260243in}}{\pgfqpoint{4.408866in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.275870in}}{\pgfqpoint{4.390453in}{1.280260in}}{\pgfqpoint{4.379403in}{1.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.280260in}}{\pgfqpoint{4.357754in}{1.275870in}}{\pgfqpoint{4.349940in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.260243in}}{\pgfqpoint{4.337736in}{1.249644in}}{\pgfqpoint{4.337736in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.227544in}}{\pgfqpoint{4.342126in}{1.216945in}}{\pgfqpoint{4.349940in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.201317in}}{\pgfqpoint{4.368353in}{1.196927in}}{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.152257in}}{\pgfqpoint{4.401052in}{1.156647in}}{\pgfqpoint{4.408866in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.172274in}}{\pgfqpoint{4.421069in}{1.182873in}}{\pgfqpoint{4.421069in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.204974in}}{\pgfqpoint{4.416679in}{1.215573in}}{\pgfqpoint{4.408866in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.231200in}}{\pgfqpoint{4.390453in}{1.235590in}}{\pgfqpoint{4.379403in}{1.235590in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.235590in}}{\pgfqpoint{4.357754in}{1.231200in}}{\pgfqpoint{4.349940in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.215573in}}{\pgfqpoint{4.337736in}{1.204974in}}{\pgfqpoint{4.337736in}{1.193923in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.182873in}}{\pgfqpoint{4.342126in}{1.172274in}}{\pgfqpoint{4.349940in}{1.164461in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.156647in}}{\pgfqpoint{4.368353in}{1.152257in}}{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.152257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.196927in}}{\pgfqpoint{4.401052in}{1.201317in}}{\pgfqpoint{4.408866in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.216945in}}{\pgfqpoint{4.421069in}{1.227544in}}{\pgfqpoint{4.421069in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.249644in}}{\pgfqpoint{4.416679in}{1.260243in}}{\pgfqpoint{4.408866in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.275870in}}{\pgfqpoint{4.390453in}{1.280260in}}{\pgfqpoint{4.379403in}{1.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.280260in}}{\pgfqpoint{4.357754in}{1.275870in}}{\pgfqpoint{4.349940in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.260243in}}{\pgfqpoint{4.337736in}{1.249644in}}{\pgfqpoint{4.337736in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.227544in}}{\pgfqpoint{4.342126in}{1.216945in}}{\pgfqpoint{4.349940in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.201317in}}{\pgfqpoint{4.368353in}{1.196927in}}{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.330938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.330938in}}{\pgfqpoint{4.401052in}{1.335328in}}{\pgfqpoint{4.408866in}{1.343142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.350955in}}{\pgfqpoint{4.421069in}{1.361554in}}{\pgfqpoint{4.421069in}{1.372604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.383655in}}{\pgfqpoint{4.416679in}{1.394254in}}{\pgfqpoint{4.408866in}{1.402067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.409881in}}{\pgfqpoint{4.390453in}{1.414271in}}{\pgfqpoint{4.379403in}{1.414271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.414271in}}{\pgfqpoint{4.357754in}{1.409881in}}{\pgfqpoint{4.349940in}{1.402067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.394254in}}{\pgfqpoint{4.337736in}{1.383655in}}{\pgfqpoint{4.337736in}{1.372604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.361554in}}{\pgfqpoint{4.342126in}{1.350955in}}{\pgfqpoint{4.349940in}{1.343142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.335328in}}{\pgfqpoint{4.368353in}{1.330938in}}{\pgfqpoint{4.379403in}{1.330938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.330938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.196927in}}{\pgfqpoint{4.401052in}{1.201317in}}{\pgfqpoint{4.408866in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.216945in}}{\pgfqpoint{4.421069in}{1.227544in}}{\pgfqpoint{4.421069in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.249644in}}{\pgfqpoint{4.416679in}{1.260243in}}{\pgfqpoint{4.408866in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.275870in}}{\pgfqpoint{4.390453in}{1.280260in}}{\pgfqpoint{4.379403in}{1.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.280260in}}{\pgfqpoint{4.357754in}{1.275870in}}{\pgfqpoint{4.349940in}{1.268057in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.260243in}}{\pgfqpoint{4.337736in}{1.249644in}}{\pgfqpoint{4.337736in}{1.238594in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.227544in}}{\pgfqpoint{4.342126in}{1.216945in}}{\pgfqpoint{4.349940in}{1.209131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.201317in}}{\pgfqpoint{4.368353in}{1.196927in}}{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.196927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.107587in}}{\pgfqpoint{4.401052in}{1.111977in}}{\pgfqpoint{4.408866in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.127604in}}{\pgfqpoint{4.421069in}{1.138203in}}{\pgfqpoint{4.421069in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.160303in}}{\pgfqpoint{4.416679in}{1.170902in}}{\pgfqpoint{4.408866in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.186530in}}{\pgfqpoint{4.390453in}{1.190920in}}{\pgfqpoint{4.379403in}{1.190920in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.190920in}}{\pgfqpoint{4.357754in}{1.186530in}}{\pgfqpoint{4.349940in}{1.178716in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.170902in}}{\pgfqpoint{4.337736in}{1.160303in}}{\pgfqpoint{4.337736in}{1.149253in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.138203in}}{\pgfqpoint{4.342126in}{1.127604in}}{\pgfqpoint{4.349940in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.111977in}}{\pgfqpoint{4.368353in}{1.107587in}}{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.107587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.831011in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.831011in}}{\pgfqpoint{4.401052in}{0.835402in}}{\pgfqpoint{4.408866in}{0.843215in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.851029in}}{\pgfqpoint{4.421069in}{0.861628in}}{\pgfqpoint{4.421069in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.883728in}}{\pgfqpoint{4.416679in}{0.894327in}}{\pgfqpoint{4.408866in}{0.902141in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.909954in}}{\pgfqpoint{4.390453in}{0.914345in}}{\pgfqpoint{4.379403in}{0.914345in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.914345in}}{\pgfqpoint{4.357754in}{0.909954in}}{\pgfqpoint{4.349940in}{0.902141in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.894327in}}{\pgfqpoint{4.337736in}{0.883728in}}{\pgfqpoint{4.337736in}{0.872678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.861628in}}{\pgfqpoint{4.342126in}{0.851029in}}{\pgfqpoint{4.349940in}{0.843215in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.835402in}}{\pgfqpoint{4.368353in}{0.831011in}}{\pgfqpoint{4.379403in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.831011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.791385in}}{\pgfqpoint{4.401052in}{1.795775in}}{\pgfqpoint{4.408866in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.811402in}}{\pgfqpoint{4.421069in}{1.822001in}}{\pgfqpoint{4.421069in}{1.833052in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.844102in}}{\pgfqpoint{4.416679in}{1.854701in}}{\pgfqpoint{4.408866in}{1.862514in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.870328in}}{\pgfqpoint{4.390453in}{1.874718in}}{\pgfqpoint{4.379403in}{1.874718in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.874718in}}{\pgfqpoint{4.357754in}{1.870328in}}{\pgfqpoint{4.349940in}{1.862514in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.854701in}}{\pgfqpoint{4.337736in}{1.844102in}}{\pgfqpoint{4.337736in}{1.833052in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.822001in}}{\pgfqpoint{4.342126in}{1.811402in}}{\pgfqpoint{4.349940in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.795775in}}{\pgfqpoint{4.368353in}{1.791385in}}{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.681427in}}{\pgfqpoint{4.401052in}{1.685818in}}{\pgfqpoint{4.408866in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.701445in}}{\pgfqpoint{4.421069in}{1.712044in}}{\pgfqpoint{4.421069in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.734144in}}{\pgfqpoint{4.416679in}{1.744743in}}{\pgfqpoint{4.408866in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.760370in}}{\pgfqpoint{4.390453in}{1.764761in}}{\pgfqpoint{4.379403in}{1.764761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.764761in}}{\pgfqpoint{4.357754in}{1.760370in}}{\pgfqpoint{4.349940in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.744743in}}{\pgfqpoint{4.337736in}{1.734144in}}{\pgfqpoint{4.337736in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.712044in}}{\pgfqpoint{4.342126in}{1.701445in}}{\pgfqpoint{4.349940in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.685818in}}{\pgfqpoint{4.368353in}{1.681427in}}{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.626449in}}{\pgfqpoint{4.401052in}{1.630839in}}{\pgfqpoint{4.408866in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.646466in}}{\pgfqpoint{4.421069in}{1.657065in}}{\pgfqpoint{4.421069in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.679165in}}{\pgfqpoint{4.416679in}{1.689764in}}{\pgfqpoint{4.408866in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.705392in}}{\pgfqpoint{4.390453in}{1.709782in}}{\pgfqpoint{4.379403in}{1.709782in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.709782in}}{\pgfqpoint{4.357754in}{1.705392in}}{\pgfqpoint{4.349940in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.689764in}}{\pgfqpoint{4.337736in}{1.679165in}}{\pgfqpoint{4.337736in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.657065in}}{\pgfqpoint{4.342126in}{1.646466in}}{\pgfqpoint{4.349940in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.630839in}}{\pgfqpoint{4.368353in}{1.626449in}}{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.681427in}}{\pgfqpoint{4.401052in}{1.685818in}}{\pgfqpoint{4.408866in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.701445in}}{\pgfqpoint{4.421069in}{1.712044in}}{\pgfqpoint{4.421069in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.734144in}}{\pgfqpoint{4.416679in}{1.744743in}}{\pgfqpoint{4.408866in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.760370in}}{\pgfqpoint{4.390453in}{1.764761in}}{\pgfqpoint{4.379403in}{1.764761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.764761in}}{\pgfqpoint{4.357754in}{1.760370in}}{\pgfqpoint{4.349940in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.744743in}}{\pgfqpoint{4.337736in}{1.734144in}}{\pgfqpoint{4.337736in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.712044in}}{\pgfqpoint{4.342126in}{1.701445in}}{\pgfqpoint{4.349940in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.685818in}}{\pgfqpoint{4.368353in}{1.681427in}}{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.626449in}}{\pgfqpoint{4.401052in}{1.630839in}}{\pgfqpoint{4.408866in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.646466in}}{\pgfqpoint{4.421069in}{1.657065in}}{\pgfqpoint{4.421069in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.679165in}}{\pgfqpoint{4.416679in}{1.689764in}}{\pgfqpoint{4.408866in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.705392in}}{\pgfqpoint{4.390453in}{1.709782in}}{\pgfqpoint{4.379403in}{1.709782in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.709782in}}{\pgfqpoint{4.357754in}{1.705392in}}{\pgfqpoint{4.349940in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.689764in}}{\pgfqpoint{4.337736in}{1.679165in}}{\pgfqpoint{4.337736in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.657065in}}{\pgfqpoint{4.342126in}{1.646466in}}{\pgfqpoint{4.349940in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.630839in}}{\pgfqpoint{4.368353in}{1.626449in}}{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.681427in}}{\pgfqpoint{4.401052in}{1.685818in}}{\pgfqpoint{4.408866in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.701445in}}{\pgfqpoint{4.421069in}{1.712044in}}{\pgfqpoint{4.421069in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.734144in}}{\pgfqpoint{4.416679in}{1.744743in}}{\pgfqpoint{4.408866in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.760370in}}{\pgfqpoint{4.390453in}{1.764761in}}{\pgfqpoint{4.379403in}{1.764761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.764761in}}{\pgfqpoint{4.357754in}{1.760370in}}{\pgfqpoint{4.349940in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.744743in}}{\pgfqpoint{4.337736in}{1.734144in}}{\pgfqpoint{4.337736in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.712044in}}{\pgfqpoint{4.342126in}{1.701445in}}{\pgfqpoint{4.349940in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.685818in}}{\pgfqpoint{4.368353in}{1.681427in}}{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.681427in}}{\pgfqpoint{4.401052in}{1.685818in}}{\pgfqpoint{4.408866in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.701445in}}{\pgfqpoint{4.421069in}{1.712044in}}{\pgfqpoint{4.421069in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.734144in}}{\pgfqpoint{4.416679in}{1.744743in}}{\pgfqpoint{4.408866in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.760370in}}{\pgfqpoint{4.390453in}{1.764761in}}{\pgfqpoint{4.379403in}{1.764761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.764761in}}{\pgfqpoint{4.357754in}{1.760370in}}{\pgfqpoint{4.349940in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.744743in}}{\pgfqpoint{4.337736in}{1.734144in}}{\pgfqpoint{4.337736in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.712044in}}{\pgfqpoint{4.342126in}{1.701445in}}{\pgfqpoint{4.349940in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.685818in}}{\pgfqpoint{4.368353in}{1.681427in}}{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.791385in}}{\pgfqpoint{4.401052in}{1.795775in}}{\pgfqpoint{4.408866in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.811402in}}{\pgfqpoint{4.421069in}{1.822001in}}{\pgfqpoint{4.421069in}{1.833052in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.844102in}}{\pgfqpoint{4.416679in}{1.854701in}}{\pgfqpoint{4.408866in}{1.862514in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.870328in}}{\pgfqpoint{4.390453in}{1.874718in}}{\pgfqpoint{4.379403in}{1.874718in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.874718in}}{\pgfqpoint{4.357754in}{1.870328in}}{\pgfqpoint{4.349940in}{1.862514in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.854701in}}{\pgfqpoint{4.337736in}{1.844102in}}{\pgfqpoint{4.337736in}{1.833052in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.822001in}}{\pgfqpoint{4.342126in}{1.811402in}}{\pgfqpoint{4.349940in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.795775in}}{\pgfqpoint{4.368353in}{1.791385in}}{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.626449in}}{\pgfqpoint{4.401052in}{1.630839in}}{\pgfqpoint{4.408866in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.646466in}}{\pgfqpoint{4.421069in}{1.657065in}}{\pgfqpoint{4.421069in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.679165in}}{\pgfqpoint{4.416679in}{1.689764in}}{\pgfqpoint{4.408866in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.705392in}}{\pgfqpoint{4.390453in}{1.709782in}}{\pgfqpoint{4.379403in}{1.709782in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.709782in}}{\pgfqpoint{4.357754in}{1.705392in}}{\pgfqpoint{4.349940in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.689764in}}{\pgfqpoint{4.337736in}{1.679165in}}{\pgfqpoint{4.337736in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.657065in}}{\pgfqpoint{4.342126in}{1.646466in}}{\pgfqpoint{4.349940in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.630839in}}{\pgfqpoint{4.368353in}{1.626449in}}{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.516491in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.516491in}}{\pgfqpoint{4.401052in}{1.520881in}}{\pgfqpoint{4.408866in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.536509in}}{\pgfqpoint{4.421069in}{1.547108in}}{\pgfqpoint{4.421069in}{1.558158in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.569208in}}{\pgfqpoint{4.416679in}{1.579807in}}{\pgfqpoint{4.408866in}{1.587621in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.595434in}}{\pgfqpoint{4.390453in}{1.599824in}}{\pgfqpoint{4.379403in}{1.599824in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.599824in}}{\pgfqpoint{4.357754in}{1.595434in}}{\pgfqpoint{4.349940in}{1.587621in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.579807in}}{\pgfqpoint{4.337736in}{1.569208in}}{\pgfqpoint{4.337736in}{1.558158in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.547108in}}{\pgfqpoint{4.342126in}{1.536509in}}{\pgfqpoint{4.349940in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.520881in}}{\pgfqpoint{4.368353in}{1.516491in}}{\pgfqpoint{4.379403in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.516491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.801767in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.801767in}}{\pgfqpoint{4.401052in}{0.806157in}}{\pgfqpoint{4.408866in}{0.813971in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.821785in}}{\pgfqpoint{4.421069in}{0.832384in}}{\pgfqpoint{4.421069in}{0.843434in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.854484in}}{\pgfqpoint{4.416679in}{0.865083in}}{\pgfqpoint{4.408866in}{0.872897in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.880710in}}{\pgfqpoint{4.390453in}{0.885101in}}{\pgfqpoint{4.379403in}{0.885101in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.885101in}}{\pgfqpoint{4.357754in}{0.880710in}}{\pgfqpoint{4.349940in}{0.872897in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.865083in}}{\pgfqpoint{4.337736in}{0.854484in}}{\pgfqpoint{4.337736in}{0.843434in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.832384in}}{\pgfqpoint{4.342126in}{0.821785in}}{\pgfqpoint{4.349940in}{0.813971in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.806157in}}{\pgfqpoint{4.368353in}{0.801767in}}{\pgfqpoint{4.379403in}{0.801767in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.801767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.681427in}}{\pgfqpoint{4.401052in}{1.685818in}}{\pgfqpoint{4.408866in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.701445in}}{\pgfqpoint{4.421069in}{1.712044in}}{\pgfqpoint{4.421069in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.734144in}}{\pgfqpoint{4.416679in}{1.744743in}}{\pgfqpoint{4.408866in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.760370in}}{\pgfqpoint{4.390453in}{1.764761in}}{\pgfqpoint{4.379403in}{1.764761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.764761in}}{\pgfqpoint{4.357754in}{1.760370in}}{\pgfqpoint{4.349940in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.744743in}}{\pgfqpoint{4.337736in}{1.734144in}}{\pgfqpoint{4.337736in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.712044in}}{\pgfqpoint{4.342126in}{1.701445in}}{\pgfqpoint{4.349940in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.685818in}}{\pgfqpoint{4.368353in}{1.681427in}}{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.681427in}}{\pgfqpoint{4.401052in}{1.685818in}}{\pgfqpoint{4.408866in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.701445in}}{\pgfqpoint{4.421069in}{1.712044in}}{\pgfqpoint{4.421069in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.734144in}}{\pgfqpoint{4.416679in}{1.744743in}}{\pgfqpoint{4.408866in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.760370in}}{\pgfqpoint{4.390453in}{1.764761in}}{\pgfqpoint{4.379403in}{1.764761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.764761in}}{\pgfqpoint{4.357754in}{1.760370in}}{\pgfqpoint{4.349940in}{1.752557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.744743in}}{\pgfqpoint{4.337736in}{1.734144in}}{\pgfqpoint{4.337736in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.712044in}}{\pgfqpoint{4.342126in}{1.701445in}}{\pgfqpoint{4.349940in}{1.693631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.685818in}}{\pgfqpoint{4.368353in}{1.681427in}}{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.626449in}}{\pgfqpoint{4.401052in}{1.630839in}}{\pgfqpoint{4.408866in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.646466in}}{\pgfqpoint{4.421069in}{1.657065in}}{\pgfqpoint{4.421069in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.679165in}}{\pgfqpoint{4.416679in}{1.689764in}}{\pgfqpoint{4.408866in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.705392in}}{\pgfqpoint{4.390453in}{1.709782in}}{\pgfqpoint{4.379403in}{1.709782in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.709782in}}{\pgfqpoint{4.357754in}{1.705392in}}{\pgfqpoint{4.349940in}{1.697578in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.689764in}}{\pgfqpoint{4.337736in}{1.679165in}}{\pgfqpoint{4.337736in}{1.668115in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.657065in}}{\pgfqpoint{4.342126in}{1.646466in}}{\pgfqpoint{4.349940in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.630839in}}{\pgfqpoint{4.368353in}{1.626449in}}{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.626449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.791385in}}{\pgfqpoint{4.401052in}{1.795775in}}{\pgfqpoint{4.408866in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.811402in}}{\pgfqpoint{4.421069in}{1.822001in}}{\pgfqpoint{4.421069in}{1.833052in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.844102in}}{\pgfqpoint{4.416679in}{1.854701in}}{\pgfqpoint{4.408866in}{1.862514in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.870328in}}{\pgfqpoint{4.390453in}{1.874718in}}{\pgfqpoint{4.379403in}{1.874718in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.874718in}}{\pgfqpoint{4.357754in}{1.870328in}}{\pgfqpoint{4.349940in}{1.862514in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.854701in}}{\pgfqpoint{4.337736in}{1.844102in}}{\pgfqpoint{4.337736in}{1.833052in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.822001in}}{\pgfqpoint{4.342126in}{1.811402in}}{\pgfqpoint{4.349940in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.795775in}}{\pgfqpoint{4.368353in}{1.791385in}}{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.791385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.736406in}}{\pgfqpoint{4.401052in}{1.740796in}}{\pgfqpoint{4.408866in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.756424in}}{\pgfqpoint{4.421069in}{1.767023in}}{\pgfqpoint{4.421069in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.789123in}}{\pgfqpoint{4.416679in}{1.799722in}}{\pgfqpoint{4.408866in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.815349in}}{\pgfqpoint{4.390453in}{1.819739in}}{\pgfqpoint{4.379403in}{1.819739in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.819739in}}{\pgfqpoint{4.357754in}{1.815349in}}{\pgfqpoint{4.349940in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.799722in}}{\pgfqpoint{4.337736in}{1.789123in}}{\pgfqpoint{4.337736in}{1.778073in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.767023in}}{\pgfqpoint{4.342126in}{1.756424in}}{\pgfqpoint{4.349940in}{1.748610in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.740796in}}{\pgfqpoint{4.368353in}{1.736406in}}{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.736406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.516491in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.516491in}}{\pgfqpoint{4.401052in}{1.520881in}}{\pgfqpoint{4.408866in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.536509in}}{\pgfqpoint{4.421069in}{1.547108in}}{\pgfqpoint{4.421069in}{1.558158in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.569208in}}{\pgfqpoint{4.416679in}{1.579807in}}{\pgfqpoint{4.408866in}{1.587621in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.595434in}}{\pgfqpoint{4.390453in}{1.599824in}}{\pgfqpoint{4.379403in}{1.599824in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.599824in}}{\pgfqpoint{4.357754in}{1.595434in}}{\pgfqpoint{4.349940in}{1.587621in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.579807in}}{\pgfqpoint{4.337736in}{1.569208in}}{\pgfqpoint{4.337736in}{1.558158in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.547108in}}{\pgfqpoint{4.342126in}{1.536509in}}{\pgfqpoint{4.349940in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.520881in}}{\pgfqpoint{4.368353in}{1.516491in}}{\pgfqpoint{4.379403in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.516491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.911725in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.911725in}}{\pgfqpoint{4.401052in}{0.916115in}}{\pgfqpoint{4.408866in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.931742in}}{\pgfqpoint{4.421069in}{0.942341in}}{\pgfqpoint{4.421069in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.964442in}}{\pgfqpoint{4.416679in}{0.975041in}}{\pgfqpoint{4.408866in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.990668in}}{\pgfqpoint{4.390453in}{0.995058in}}{\pgfqpoint{4.379403in}{0.995058in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.995058in}}{\pgfqpoint{4.357754in}{0.990668in}}{\pgfqpoint{4.349940in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.975041in}}{\pgfqpoint{4.337736in}{0.964442in}}{\pgfqpoint{4.337736in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.942341in}}{\pgfqpoint{4.342126in}{0.931742in}}{\pgfqpoint{4.349940in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.916115in}}{\pgfqpoint{4.368353in}{0.911725in}}{\pgfqpoint{4.379403in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.911725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.433303in}{0.526873in}}{\pgfqpoint{1.443902in}{0.531264in}}{\pgfqpoint{1.451716in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.459529in}{0.546891in}}{\pgfqpoint{1.463920in}{0.557490in}}{\pgfqpoint{1.463920in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.463920in}{0.579590in}}{\pgfqpoint{1.459529in}{0.590189in}}{\pgfqpoint{1.451716in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.443902in}{0.605816in}}{\pgfqpoint{1.433303in}{0.610207in}}{\pgfqpoint{1.422253in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.411203in}{0.610207in}}{\pgfqpoint{1.400604in}{0.605816in}}{\pgfqpoint{1.392790in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.384977in}{0.590189in}}{\pgfqpoint{1.380586in}{0.579590in}}{\pgfqpoint{1.380586in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.380586in}{0.557490in}}{\pgfqpoint{1.384977in}{0.546891in}}{\pgfqpoint{1.392790in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{0.531264in}}{\pgfqpoint{1.411203in}{0.526873in}}{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.731080in}}{\pgfqpoint{4.401052in}{0.735471in}}{\pgfqpoint{4.408866in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.751098in}}{\pgfqpoint{4.421069in}{0.761697in}}{\pgfqpoint{4.421069in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.783797in}}{\pgfqpoint{4.416679in}{0.794396in}}{\pgfqpoint{4.408866in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.810023in}}{\pgfqpoint{4.390453in}{0.814414in}}{\pgfqpoint{4.379403in}{0.814414in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.814414in}}{\pgfqpoint{4.357754in}{0.810023in}}{\pgfqpoint{4.349940in}{0.802210in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.794396in}}{\pgfqpoint{4.337736in}{0.783797in}}{\pgfqpoint{4.337736in}{0.772747in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.761697in}}{\pgfqpoint{4.342126in}{0.751098in}}{\pgfqpoint{4.349940in}{0.743284in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.735471in}}{\pgfqpoint{4.368353in}{0.731080in}}{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.731080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.577938in}}{\pgfqpoint{4.401052in}{1.582328in}}{\pgfqpoint{4.408866in}{1.590142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.597955in}}{\pgfqpoint{4.421069in}{1.608554in}}{\pgfqpoint{4.421069in}{1.619605in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.630655in}}{\pgfqpoint{4.416679in}{1.641254in}}{\pgfqpoint{4.408866in}{1.649067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.656881in}}{\pgfqpoint{4.390453in}{1.661271in}}{\pgfqpoint{4.379403in}{1.661271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.661271in}}{\pgfqpoint{4.357754in}{1.656881in}}{\pgfqpoint{4.349940in}{1.649067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.641254in}}{\pgfqpoint{4.337736in}{1.630655in}}{\pgfqpoint{4.337736in}{1.619605in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.608554in}}{\pgfqpoint{4.342126in}{1.597955in}}{\pgfqpoint{4.349940in}{1.590142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.582328in}}{\pgfqpoint{4.368353in}{1.577938in}}{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.577938in}}{\pgfqpoint{4.401052in}{1.582328in}}{\pgfqpoint{4.408866in}{1.590142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.597955in}}{\pgfqpoint{4.421069in}{1.608554in}}{\pgfqpoint{4.421069in}{1.619605in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.630655in}}{\pgfqpoint{4.416679in}{1.641254in}}{\pgfqpoint{4.408866in}{1.649067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.656881in}}{\pgfqpoint{4.390453in}{1.661271in}}{\pgfqpoint{4.379403in}{1.661271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.661271in}}{\pgfqpoint{4.357754in}{1.656881in}}{\pgfqpoint{4.349940in}{1.649067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.641254in}}{\pgfqpoint{4.337736in}{1.630655in}}{\pgfqpoint{4.337736in}{1.619605in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.608554in}}{\pgfqpoint{4.342126in}{1.597955in}}{\pgfqpoint{4.349940in}{1.590142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.582328in}}{\pgfqpoint{4.368353in}{1.577938in}}{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.662023in}}{\pgfqpoint{4.401052in}{1.666413in}}{\pgfqpoint{4.408866in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.682041in}}{\pgfqpoint{4.421069in}{1.692640in}}{\pgfqpoint{4.421069in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.714740in}}{\pgfqpoint{4.416679in}{1.725339in}}{\pgfqpoint{4.408866in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.740966in}}{\pgfqpoint{4.390453in}{1.745356in}}{\pgfqpoint{4.379403in}{1.745356in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.745356in}}{\pgfqpoint{4.357754in}{1.740966in}}{\pgfqpoint{4.349940in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.725339in}}{\pgfqpoint{4.337736in}{1.714740in}}{\pgfqpoint{4.337736in}{1.703690in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.692640in}}{\pgfqpoint{4.342126in}{1.682041in}}{\pgfqpoint{4.349940in}{1.674227in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.666413in}}{\pgfqpoint{4.368353in}{1.662023in}}{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.662023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.164560in}{1.956321in}}{\pgfqpoint{4.175159in}{1.960711in}}{\pgfqpoint{4.182972in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.976339in}}{\pgfqpoint{4.195176in}{1.986938in}}{\pgfqpoint{4.195176in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.195176in}{2.009038in}}{\pgfqpoint{4.190786in}{2.019637in}}{\pgfqpoint{4.182972in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.175159in}{2.035264in}}{\pgfqpoint{4.164560in}{2.039655in}}{\pgfqpoint{4.153509in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.142459in}{2.039655in}}{\pgfqpoint{4.131860in}{2.035264in}}{\pgfqpoint{4.124047in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.116233in}{2.019637in}}{\pgfqpoint{4.111843in}{2.009038in}}{\pgfqpoint{4.111843in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.111843in}{1.986938in}}{\pgfqpoint{4.116233in}{1.976339in}}{\pgfqpoint{4.124047in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.131860in}{1.960711in}}{\pgfqpoint{4.142459in}{1.956321in}}{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.306572in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.306572in}}{\pgfqpoint{4.401052in}{1.310962in}}{\pgfqpoint{4.408866in}{1.318776in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.326590in}}{\pgfqpoint{4.421069in}{1.337189in}}{\pgfqpoint{4.421069in}{1.348239in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.359289in}}{\pgfqpoint{4.416679in}{1.369888in}}{\pgfqpoint{4.408866in}{1.377702in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.385515in}}{\pgfqpoint{4.390453in}{1.389906in}}{\pgfqpoint{4.379403in}{1.389906in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.389906in}}{\pgfqpoint{4.357754in}{1.385515in}}{\pgfqpoint{4.349940in}{1.377702in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.369888in}}{\pgfqpoint{4.337736in}{1.359289in}}{\pgfqpoint{4.337736in}{1.348239in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.337189in}}{\pgfqpoint{4.342126in}{1.326590in}}{\pgfqpoint{4.349940in}{1.318776in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.310962in}}{\pgfqpoint{4.368353in}{1.306572in}}{\pgfqpoint{4.379403in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.306572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.046673in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.046673in}}{\pgfqpoint{4.401052in}{1.051063in}}{\pgfqpoint{4.408866in}{1.058876in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.066690in}}{\pgfqpoint{4.421069in}{1.077289in}}{\pgfqpoint{4.421069in}{1.088339in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.099389in}}{\pgfqpoint{4.416679in}{1.109988in}}{\pgfqpoint{4.408866in}{1.117802in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.125616in}}{\pgfqpoint{4.390453in}{1.130006in}}{\pgfqpoint{4.379403in}{1.130006in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.130006in}}{\pgfqpoint{4.357754in}{1.125616in}}{\pgfqpoint{4.349940in}{1.117802in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.109988in}}{\pgfqpoint{4.337736in}{1.099389in}}{\pgfqpoint{4.337736in}{1.088339in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.077289in}}{\pgfqpoint{4.342126in}{1.066690in}}{\pgfqpoint{4.349940in}{1.058876in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.051063in}}{\pgfqpoint{4.368353in}{1.046673in}}{\pgfqpoint{4.379403in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.046673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.306572in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.306572in}}{\pgfqpoint{4.401052in}{1.310962in}}{\pgfqpoint{4.408866in}{1.318776in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.326590in}}{\pgfqpoint{4.421069in}{1.337189in}}{\pgfqpoint{4.421069in}{1.348239in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.359289in}}{\pgfqpoint{4.416679in}{1.369888in}}{\pgfqpoint{4.408866in}{1.377702in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.385515in}}{\pgfqpoint{4.390453in}{1.389906in}}{\pgfqpoint{4.379403in}{1.389906in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.389906in}}{\pgfqpoint{4.357754in}{1.385515in}}{\pgfqpoint{4.349940in}{1.377702in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.369888in}}{\pgfqpoint{4.337736in}{1.359289in}}{\pgfqpoint{4.337736in}{1.348239in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.337189in}}{\pgfqpoint{4.342126in}{1.326590in}}{\pgfqpoint{4.349940in}{1.318776in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.310962in}}{\pgfqpoint{4.368353in}{1.306572in}}{\pgfqpoint{4.379403in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.306572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.046673in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.046673in}}{\pgfqpoint{4.401052in}{1.051063in}}{\pgfqpoint{4.408866in}{1.058876in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.066690in}}{\pgfqpoint{4.421069in}{1.077289in}}{\pgfqpoint{4.421069in}{1.088339in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.099389in}}{\pgfqpoint{4.416679in}{1.109988in}}{\pgfqpoint{4.408866in}{1.117802in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.125616in}}{\pgfqpoint{4.390453in}{1.130006in}}{\pgfqpoint{4.379403in}{1.130006in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.130006in}}{\pgfqpoint{4.357754in}{1.125616in}}{\pgfqpoint{4.349940in}{1.117802in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.109988in}}{\pgfqpoint{4.337736in}{1.099389in}}{\pgfqpoint{4.337736in}{1.088339in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.077289in}}{\pgfqpoint{4.342126in}{1.066690in}}{\pgfqpoint{4.349940in}{1.058876in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.051063in}}{\pgfqpoint{4.368353in}{1.046673in}}{\pgfqpoint{4.379403in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.046673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.532781in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.532781in}}{\pgfqpoint{4.401052in}{1.537171in}}{\pgfqpoint{4.408866in}{1.544985in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.552799in}}{\pgfqpoint{4.421069in}{1.563398in}}{\pgfqpoint{4.421069in}{1.574448in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.585498in}}{\pgfqpoint{4.416679in}{1.596097in}}{\pgfqpoint{4.408866in}{1.603911in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.611724in}}{\pgfqpoint{4.390453in}{1.616114in}}{\pgfqpoint{4.379403in}{1.616114in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.616114in}}{\pgfqpoint{4.357754in}{1.611724in}}{\pgfqpoint{4.349940in}{1.603911in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.596097in}}{\pgfqpoint{4.337736in}{1.585498in}}{\pgfqpoint{4.337736in}{1.574448in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.563398in}}{\pgfqpoint{4.342126in}{1.552799in}}{\pgfqpoint{4.349940in}{1.544985in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.537171in}}{\pgfqpoint{4.368353in}{1.532781in}}{\pgfqpoint{4.379403in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.532781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.532781in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.532781in}}{\pgfqpoint{4.401052in}{1.537171in}}{\pgfqpoint{4.408866in}{1.544985in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.552799in}}{\pgfqpoint{4.421069in}{1.563398in}}{\pgfqpoint{4.421069in}{1.574448in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.585498in}}{\pgfqpoint{4.416679in}{1.596097in}}{\pgfqpoint{4.408866in}{1.603911in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.611724in}}{\pgfqpoint{4.390453in}{1.616114in}}{\pgfqpoint{4.379403in}{1.616114in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.616114in}}{\pgfqpoint{4.357754in}{1.611724in}}{\pgfqpoint{4.349940in}{1.603911in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.596097in}}{\pgfqpoint{4.337736in}{1.585498in}}{\pgfqpoint{4.337736in}{1.574448in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.563398in}}{\pgfqpoint{4.342126in}{1.552799in}}{\pgfqpoint{4.349940in}{1.544985in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.537171in}}{\pgfqpoint{4.368353in}{1.532781in}}{\pgfqpoint{4.379403in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.532781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.867843in}}{\pgfqpoint{2.385388in}{0.872233in}}{\pgfqpoint{2.393201in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.887860in}}{\pgfqpoint{2.405405in}{0.898459in}}{\pgfqpoint{2.405405in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.920559in}}{\pgfqpoint{2.401015in}{0.931158in}}{\pgfqpoint{2.393201in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.946786in}}{\pgfqpoint{2.374789in}{0.951176in}}{\pgfqpoint{2.363739in}{0.951176in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.951176in}}{\pgfqpoint{2.342090in}{0.946786in}}{\pgfqpoint{2.334276in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.931158in}}{\pgfqpoint{2.322072in}{0.920559in}}{\pgfqpoint{2.322072in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.898459in}}{\pgfqpoint{2.326462in}{0.887860in}}{\pgfqpoint{2.334276in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.872233in}}{\pgfqpoint{2.352689in}{0.867843in}}{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.841614in}}{\pgfqpoint{2.385388in}{0.846004in}}{\pgfqpoint{2.393201in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.861632in}}{\pgfqpoint{2.405405in}{0.872231in}}{\pgfqpoint{2.405405in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.894331in}}{\pgfqpoint{2.401015in}{0.904930in}}{\pgfqpoint{2.393201in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.920557in}}{\pgfqpoint{2.374789in}{0.924948in}}{\pgfqpoint{2.363739in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.924948in}}{\pgfqpoint{2.342090in}{0.920557in}}{\pgfqpoint{2.334276in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.904930in}}{\pgfqpoint{2.322072in}{0.894331in}}{\pgfqpoint{2.322072in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.872231in}}{\pgfqpoint{2.326462in}{0.861632in}}{\pgfqpoint{2.334276in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.846004in}}{\pgfqpoint{2.352689in}{0.841614in}}{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.867843in}}{\pgfqpoint{2.385388in}{0.872233in}}{\pgfqpoint{2.393201in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.887860in}}{\pgfqpoint{2.405405in}{0.898459in}}{\pgfqpoint{2.405405in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.920559in}}{\pgfqpoint{2.401015in}{0.931158in}}{\pgfqpoint{2.393201in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.946786in}}{\pgfqpoint{2.374789in}{0.951176in}}{\pgfqpoint{2.363739in}{0.951176in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.951176in}}{\pgfqpoint{2.342090in}{0.946786in}}{\pgfqpoint{2.334276in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.931158in}}{\pgfqpoint{2.322072in}{0.920559in}}{\pgfqpoint{2.322072in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.898459in}}{\pgfqpoint{2.326462in}{0.887860in}}{\pgfqpoint{2.334276in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.872233in}}{\pgfqpoint{2.352689in}{0.867843in}}{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{1.956321in}}{\pgfqpoint{2.385388in}{1.960711in}}{\pgfqpoint{2.393201in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{1.976339in}}{\pgfqpoint{2.405405in}{1.986938in}}{\pgfqpoint{2.405405in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{2.009038in}}{\pgfqpoint{2.401015in}{2.019637in}}{\pgfqpoint{2.393201in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{2.035264in}}{\pgfqpoint{2.374789in}{2.039655in}}{\pgfqpoint{2.363739in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{2.039655in}}{\pgfqpoint{2.342090in}{2.035264in}}{\pgfqpoint{2.334276in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{2.019637in}}{\pgfqpoint{2.322072in}{2.009038in}}{\pgfqpoint{2.322072in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{1.986938in}}{\pgfqpoint{2.326462in}{1.976339in}}{\pgfqpoint{2.334276in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{1.960711in}}{\pgfqpoint{2.352689in}{1.956321in}}{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.841614in}}{\pgfqpoint{2.385388in}{0.846004in}}{\pgfqpoint{2.393201in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.861632in}}{\pgfqpoint{2.405405in}{0.872231in}}{\pgfqpoint{2.405405in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.894331in}}{\pgfqpoint{2.401015in}{0.904930in}}{\pgfqpoint{2.393201in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.920557in}}{\pgfqpoint{2.374789in}{0.924948in}}{\pgfqpoint{2.363739in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.924948in}}{\pgfqpoint{2.342090in}{0.920557in}}{\pgfqpoint{2.334276in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.904930in}}{\pgfqpoint{2.322072in}{0.894331in}}{\pgfqpoint{2.322072in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.872231in}}{\pgfqpoint{2.326462in}{0.861632in}}{\pgfqpoint{2.334276in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.846004in}}{\pgfqpoint{2.352689in}{0.841614in}}{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.841614in}}{\pgfqpoint{2.385388in}{0.846004in}}{\pgfqpoint{2.393201in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.861632in}}{\pgfqpoint{2.405405in}{0.872231in}}{\pgfqpoint{2.405405in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.894331in}}{\pgfqpoint{2.401015in}{0.904930in}}{\pgfqpoint{2.393201in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.920557in}}{\pgfqpoint{2.374789in}{0.924948in}}{\pgfqpoint{2.363739in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.924948in}}{\pgfqpoint{2.342090in}{0.920557in}}{\pgfqpoint{2.334276in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.904930in}}{\pgfqpoint{2.322072in}{0.894331in}}{\pgfqpoint{2.322072in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.872231in}}{\pgfqpoint{2.326462in}{0.861632in}}{\pgfqpoint{2.334276in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.846004in}}{\pgfqpoint{2.352689in}{0.841614in}}{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{1.956321in}}{\pgfqpoint{2.385388in}{1.960711in}}{\pgfqpoint{2.393201in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{1.976339in}}{\pgfqpoint{2.405405in}{1.986938in}}{\pgfqpoint{2.405405in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{2.009038in}}{\pgfqpoint{2.401015in}{2.019637in}}{\pgfqpoint{2.393201in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{2.035264in}}{\pgfqpoint{2.374789in}{2.039655in}}{\pgfqpoint{2.363739in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{2.039655in}}{\pgfqpoint{2.342090in}{2.035264in}}{\pgfqpoint{2.334276in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{2.019637in}}{\pgfqpoint{2.322072in}{2.009038in}}{\pgfqpoint{2.322072in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{1.986938in}}{\pgfqpoint{2.326462in}{1.976339in}}{\pgfqpoint{2.334276in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{1.960711in}}{\pgfqpoint{2.352689in}{1.956321in}}{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{1.956321in}}{\pgfqpoint{2.385388in}{1.960711in}}{\pgfqpoint{2.393201in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{1.976339in}}{\pgfqpoint{2.405405in}{1.986938in}}{\pgfqpoint{2.405405in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{2.009038in}}{\pgfqpoint{2.401015in}{2.019637in}}{\pgfqpoint{2.393201in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{2.035264in}}{\pgfqpoint{2.374789in}{2.039655in}}{\pgfqpoint{2.363739in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{2.039655in}}{\pgfqpoint{2.342090in}{2.035264in}}{\pgfqpoint{2.334276in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{2.019637in}}{\pgfqpoint{2.322072in}{2.009038in}}{\pgfqpoint{2.322072in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{1.986938in}}{\pgfqpoint{2.326462in}{1.976339in}}{\pgfqpoint{2.334276in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{1.960711in}}{\pgfqpoint{2.352689in}{1.956321in}}{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.828500in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.828500in}}{\pgfqpoint{2.385388in}{0.832890in}}{\pgfqpoint{2.393201in}{0.840704in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.848518in}}{\pgfqpoint{2.405405in}{0.859117in}}{\pgfqpoint{2.405405in}{0.870167in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.881217in}}{\pgfqpoint{2.401015in}{0.891816in}}{\pgfqpoint{2.393201in}{0.899629in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.907443in}}{\pgfqpoint{2.374789in}{0.911833in}}{\pgfqpoint{2.363739in}{0.911833in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.911833in}}{\pgfqpoint{2.342090in}{0.907443in}}{\pgfqpoint{2.334276in}{0.899629in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.891816in}}{\pgfqpoint{2.322072in}{0.881217in}}{\pgfqpoint{2.322072in}{0.870167in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.859117in}}{\pgfqpoint{2.326462in}{0.848518in}}{\pgfqpoint{2.334276in}{0.840704in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.832890in}}{\pgfqpoint{2.352689in}{0.828500in}}{\pgfqpoint{2.363739in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.828500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.867843in}}{\pgfqpoint{2.385388in}{0.872233in}}{\pgfqpoint{2.393201in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.887860in}}{\pgfqpoint{2.405405in}{0.898459in}}{\pgfqpoint{2.405405in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.920559in}}{\pgfqpoint{2.401015in}{0.931158in}}{\pgfqpoint{2.393201in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.946786in}}{\pgfqpoint{2.374789in}{0.951176in}}{\pgfqpoint{2.363739in}{0.951176in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.951176in}}{\pgfqpoint{2.342090in}{0.946786in}}{\pgfqpoint{2.334276in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.931158in}}{\pgfqpoint{2.322072in}{0.920559in}}{\pgfqpoint{2.322072in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.898459in}}{\pgfqpoint{2.326462in}{0.887860in}}{\pgfqpoint{2.334276in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.872233in}}{\pgfqpoint{2.352689in}{0.867843in}}{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{1.956321in}}{\pgfqpoint{2.385388in}{1.960711in}}{\pgfqpoint{2.393201in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{1.976339in}}{\pgfqpoint{2.405405in}{1.986938in}}{\pgfqpoint{2.405405in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{2.009038in}}{\pgfqpoint{2.401015in}{2.019637in}}{\pgfqpoint{2.393201in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{2.035264in}}{\pgfqpoint{2.374789in}{2.039655in}}{\pgfqpoint{2.363739in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{2.039655in}}{\pgfqpoint{2.342090in}{2.035264in}}{\pgfqpoint{2.334276in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{2.019637in}}{\pgfqpoint{2.322072in}{2.009038in}}{\pgfqpoint{2.322072in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{1.986938in}}{\pgfqpoint{2.326462in}{1.976339in}}{\pgfqpoint{2.334276in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{1.960711in}}{\pgfqpoint{2.352689in}{1.956321in}}{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.841614in}}{\pgfqpoint{2.385388in}{0.846004in}}{\pgfqpoint{2.393201in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.861632in}}{\pgfqpoint{2.405405in}{0.872231in}}{\pgfqpoint{2.405405in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.894331in}}{\pgfqpoint{2.401015in}{0.904930in}}{\pgfqpoint{2.393201in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.920557in}}{\pgfqpoint{2.374789in}{0.924948in}}{\pgfqpoint{2.363739in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.924948in}}{\pgfqpoint{2.342090in}{0.920557in}}{\pgfqpoint{2.334276in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.904930in}}{\pgfqpoint{2.322072in}{0.894331in}}{\pgfqpoint{2.322072in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.872231in}}{\pgfqpoint{2.326462in}{0.861632in}}{\pgfqpoint{2.334276in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.846004in}}{\pgfqpoint{2.352689in}{0.841614in}}{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.841614in}}{\pgfqpoint{2.385388in}{0.846004in}}{\pgfqpoint{2.393201in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.861632in}}{\pgfqpoint{2.405405in}{0.872231in}}{\pgfqpoint{2.405405in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.894331in}}{\pgfqpoint{2.401015in}{0.904930in}}{\pgfqpoint{2.393201in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.920557in}}{\pgfqpoint{2.374789in}{0.924948in}}{\pgfqpoint{2.363739in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.924948in}}{\pgfqpoint{2.342090in}{0.920557in}}{\pgfqpoint{2.334276in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.904930in}}{\pgfqpoint{2.322072in}{0.894331in}}{\pgfqpoint{2.322072in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.872231in}}{\pgfqpoint{2.326462in}{0.861632in}}{\pgfqpoint{2.334276in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.846004in}}{\pgfqpoint{2.352689in}{0.841614in}}{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.867843in}}{\pgfqpoint{2.385388in}{0.872233in}}{\pgfqpoint{2.393201in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.887860in}}{\pgfqpoint{2.405405in}{0.898459in}}{\pgfqpoint{2.405405in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.920559in}}{\pgfqpoint{2.401015in}{0.931158in}}{\pgfqpoint{2.393201in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.946786in}}{\pgfqpoint{2.374789in}{0.951176in}}{\pgfqpoint{2.363739in}{0.951176in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.951176in}}{\pgfqpoint{2.342090in}{0.946786in}}{\pgfqpoint{2.334276in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.931158in}}{\pgfqpoint{2.322072in}{0.920559in}}{\pgfqpoint{2.322072in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.898459in}}{\pgfqpoint{2.326462in}{0.887860in}}{\pgfqpoint{2.334276in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.872233in}}{\pgfqpoint{2.352689in}{0.867843in}}{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.841614in}}{\pgfqpoint{2.385388in}{0.846004in}}{\pgfqpoint{2.393201in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.861632in}}{\pgfqpoint{2.405405in}{0.872231in}}{\pgfqpoint{2.405405in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.894331in}}{\pgfqpoint{2.401015in}{0.904930in}}{\pgfqpoint{2.393201in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.920557in}}{\pgfqpoint{2.374789in}{0.924948in}}{\pgfqpoint{2.363739in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.924948in}}{\pgfqpoint{2.342090in}{0.920557in}}{\pgfqpoint{2.334276in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.904930in}}{\pgfqpoint{2.322072in}{0.894331in}}{\pgfqpoint{2.322072in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.872231in}}{\pgfqpoint{2.326462in}{0.861632in}}{\pgfqpoint{2.334276in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.846004in}}{\pgfqpoint{2.352689in}{0.841614in}}{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.841614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.867843in}}{\pgfqpoint{2.385388in}{0.872233in}}{\pgfqpoint{2.393201in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.887860in}}{\pgfqpoint{2.405405in}{0.898459in}}{\pgfqpoint{2.405405in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.920559in}}{\pgfqpoint{2.401015in}{0.931158in}}{\pgfqpoint{2.393201in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.946786in}}{\pgfqpoint{2.374789in}{0.951176in}}{\pgfqpoint{2.363739in}{0.951176in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.951176in}}{\pgfqpoint{2.342090in}{0.946786in}}{\pgfqpoint{2.334276in}{0.938972in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.931158in}}{\pgfqpoint{2.322072in}{0.920559in}}{\pgfqpoint{2.322072in}{0.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.898459in}}{\pgfqpoint{2.326462in}{0.887860in}}{\pgfqpoint{2.334276in}{0.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.872233in}}{\pgfqpoint{2.352689in}{0.867843in}}{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.867843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{0.854728in}}{\pgfqpoint{2.385388in}{0.859119in}}{\pgfqpoint{2.393201in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.401015in}{0.874746in}}{\pgfqpoint{2.405405in}{0.885345in}}{\pgfqpoint{2.405405in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.405405in}{0.907445in}}{\pgfqpoint{2.401015in}{0.918044in}}{\pgfqpoint{2.393201in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.385388in}{0.933671in}}{\pgfqpoint{2.374789in}{0.938062in}}{\pgfqpoint{2.363739in}{0.938062in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.938062in}}{\pgfqpoint{2.342090in}{0.933671in}}{\pgfqpoint{2.334276in}{0.925858in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{0.918044in}}{\pgfqpoint{2.322072in}{0.907445in}}{\pgfqpoint{2.322072in}{0.896395in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.885345in}}{\pgfqpoint{2.326462in}{0.874746in}}{\pgfqpoint{2.334276in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.859119in}}{\pgfqpoint{2.352689in}{0.854728in}}{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.854728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.409768in}}{\pgfqpoint{4.401052in}{1.414158in}}{\pgfqpoint{4.408866in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.429785in}}{\pgfqpoint{4.421069in}{1.440384in}}{\pgfqpoint{4.421069in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.462484in}}{\pgfqpoint{4.416679in}{1.473083in}}{\pgfqpoint{4.408866in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.488711in}}{\pgfqpoint{4.390453in}{1.493101in}}{\pgfqpoint{4.379403in}{1.493101in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.493101in}}{\pgfqpoint{4.357754in}{1.488711in}}{\pgfqpoint{4.349940in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.473083in}}{\pgfqpoint{4.337736in}{1.462484in}}{\pgfqpoint{4.337736in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.440384in}}{\pgfqpoint{4.342126in}{1.429785in}}{\pgfqpoint{4.349940in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.414158in}}{\pgfqpoint{4.368353in}{1.409768in}}{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.262619in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.262619in}}{\pgfqpoint{4.401052in}{1.267009in}}{\pgfqpoint{4.408866in}{1.274822in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.282636in}}{\pgfqpoint{4.421069in}{1.293235in}}{\pgfqpoint{4.421069in}{1.304285in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.315335in}}{\pgfqpoint{4.416679in}{1.325934in}}{\pgfqpoint{4.408866in}{1.333748in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.341562in}}{\pgfqpoint{4.390453in}{1.345952in}}{\pgfqpoint{4.379403in}{1.345952in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.345952in}}{\pgfqpoint{4.357754in}{1.341562in}}{\pgfqpoint{4.349940in}{1.333748in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.325934in}}{\pgfqpoint{4.337736in}{1.315335in}}{\pgfqpoint{4.337736in}{1.304285in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.293235in}}{\pgfqpoint{4.342126in}{1.282636in}}{\pgfqpoint{4.349940in}{1.274822in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.267009in}}{\pgfqpoint{4.368353in}{1.262619in}}{\pgfqpoint{4.379403in}{1.262619in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.262619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.325682in}}{\pgfqpoint{4.401052in}{1.330073in}}{\pgfqpoint{4.408866in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.345700in}}{\pgfqpoint{4.421069in}{1.356299in}}{\pgfqpoint{4.421069in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.378399in}}{\pgfqpoint{4.416679in}{1.388998in}}{\pgfqpoint{4.408866in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.404626in}}{\pgfqpoint{4.390453in}{1.409016in}}{\pgfqpoint{4.379403in}{1.409016in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.409016in}}{\pgfqpoint{4.357754in}{1.404626in}}{\pgfqpoint{4.349940in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.388998in}}{\pgfqpoint{4.337736in}{1.378399in}}{\pgfqpoint{4.337736in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.356299in}}{\pgfqpoint{4.342126in}{1.345700in}}{\pgfqpoint{4.349940in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.330073in}}{\pgfqpoint{4.368353in}{1.325682in}}{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.346704in}}{\pgfqpoint{4.401052in}{1.351094in}}{\pgfqpoint{4.408866in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.366721in}}{\pgfqpoint{4.421069in}{1.377320in}}{\pgfqpoint{4.421069in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.399421in}}{\pgfqpoint{4.416679in}{1.410020in}}{\pgfqpoint{4.408866in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.425647in}}{\pgfqpoint{4.390453in}{1.430037in}}{\pgfqpoint{4.379403in}{1.430037in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.430037in}}{\pgfqpoint{4.357754in}{1.425647in}}{\pgfqpoint{4.349940in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.410020in}}{\pgfqpoint{4.337736in}{1.399421in}}{\pgfqpoint{4.337736in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.377320in}}{\pgfqpoint{4.342126in}{1.366721in}}{\pgfqpoint{4.349940in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.351094in}}{\pgfqpoint{4.368353in}{1.346704in}}{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.220576in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.220576in}}{\pgfqpoint{4.401052in}{1.224966in}}{\pgfqpoint{4.408866in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.240594in}}{\pgfqpoint{4.421069in}{1.251193in}}{\pgfqpoint{4.421069in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.273293in}}{\pgfqpoint{4.416679in}{1.283892in}}{\pgfqpoint{4.408866in}{1.291705in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.299519in}}{\pgfqpoint{4.390453in}{1.303909in}}{\pgfqpoint{4.379403in}{1.303909in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.303909in}}{\pgfqpoint{4.357754in}{1.299519in}}{\pgfqpoint{4.349940in}{1.291705in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.283892in}}{\pgfqpoint{4.337736in}{1.273293in}}{\pgfqpoint{4.337736in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.251193in}}{\pgfqpoint{4.342126in}{1.240594in}}{\pgfqpoint{4.349940in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.224966in}}{\pgfqpoint{4.368353in}{1.220576in}}{\pgfqpoint{4.379403in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.220576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.283640in}}{\pgfqpoint{4.401052in}{1.288030in}}{\pgfqpoint{4.408866in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.303657in}}{\pgfqpoint{4.421069in}{1.314256in}}{\pgfqpoint{4.421069in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.336357in}}{\pgfqpoint{4.416679in}{1.346956in}}{\pgfqpoint{4.408866in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.362583in}}{\pgfqpoint{4.390453in}{1.366973in}}{\pgfqpoint{4.379403in}{1.366973in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.366973in}}{\pgfqpoint{4.357754in}{1.362583in}}{\pgfqpoint{4.349940in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.346956in}}{\pgfqpoint{4.337736in}{1.336357in}}{\pgfqpoint{4.337736in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.314256in}}{\pgfqpoint{4.342126in}{1.303657in}}{\pgfqpoint{4.349940in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.288030in}}{\pgfqpoint{4.368353in}{1.283640in}}{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.262619in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.262619in}}{\pgfqpoint{4.401052in}{1.267009in}}{\pgfqpoint{4.408866in}{1.274822in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.282636in}}{\pgfqpoint{4.421069in}{1.293235in}}{\pgfqpoint{4.421069in}{1.304285in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.315335in}}{\pgfqpoint{4.416679in}{1.325934in}}{\pgfqpoint{4.408866in}{1.333748in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.341562in}}{\pgfqpoint{4.390453in}{1.345952in}}{\pgfqpoint{4.379403in}{1.345952in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.345952in}}{\pgfqpoint{4.357754in}{1.341562in}}{\pgfqpoint{4.349940in}{1.333748in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.325934in}}{\pgfqpoint{4.337736in}{1.315335in}}{\pgfqpoint{4.337736in}{1.304285in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.293235in}}{\pgfqpoint{4.342126in}{1.282636in}}{\pgfqpoint{4.349940in}{1.274822in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.267009in}}{\pgfqpoint{4.368353in}{1.262619in}}{\pgfqpoint{4.379403in}{1.262619in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.262619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.325682in}}{\pgfqpoint{4.401052in}{1.330073in}}{\pgfqpoint{4.408866in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.345700in}}{\pgfqpoint{4.421069in}{1.356299in}}{\pgfqpoint{4.421069in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.378399in}}{\pgfqpoint{4.416679in}{1.388998in}}{\pgfqpoint{4.408866in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.404626in}}{\pgfqpoint{4.390453in}{1.409016in}}{\pgfqpoint{4.379403in}{1.409016in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.409016in}}{\pgfqpoint{4.357754in}{1.404626in}}{\pgfqpoint{4.349940in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.388998in}}{\pgfqpoint{4.337736in}{1.378399in}}{\pgfqpoint{4.337736in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.356299in}}{\pgfqpoint{4.342126in}{1.345700in}}{\pgfqpoint{4.349940in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.330073in}}{\pgfqpoint{4.368353in}{1.325682in}}{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.283640in}}{\pgfqpoint{4.401052in}{1.288030in}}{\pgfqpoint{4.408866in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.303657in}}{\pgfqpoint{4.421069in}{1.314256in}}{\pgfqpoint{4.421069in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.336357in}}{\pgfqpoint{4.416679in}{1.346956in}}{\pgfqpoint{4.408866in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.362583in}}{\pgfqpoint{4.390453in}{1.366973in}}{\pgfqpoint{4.379403in}{1.366973in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.366973in}}{\pgfqpoint{4.357754in}{1.362583in}}{\pgfqpoint{4.349940in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.346956in}}{\pgfqpoint{4.337736in}{1.336357in}}{\pgfqpoint{4.337736in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.314256in}}{\pgfqpoint{4.342126in}{1.303657in}}{\pgfqpoint{4.349940in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.288030in}}{\pgfqpoint{4.368353in}{1.283640in}}{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.325682in}}{\pgfqpoint{4.401052in}{1.330073in}}{\pgfqpoint{4.408866in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.345700in}}{\pgfqpoint{4.421069in}{1.356299in}}{\pgfqpoint{4.421069in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.378399in}}{\pgfqpoint{4.416679in}{1.388998in}}{\pgfqpoint{4.408866in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.404626in}}{\pgfqpoint{4.390453in}{1.409016in}}{\pgfqpoint{4.379403in}{1.409016in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.409016in}}{\pgfqpoint{4.357754in}{1.404626in}}{\pgfqpoint{4.349940in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.388998in}}{\pgfqpoint{4.337736in}{1.378399in}}{\pgfqpoint{4.337736in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.356299in}}{\pgfqpoint{4.342126in}{1.345700in}}{\pgfqpoint{4.349940in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.330073in}}{\pgfqpoint{4.368353in}{1.325682in}}{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.325682in}}{\pgfqpoint{4.401052in}{1.330073in}}{\pgfqpoint{4.408866in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.345700in}}{\pgfqpoint{4.421069in}{1.356299in}}{\pgfqpoint{4.421069in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.378399in}}{\pgfqpoint{4.416679in}{1.388998in}}{\pgfqpoint{4.408866in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.404626in}}{\pgfqpoint{4.390453in}{1.409016in}}{\pgfqpoint{4.379403in}{1.409016in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.409016in}}{\pgfqpoint{4.357754in}{1.404626in}}{\pgfqpoint{4.349940in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.388998in}}{\pgfqpoint{4.337736in}{1.378399in}}{\pgfqpoint{4.337736in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.356299in}}{\pgfqpoint{4.342126in}{1.345700in}}{\pgfqpoint{4.349940in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.330073in}}{\pgfqpoint{4.368353in}{1.325682in}}{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.409768in}}{\pgfqpoint{4.401052in}{1.414158in}}{\pgfqpoint{4.408866in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.429785in}}{\pgfqpoint{4.421069in}{1.440384in}}{\pgfqpoint{4.421069in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.462484in}}{\pgfqpoint{4.416679in}{1.473083in}}{\pgfqpoint{4.408866in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.488711in}}{\pgfqpoint{4.390453in}{1.493101in}}{\pgfqpoint{4.379403in}{1.493101in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.493101in}}{\pgfqpoint{4.357754in}{1.488711in}}{\pgfqpoint{4.349940in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.473083in}}{\pgfqpoint{4.337736in}{1.462484in}}{\pgfqpoint{4.337736in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.440384in}}{\pgfqpoint{4.342126in}{1.429785in}}{\pgfqpoint{4.349940in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.414158in}}{\pgfqpoint{4.368353in}{1.409768in}}{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.325682in}}{\pgfqpoint{4.401052in}{1.330073in}}{\pgfqpoint{4.408866in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.345700in}}{\pgfqpoint{4.421069in}{1.356299in}}{\pgfqpoint{4.421069in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.378399in}}{\pgfqpoint{4.416679in}{1.388998in}}{\pgfqpoint{4.408866in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.404626in}}{\pgfqpoint{4.390453in}{1.409016in}}{\pgfqpoint{4.379403in}{1.409016in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.409016in}}{\pgfqpoint{4.357754in}{1.404626in}}{\pgfqpoint{4.349940in}{1.396812in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.388998in}}{\pgfqpoint{4.337736in}{1.378399in}}{\pgfqpoint{4.337736in}{1.367349in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.356299in}}{\pgfqpoint{4.342126in}{1.345700in}}{\pgfqpoint{4.349940in}{1.337886in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.330073in}}{\pgfqpoint{4.368353in}{1.325682in}}{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.325682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.388746in}}{\pgfqpoint{4.401052in}{1.393137in}}{\pgfqpoint{4.408866in}{1.400950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.408764in}}{\pgfqpoint{4.421069in}{1.419363in}}{\pgfqpoint{4.421069in}{1.430413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.441463in}}{\pgfqpoint{4.416679in}{1.452062in}}{\pgfqpoint{4.408866in}{1.459876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.467689in}}{\pgfqpoint{4.390453in}{1.472080in}}{\pgfqpoint{4.379403in}{1.472080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.472080in}}{\pgfqpoint{4.357754in}{1.467689in}}{\pgfqpoint{4.349940in}{1.459876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.452062in}}{\pgfqpoint{4.337736in}{1.441463in}}{\pgfqpoint{4.337736in}{1.430413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.419363in}}{\pgfqpoint{4.342126in}{1.408764in}}{\pgfqpoint{4.349940in}{1.400950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.393137in}}{\pgfqpoint{4.368353in}{1.388746in}}{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.283640in}}{\pgfqpoint{4.401052in}{1.288030in}}{\pgfqpoint{4.408866in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.303657in}}{\pgfqpoint{4.421069in}{1.314256in}}{\pgfqpoint{4.421069in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.336357in}}{\pgfqpoint{4.416679in}{1.346956in}}{\pgfqpoint{4.408866in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.362583in}}{\pgfqpoint{4.390453in}{1.366973in}}{\pgfqpoint{4.379403in}{1.366973in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.366973in}}{\pgfqpoint{4.357754in}{1.362583in}}{\pgfqpoint{4.349940in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.346956in}}{\pgfqpoint{4.337736in}{1.336357in}}{\pgfqpoint{4.337736in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.314256in}}{\pgfqpoint{4.342126in}{1.303657in}}{\pgfqpoint{4.349940in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.288030in}}{\pgfqpoint{4.368353in}{1.283640in}}{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.346704in}}{\pgfqpoint{4.401052in}{1.351094in}}{\pgfqpoint{4.408866in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.366721in}}{\pgfqpoint{4.421069in}{1.377320in}}{\pgfqpoint{4.421069in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.399421in}}{\pgfqpoint{4.416679in}{1.410020in}}{\pgfqpoint{4.408866in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.425647in}}{\pgfqpoint{4.390453in}{1.430037in}}{\pgfqpoint{4.379403in}{1.430037in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.430037in}}{\pgfqpoint{4.357754in}{1.425647in}}{\pgfqpoint{4.349940in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.410020in}}{\pgfqpoint{4.337736in}{1.399421in}}{\pgfqpoint{4.337736in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.377320in}}{\pgfqpoint{4.342126in}{1.366721in}}{\pgfqpoint{4.349940in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.351094in}}{\pgfqpoint{4.368353in}{1.346704in}}{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.388746in}}{\pgfqpoint{4.401052in}{1.393137in}}{\pgfqpoint{4.408866in}{1.400950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.408764in}}{\pgfqpoint{4.421069in}{1.419363in}}{\pgfqpoint{4.421069in}{1.430413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.441463in}}{\pgfqpoint{4.416679in}{1.452062in}}{\pgfqpoint{4.408866in}{1.459876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.467689in}}{\pgfqpoint{4.390453in}{1.472080in}}{\pgfqpoint{4.379403in}{1.472080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.472080in}}{\pgfqpoint{4.357754in}{1.467689in}}{\pgfqpoint{4.349940in}{1.459876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.452062in}}{\pgfqpoint{4.337736in}{1.441463in}}{\pgfqpoint{4.337736in}{1.430413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.419363in}}{\pgfqpoint{4.342126in}{1.408764in}}{\pgfqpoint{4.349940in}{1.400950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.393137in}}{\pgfqpoint{4.368353in}{1.388746in}}{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.409768in}}{\pgfqpoint{4.401052in}{1.414158in}}{\pgfqpoint{4.408866in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.429785in}}{\pgfqpoint{4.421069in}{1.440384in}}{\pgfqpoint{4.421069in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.462484in}}{\pgfqpoint{4.416679in}{1.473083in}}{\pgfqpoint{4.408866in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.488711in}}{\pgfqpoint{4.390453in}{1.493101in}}{\pgfqpoint{4.379403in}{1.493101in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.493101in}}{\pgfqpoint{4.357754in}{1.488711in}}{\pgfqpoint{4.349940in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.473083in}}{\pgfqpoint{4.337736in}{1.462484in}}{\pgfqpoint{4.337736in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.440384in}}{\pgfqpoint{4.342126in}{1.429785in}}{\pgfqpoint{4.349940in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.414158in}}{\pgfqpoint{4.368353in}{1.409768in}}{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.346704in}}{\pgfqpoint{4.401052in}{1.351094in}}{\pgfqpoint{4.408866in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.366721in}}{\pgfqpoint{4.421069in}{1.377320in}}{\pgfqpoint{4.421069in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.399421in}}{\pgfqpoint{4.416679in}{1.410020in}}{\pgfqpoint{4.408866in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.425647in}}{\pgfqpoint{4.390453in}{1.430037in}}{\pgfqpoint{4.379403in}{1.430037in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.430037in}}{\pgfqpoint{4.357754in}{1.425647in}}{\pgfqpoint{4.349940in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.410020in}}{\pgfqpoint{4.337736in}{1.399421in}}{\pgfqpoint{4.337736in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.377320in}}{\pgfqpoint{4.342126in}{1.366721in}}{\pgfqpoint{4.349940in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.351094in}}{\pgfqpoint{4.368353in}{1.346704in}}{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.136491in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.136491in}}{\pgfqpoint{4.401052in}{1.140881in}}{\pgfqpoint{4.408866in}{1.148695in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.156508in}}{\pgfqpoint{4.421069in}{1.167107in}}{\pgfqpoint{4.421069in}{1.178158in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.189208in}}{\pgfqpoint{4.416679in}{1.199807in}}{\pgfqpoint{4.408866in}{1.207620in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.215434in}}{\pgfqpoint{4.390453in}{1.219824in}}{\pgfqpoint{4.379403in}{1.219824in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.219824in}}{\pgfqpoint{4.357754in}{1.215434in}}{\pgfqpoint{4.349940in}{1.207620in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.199807in}}{\pgfqpoint{4.337736in}{1.189208in}}{\pgfqpoint{4.337736in}{1.178158in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.167107in}}{\pgfqpoint{4.342126in}{1.156508in}}{\pgfqpoint{4.349940in}{1.148695in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.140881in}}{\pgfqpoint{4.368353in}{1.136491in}}{\pgfqpoint{4.379403in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.136491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.409768in}}{\pgfqpoint{4.401052in}{1.414158in}}{\pgfqpoint{4.408866in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.429785in}}{\pgfqpoint{4.421069in}{1.440384in}}{\pgfqpoint{4.421069in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.462484in}}{\pgfqpoint{4.416679in}{1.473083in}}{\pgfqpoint{4.408866in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.488711in}}{\pgfqpoint{4.390453in}{1.493101in}}{\pgfqpoint{4.379403in}{1.493101in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.493101in}}{\pgfqpoint{4.357754in}{1.488711in}}{\pgfqpoint{4.349940in}{1.480897in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.473083in}}{\pgfqpoint{4.337736in}{1.462484in}}{\pgfqpoint{4.337736in}{1.451434in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.440384in}}{\pgfqpoint{4.342126in}{1.429785in}}{\pgfqpoint{4.349940in}{1.421972in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.414158in}}{\pgfqpoint{4.368353in}{1.409768in}}{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.409768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.346704in}}{\pgfqpoint{4.401052in}{1.351094in}}{\pgfqpoint{4.408866in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.366721in}}{\pgfqpoint{4.421069in}{1.377320in}}{\pgfqpoint{4.421069in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.399421in}}{\pgfqpoint{4.416679in}{1.410020in}}{\pgfqpoint{4.408866in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.425647in}}{\pgfqpoint{4.390453in}{1.430037in}}{\pgfqpoint{4.379403in}{1.430037in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.430037in}}{\pgfqpoint{4.357754in}{1.425647in}}{\pgfqpoint{4.349940in}{1.417833in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.410020in}}{\pgfqpoint{4.337736in}{1.399421in}}{\pgfqpoint{4.337736in}{1.388370in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.377320in}}{\pgfqpoint{4.342126in}{1.366721in}}{\pgfqpoint{4.349940in}{1.358908in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.351094in}}{\pgfqpoint{4.368353in}{1.346704in}}{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.346704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.220576in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.220576in}}{\pgfqpoint{4.401052in}{1.224966in}}{\pgfqpoint{4.408866in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.240594in}}{\pgfqpoint{4.421069in}{1.251193in}}{\pgfqpoint{4.421069in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.273293in}}{\pgfqpoint{4.416679in}{1.283892in}}{\pgfqpoint{4.408866in}{1.291705in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.299519in}}{\pgfqpoint{4.390453in}{1.303909in}}{\pgfqpoint{4.379403in}{1.303909in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.303909in}}{\pgfqpoint{4.357754in}{1.299519in}}{\pgfqpoint{4.349940in}{1.291705in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.283892in}}{\pgfqpoint{4.337736in}{1.273293in}}{\pgfqpoint{4.337736in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.251193in}}{\pgfqpoint{4.342126in}{1.240594in}}{\pgfqpoint{4.349940in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.224966in}}{\pgfqpoint{4.368353in}{1.220576in}}{\pgfqpoint{4.379403in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.220576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.283640in}}{\pgfqpoint{4.401052in}{1.288030in}}{\pgfqpoint{4.408866in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.303657in}}{\pgfqpoint{4.421069in}{1.314256in}}{\pgfqpoint{4.421069in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.336357in}}{\pgfqpoint{4.416679in}{1.346956in}}{\pgfqpoint{4.408866in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.362583in}}{\pgfqpoint{4.390453in}{1.366973in}}{\pgfqpoint{4.379403in}{1.366973in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.366973in}}{\pgfqpoint{4.357754in}{1.362583in}}{\pgfqpoint{4.349940in}{1.354769in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.346956in}}{\pgfqpoint{4.337736in}{1.336357in}}{\pgfqpoint{4.337736in}{1.325307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.314256in}}{\pgfqpoint{4.342126in}{1.303657in}}{\pgfqpoint{4.349940in}{1.295844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.288030in}}{\pgfqpoint{4.368353in}{1.283640in}}{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.283640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.367725in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.367725in}}{\pgfqpoint{4.401052in}{1.372115in}}{\pgfqpoint{4.408866in}{1.379929in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.387743in}}{\pgfqpoint{4.421069in}{1.398342in}}{\pgfqpoint{4.421069in}{1.409392in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.420442in}}{\pgfqpoint{4.416679in}{1.431041in}}{\pgfqpoint{4.408866in}{1.438854in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.446668in}}{\pgfqpoint{4.390453in}{1.451058in}}{\pgfqpoint{4.379403in}{1.451058in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.451058in}}{\pgfqpoint{4.357754in}{1.446668in}}{\pgfqpoint{4.349940in}{1.438854in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.431041in}}{\pgfqpoint{4.337736in}{1.420442in}}{\pgfqpoint{4.337736in}{1.409392in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.398342in}}{\pgfqpoint{4.342126in}{1.387743in}}{\pgfqpoint{4.349940in}{1.379929in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.372115in}}{\pgfqpoint{4.368353in}{1.367725in}}{\pgfqpoint{4.379403in}{1.367725in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.367725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.388746in}}{\pgfqpoint{4.401052in}{1.393137in}}{\pgfqpoint{4.408866in}{1.400950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.408764in}}{\pgfqpoint{4.421069in}{1.419363in}}{\pgfqpoint{4.421069in}{1.430413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.441463in}}{\pgfqpoint{4.416679in}{1.452062in}}{\pgfqpoint{4.408866in}{1.459876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.467689in}}{\pgfqpoint{4.390453in}{1.472080in}}{\pgfqpoint{4.379403in}{1.472080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.472080in}}{\pgfqpoint{4.357754in}{1.467689in}}{\pgfqpoint{4.349940in}{1.459876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.452062in}}{\pgfqpoint{4.337736in}{1.441463in}}{\pgfqpoint{4.337736in}{1.430413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.419363in}}{\pgfqpoint{4.342126in}{1.408764in}}{\pgfqpoint{4.349940in}{1.400950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.393137in}}{\pgfqpoint{4.368353in}{1.388746in}}{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.388746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.221876in}{0.526873in}}{\pgfqpoint{2.232475in}{0.531264in}}{\pgfqpoint{2.240289in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{0.546891in}}{\pgfqpoint{2.252493in}{0.557490in}}{\pgfqpoint{2.252493in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.252493in}{0.579590in}}{\pgfqpoint{2.248103in}{0.590189in}}{\pgfqpoint{2.240289in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.232475in}{0.605816in}}{\pgfqpoint{2.221876in}{0.610207in}}{\pgfqpoint{2.210826in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.199776in}{0.610207in}}{\pgfqpoint{2.189177in}{0.605816in}}{\pgfqpoint{2.181363in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.173550in}{0.590189in}}{\pgfqpoint{2.169160in}{0.579590in}}{\pgfqpoint{2.169160in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.169160in}{0.557490in}}{\pgfqpoint{2.173550in}{0.546891in}}{\pgfqpoint{2.181363in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.189177in}{0.531264in}}{\pgfqpoint{2.199776in}{0.526873in}}{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.061498in}{0.526873in}}{\pgfqpoint{1.072097in}{0.531264in}}{\pgfqpoint{1.079910in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.087724in}{0.546891in}}{\pgfqpoint{1.092114in}{0.557490in}}{\pgfqpoint{1.092114in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.092114in}{0.579590in}}{\pgfqpoint{1.087724in}{0.590189in}}{\pgfqpoint{1.079910in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.072097in}{0.605816in}}{\pgfqpoint{1.061498in}{0.610207in}}{\pgfqpoint{1.050448in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{1.039397in}{0.610207in}}{\pgfqpoint{1.028798in}{0.605816in}}{\pgfqpoint{1.020985in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.013171in}{0.590189in}}{\pgfqpoint{1.008781in}{0.579590in}}{\pgfqpoint{1.008781in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.557490in}}{\pgfqpoint{1.013171in}{0.546891in}}{\pgfqpoint{1.020985in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.028798in}{0.531264in}}{\pgfqpoint{1.039397in}{0.526873in}}{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.752576in}}{\pgfqpoint{3.086763in}{0.756966in}}{\pgfqpoint{3.094577in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.772593in}}{\pgfqpoint{3.106781in}{0.783192in}}{\pgfqpoint{3.106781in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.805292in}}{\pgfqpoint{3.102390in}{0.815892in}}{\pgfqpoint{3.094577in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.831519in}}{\pgfqpoint{3.076164in}{0.835909in}}{\pgfqpoint{3.065114in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.835909in}}{\pgfqpoint{3.043465in}{0.831519in}}{\pgfqpoint{3.035651in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.815892in}}{\pgfqpoint{3.023447in}{0.805292in}}{\pgfqpoint{3.023447in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.783192in}}{\pgfqpoint{3.027838in}{0.772593in}}{\pgfqpoint{3.035651in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.756966in}}{\pgfqpoint{3.054064in}{0.752576in}}{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.752576in}}{\pgfqpoint{3.086763in}{0.756966in}}{\pgfqpoint{3.094577in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.772593in}}{\pgfqpoint{3.106781in}{0.783192in}}{\pgfqpoint{3.106781in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.805292in}}{\pgfqpoint{3.102390in}{0.815892in}}{\pgfqpoint{3.094577in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.831519in}}{\pgfqpoint{3.076164in}{0.835909in}}{\pgfqpoint{3.065114in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.835909in}}{\pgfqpoint{3.043465in}{0.831519in}}{\pgfqpoint{3.035651in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.815892in}}{\pgfqpoint{3.023447in}{0.805292in}}{\pgfqpoint{3.023447in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.783192in}}{\pgfqpoint{3.027838in}{0.772593in}}{\pgfqpoint{3.035651in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.756966in}}{\pgfqpoint{3.054064in}{0.752576in}}{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.752576in}}{\pgfqpoint{3.086763in}{0.756966in}}{\pgfqpoint{3.094577in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.772593in}}{\pgfqpoint{3.106781in}{0.783192in}}{\pgfqpoint{3.106781in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.805292in}}{\pgfqpoint{3.102390in}{0.815892in}}{\pgfqpoint{3.094577in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.831519in}}{\pgfqpoint{3.076164in}{0.835909in}}{\pgfqpoint{3.065114in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.835909in}}{\pgfqpoint{3.043465in}{0.831519in}}{\pgfqpoint{3.035651in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.815892in}}{\pgfqpoint{3.023447in}{0.805292in}}{\pgfqpoint{3.023447in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.783192in}}{\pgfqpoint{3.027838in}{0.772593in}}{\pgfqpoint{3.035651in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.756966in}}{\pgfqpoint{3.054064in}{0.752576in}}{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.203980in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.203980in}}{\pgfqpoint{3.743908in}{1.208371in}}{\pgfqpoint{3.751721in}{1.216184in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.223998in}}{\pgfqpoint{3.763925in}{1.234597in}}{\pgfqpoint{3.763925in}{1.245647in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.256697in}}{\pgfqpoint{3.759535in}{1.267296in}}{\pgfqpoint{3.751721in}{1.275110in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.282923in}}{\pgfqpoint{3.733309in}{1.287314in}}{\pgfqpoint{3.722258in}{1.287314in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.287314in}}{\pgfqpoint{3.700609in}{1.282923in}}{\pgfqpoint{3.692796in}{1.275110in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.267296in}}{\pgfqpoint{3.680592in}{1.256697in}}{\pgfqpoint{3.680592in}{1.245647in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.234597in}}{\pgfqpoint{3.684982in}{1.223998in}}{\pgfqpoint{3.692796in}{1.216184in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.208371in}}{\pgfqpoint{3.711208in}{1.203980in}}{\pgfqpoint{3.722258in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.203980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.733309in}{1.128746in}}{\pgfqpoint{3.743908in}{1.133136in}}{\pgfqpoint{3.751721in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.759535in}{1.148764in}}{\pgfqpoint{3.763925in}{1.159363in}}{\pgfqpoint{3.763925in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.763925in}{1.181463in}}{\pgfqpoint{3.759535in}{1.192062in}}{\pgfqpoint{3.751721in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.743908in}{1.207689in}}{\pgfqpoint{3.733309in}{1.212079in}}{\pgfqpoint{3.722258in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{1.212079in}}{\pgfqpoint{3.700609in}{1.207689in}}{\pgfqpoint{3.692796in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{1.192062in}}{\pgfqpoint{3.680592in}{1.181463in}}{\pgfqpoint{3.680592in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.680592in}{1.159363in}}{\pgfqpoint{3.684982in}{1.148764in}}{\pgfqpoint{3.692796in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.700609in}{1.133136in}}{\pgfqpoint{3.711208in}{1.128746in}}{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.752576in}}{\pgfqpoint{3.086763in}{0.756966in}}{\pgfqpoint{3.094577in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.772593in}}{\pgfqpoint{3.106781in}{0.783192in}}{\pgfqpoint{3.106781in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.805292in}}{\pgfqpoint{3.102390in}{0.815892in}}{\pgfqpoint{3.094577in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.831519in}}{\pgfqpoint{3.076164in}{0.835909in}}{\pgfqpoint{3.065114in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.835909in}}{\pgfqpoint{3.043465in}{0.831519in}}{\pgfqpoint{3.035651in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.815892in}}{\pgfqpoint{3.023447in}{0.805292in}}{\pgfqpoint{3.023447in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.783192in}}{\pgfqpoint{3.027838in}{0.772593in}}{\pgfqpoint{3.035651in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.756966in}}{\pgfqpoint{3.054064in}{0.752576in}}{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathcurveto{\pgfqpoint{3.076164in}{0.677342in}}{\pgfqpoint{3.086763in}{0.681732in}}{\pgfqpoint{3.094577in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.102390in}{0.697359in}}{\pgfqpoint{3.106781in}{0.707958in}}{\pgfqpoint{3.106781in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.106781in}{0.730058in}}{\pgfqpoint{3.102390in}{0.740657in}}{\pgfqpoint{3.094577in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.086763in}{0.756285in}}{\pgfqpoint{3.076164in}{0.760675in}}{\pgfqpoint{3.065114in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{3.054064in}{0.760675in}}{\pgfqpoint{3.043465in}{0.756285in}}{\pgfqpoint{3.035651in}{0.748471in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{0.740657in}}{\pgfqpoint{3.023447in}{0.730058in}}{\pgfqpoint{3.023447in}{0.719008in}}%
\pgfpathcurveto{\pgfqpoint{3.023447in}{0.707958in}}{\pgfqpoint{3.027838in}{0.697359in}}{\pgfqpoint{3.035651in}{0.689545in}}%
\pgfpathcurveto{\pgfqpoint{3.043465in}{0.681732in}}{\pgfqpoint{3.054064in}{0.677342in}}{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{0.677342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.526873in}}{\pgfqpoint{2.593905in}{0.531264in}}{\pgfqpoint{2.601718in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.546891in}}{\pgfqpoint{2.613922in}{0.557490in}}{\pgfqpoint{2.613922in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.579590in}}{\pgfqpoint{2.609532in}{0.590189in}}{\pgfqpoint{2.601718in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.605816in}}{\pgfqpoint{2.583306in}{0.610207in}}{\pgfqpoint{2.572256in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.610207in}}{\pgfqpoint{2.550607in}{0.605816in}}{\pgfqpoint{2.542793in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.590189in}}{\pgfqpoint{2.530589in}{0.579590in}}{\pgfqpoint{2.530589in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.557490in}}{\pgfqpoint{2.534979in}{0.546891in}}{\pgfqpoint{2.542793in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.531264in}}{\pgfqpoint{2.561206in}{0.526873in}}{\pgfqpoint{2.572256in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.139494in}}{\pgfqpoint{2.593905in}{1.143884in}}{\pgfqpoint{2.601718in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.159511in}}{\pgfqpoint{2.613922in}{1.170110in}}{\pgfqpoint{2.613922in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{1.192211in}}{\pgfqpoint{2.609532in}{1.202810in}}{\pgfqpoint{2.601718in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{1.218437in}}{\pgfqpoint{2.583306in}{1.222827in}}{\pgfqpoint{2.572256in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{1.222827in}}{\pgfqpoint{2.550607in}{1.218437in}}{\pgfqpoint{2.542793in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{1.202810in}}{\pgfqpoint{2.530589in}{1.192211in}}{\pgfqpoint{2.530589in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.170110in}}{\pgfqpoint{2.534979in}{1.159511in}}{\pgfqpoint{2.542793in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.143884in}}{\pgfqpoint{2.561206in}{1.139494in}}{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.547908in}}{\pgfqpoint{3.497478in}{1.552298in}}{\pgfqpoint{3.505292in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.567925in}}{\pgfqpoint{3.517496in}{1.578524in}}{\pgfqpoint{3.517496in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.600624in}}{\pgfqpoint{3.513106in}{1.611223in}}{\pgfqpoint{3.505292in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.626851in}}{\pgfqpoint{3.486879in}{1.631241in}}{\pgfqpoint{3.475829in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.631241in}}{\pgfqpoint{3.454180in}{1.626851in}}{\pgfqpoint{3.446366in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.611223in}}{\pgfqpoint{3.434163in}{1.600624in}}{\pgfqpoint{3.434163in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.578524in}}{\pgfqpoint{3.438553in}{1.567925in}}{\pgfqpoint{3.446366in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.552298in}}{\pgfqpoint{3.464779in}{1.547908in}}{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.547908in}}{\pgfqpoint{4.401052in}{1.552298in}}{\pgfqpoint{4.408866in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.567925in}}{\pgfqpoint{4.421069in}{1.578524in}}{\pgfqpoint{4.421069in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.600624in}}{\pgfqpoint{4.416679in}{1.611223in}}{\pgfqpoint{4.408866in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.626851in}}{\pgfqpoint{4.390453in}{1.631241in}}{\pgfqpoint{4.379403in}{1.631241in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.631241in}}{\pgfqpoint{4.357754in}{1.626851in}}{\pgfqpoint{4.349940in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.611223in}}{\pgfqpoint{4.337736in}{1.600624in}}{\pgfqpoint{4.337736in}{1.589574in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.578524in}}{\pgfqpoint{4.342126in}{1.567925in}}{\pgfqpoint{4.349940in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.552298in}}{\pgfqpoint{4.368353in}{1.547908in}}{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.547908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathcurveto{\pgfqpoint{1.209874in}{0.717466in}}{\pgfqpoint{1.220473in}{0.721857in}}{\pgfqpoint{1.228287in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.236100in}{0.737484in}}{\pgfqpoint{1.240490in}{0.748083in}}{\pgfqpoint{1.240490in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.240490in}{0.770183in}}{\pgfqpoint{1.236100in}{0.780782in}}{\pgfqpoint{1.228287in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{0.796410in}}{\pgfqpoint{1.209874in}{0.800800in}}{\pgfqpoint{1.198824in}{0.800800in}}%
\pgfpathcurveto{\pgfqpoint{1.187774in}{0.800800in}}{\pgfqpoint{1.177175in}{0.796410in}}{\pgfqpoint{1.169361in}{0.788596in}}%
\pgfpathcurveto{\pgfqpoint{1.161547in}{0.780782in}}{\pgfqpoint{1.157157in}{0.770183in}}{\pgfqpoint{1.157157in}{0.759133in}}%
\pgfpathcurveto{\pgfqpoint{1.157157in}{0.748083in}}{\pgfqpoint{1.161547in}{0.737484in}}{\pgfqpoint{1.169361in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.177175in}{0.721857in}}{\pgfqpoint{1.187774in}{0.717466in}}{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.717466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.486879in}{1.343701in}}{\pgfqpoint{3.497478in}{1.348091in}}{\pgfqpoint{3.505292in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.513106in}{1.363718in}}{\pgfqpoint{3.517496in}{1.374317in}}{\pgfqpoint{3.517496in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.517496in}{1.396418in}}{\pgfqpoint{3.513106in}{1.407017in}}{\pgfqpoint{3.505292in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.497478in}{1.422644in}}{\pgfqpoint{3.486879in}{1.427034in}}{\pgfqpoint{3.475829in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.464779in}{1.427034in}}{\pgfqpoint{3.454180in}{1.422644in}}{\pgfqpoint{3.446366in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.438553in}{1.407017in}}{\pgfqpoint{3.434163in}{1.396418in}}{\pgfqpoint{3.434163in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.434163in}{1.374317in}}{\pgfqpoint{3.438553in}{1.363718in}}{\pgfqpoint{3.446366in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.454180in}{1.348091in}}{\pgfqpoint{3.464779in}{1.343701in}}{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.086223in}}{\pgfqpoint{2.794699in}{1.090613in}}{\pgfqpoint{2.802513in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.106240in}}{\pgfqpoint{2.814716in}{1.116839in}}{\pgfqpoint{2.814716in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.138939in}}{\pgfqpoint{2.810326in}{1.149538in}}{\pgfqpoint{2.802513in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.165166in}}{\pgfqpoint{2.784100in}{1.169556in}}{\pgfqpoint{2.773050in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.169556in}}{\pgfqpoint{2.751401in}{1.165166in}}{\pgfqpoint{2.743587in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.149538in}}{\pgfqpoint{2.731383in}{1.138939in}}{\pgfqpoint{2.731383in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.116839in}}{\pgfqpoint{2.735773in}{1.106240in}}{\pgfqpoint{2.743587in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.090613in}}{\pgfqpoint{2.762000in}{1.086223in}}{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.086223in}}{\pgfqpoint{2.794699in}{1.090613in}}{\pgfqpoint{2.802513in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.106240in}}{\pgfqpoint{2.814716in}{1.116839in}}{\pgfqpoint{2.814716in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.138939in}}{\pgfqpoint{2.810326in}{1.149538in}}{\pgfqpoint{2.802513in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.165166in}}{\pgfqpoint{2.784100in}{1.169556in}}{\pgfqpoint{2.773050in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.169556in}}{\pgfqpoint{2.751401in}{1.165166in}}{\pgfqpoint{2.743587in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.149538in}}{\pgfqpoint{2.731383in}{1.138939in}}{\pgfqpoint{2.731383in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.116839in}}{\pgfqpoint{2.735773in}{1.106240in}}{\pgfqpoint{2.743587in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.090613in}}{\pgfqpoint{2.762000in}{1.086223in}}{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{1.086223in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{1.086223in}}{\pgfqpoint{2.393111in}{1.090613in}}{\pgfqpoint{2.400924in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{1.106240in}}{\pgfqpoint{2.413128in}{1.116839in}}{\pgfqpoint{2.413128in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.138939in}}{\pgfqpoint{2.408738in}{1.149538in}}{\pgfqpoint{2.400924in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.165166in}}{\pgfqpoint{2.382512in}{1.169556in}}{\pgfqpoint{2.371462in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.169556in}}{\pgfqpoint{2.349812in}{1.165166in}}{\pgfqpoint{2.341999in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.149538in}}{\pgfqpoint{2.329795in}{1.138939in}}{\pgfqpoint{2.329795in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{1.116839in}}{\pgfqpoint{2.334185in}{1.106240in}}{\pgfqpoint{2.341999in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{1.090613in}}{\pgfqpoint{2.360411in}{1.086223in}}{\pgfqpoint{2.371462in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{1.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.086223in}}{\pgfqpoint{2.794699in}{1.090613in}}{\pgfqpoint{2.802513in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.106240in}}{\pgfqpoint{2.814716in}{1.116839in}}{\pgfqpoint{2.814716in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.138939in}}{\pgfqpoint{2.810326in}{1.149538in}}{\pgfqpoint{2.802513in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.165166in}}{\pgfqpoint{2.784100in}{1.169556in}}{\pgfqpoint{2.773050in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.169556in}}{\pgfqpoint{2.751401in}{1.165166in}}{\pgfqpoint{2.743587in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.149538in}}{\pgfqpoint{2.731383in}{1.138939in}}{\pgfqpoint{2.731383in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.116839in}}{\pgfqpoint{2.735773in}{1.106240in}}{\pgfqpoint{2.743587in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.090613in}}{\pgfqpoint{2.762000in}{1.086223in}}{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.086223in}}{\pgfqpoint{2.794699in}{1.090613in}}{\pgfqpoint{2.802513in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.106240in}}{\pgfqpoint{2.814716in}{1.116839in}}{\pgfqpoint{2.814716in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.138939in}}{\pgfqpoint{2.810326in}{1.149538in}}{\pgfqpoint{2.802513in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.165166in}}{\pgfqpoint{2.784100in}{1.169556in}}{\pgfqpoint{2.773050in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.169556in}}{\pgfqpoint{2.751401in}{1.165166in}}{\pgfqpoint{2.743587in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.149538in}}{\pgfqpoint{2.731383in}{1.138939in}}{\pgfqpoint{2.731383in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.116839in}}{\pgfqpoint{2.735773in}{1.106240in}}{\pgfqpoint{2.743587in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.090613in}}{\pgfqpoint{2.762000in}{1.086223in}}{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{1.024073in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{1.024073in}}{\pgfqpoint{2.393111in}{1.028463in}}{\pgfqpoint{2.400924in}{1.036277in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{1.044090in}}{\pgfqpoint{2.413128in}{1.054689in}}{\pgfqpoint{2.413128in}{1.065739in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.076789in}}{\pgfqpoint{2.408738in}{1.087388in}}{\pgfqpoint{2.400924in}{1.095202in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.103016in}}{\pgfqpoint{2.382512in}{1.107406in}}{\pgfqpoint{2.371462in}{1.107406in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.107406in}}{\pgfqpoint{2.349812in}{1.103016in}}{\pgfqpoint{2.341999in}{1.095202in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.087388in}}{\pgfqpoint{2.329795in}{1.076789in}}{\pgfqpoint{2.329795in}{1.065739in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{1.054689in}}{\pgfqpoint{2.334185in}{1.044090in}}{\pgfqpoint{2.341999in}{1.036277in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{1.028463in}}{\pgfqpoint{2.360411in}{1.024073in}}{\pgfqpoint{2.371462in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{1.024073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.984894in}{1.210522in}}{\pgfqpoint{2.995493in}{1.214913in}}{\pgfqpoint{3.003307in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{3.011120in}{1.230540in}}{\pgfqpoint{3.015511in}{1.241139in}}{\pgfqpoint{3.015511in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{3.015511in}{1.263239in}}{\pgfqpoint{3.011120in}{1.273838in}}{\pgfqpoint{3.003307in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.995493in}{1.289465in}}{\pgfqpoint{2.984894in}{1.293856in}}{\pgfqpoint{2.973844in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{2.962794in}{1.293856in}}{\pgfqpoint{2.952195in}{1.289465in}}{\pgfqpoint{2.944381in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.936568in}{1.273838in}}{\pgfqpoint{2.932177in}{1.263239in}}{\pgfqpoint{2.932177in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.932177in}{1.241139in}}{\pgfqpoint{2.936568in}{1.230540in}}{\pgfqpoint{2.944381in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.952195in}{1.214913in}}{\pgfqpoint{2.962794in}{1.210522in}}{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.086223in}}{\pgfqpoint{2.794699in}{1.090613in}}{\pgfqpoint{2.802513in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.106240in}}{\pgfqpoint{2.814716in}{1.116839in}}{\pgfqpoint{2.814716in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.138939in}}{\pgfqpoint{2.810326in}{1.149538in}}{\pgfqpoint{2.802513in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.165166in}}{\pgfqpoint{2.784100in}{1.169556in}}{\pgfqpoint{2.773050in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.169556in}}{\pgfqpoint{2.751401in}{1.165166in}}{\pgfqpoint{2.743587in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.149538in}}{\pgfqpoint{2.731383in}{1.138939in}}{\pgfqpoint{2.731383in}{1.127889in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.116839in}}{\pgfqpoint{2.735773in}{1.106240in}}{\pgfqpoint{2.743587in}{1.098426in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.090613in}}{\pgfqpoint{2.762000in}{1.086223in}}{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.984894in}{1.210522in}}{\pgfqpoint{2.995493in}{1.214913in}}{\pgfqpoint{3.003307in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{3.011120in}{1.230540in}}{\pgfqpoint{3.015511in}{1.241139in}}{\pgfqpoint{3.015511in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{3.015511in}{1.263239in}}{\pgfqpoint{3.011120in}{1.273838in}}{\pgfqpoint{3.003307in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.995493in}{1.289465in}}{\pgfqpoint{2.984894in}{1.293856in}}{\pgfqpoint{2.973844in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{2.962794in}{1.293856in}}{\pgfqpoint{2.952195in}{1.289465in}}{\pgfqpoint{2.944381in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.936568in}{1.273838in}}{\pgfqpoint{2.932177in}{1.263239in}}{\pgfqpoint{2.932177in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.932177in}{1.241139in}}{\pgfqpoint{2.936568in}{1.230540in}}{\pgfqpoint{2.944381in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.952195in}{1.214913in}}{\pgfqpoint{2.962794in}{1.210522in}}{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973844in}{1.521272in}}%
\pgfpathcurveto{\pgfqpoint{2.984894in}{1.521272in}}{\pgfqpoint{2.995493in}{1.525662in}}{\pgfqpoint{3.003307in}{1.533476in}}%
\pgfpathcurveto{\pgfqpoint{3.011120in}{1.541289in}}{\pgfqpoint{3.015511in}{1.551888in}}{\pgfqpoint{3.015511in}{1.562939in}}%
\pgfpathcurveto{\pgfqpoint{3.015511in}{1.573989in}}{\pgfqpoint{3.011120in}{1.584588in}}{\pgfqpoint{3.003307in}{1.592401in}}%
\pgfpathcurveto{\pgfqpoint{2.995493in}{1.600215in}}{\pgfqpoint{2.984894in}{1.604605in}}{\pgfqpoint{2.973844in}{1.604605in}}%
\pgfpathcurveto{\pgfqpoint{2.962794in}{1.604605in}}{\pgfqpoint{2.952195in}{1.600215in}}{\pgfqpoint{2.944381in}{1.592401in}}%
\pgfpathcurveto{\pgfqpoint{2.936568in}{1.584588in}}{\pgfqpoint{2.932177in}{1.573989in}}{\pgfqpoint{2.932177in}{1.562939in}}%
\pgfpathcurveto{\pgfqpoint{2.932177in}{1.551888in}}{\pgfqpoint{2.936568in}{1.541289in}}{\pgfqpoint{2.944381in}{1.533476in}}%
\pgfpathcurveto{\pgfqpoint{2.952195in}{1.525662in}}{\pgfqpoint{2.962794in}{1.521272in}}{\pgfqpoint{2.973844in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{2.973844in}{1.521272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.210522in}}{\pgfqpoint{2.794699in}{1.214913in}}{\pgfqpoint{2.802513in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.230540in}}{\pgfqpoint{2.814716in}{1.241139in}}{\pgfqpoint{2.814716in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.263239in}}{\pgfqpoint{2.810326in}{1.273838in}}{\pgfqpoint{2.802513in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.289465in}}{\pgfqpoint{2.784100in}{1.293856in}}{\pgfqpoint{2.773050in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.293856in}}{\pgfqpoint{2.751401in}{1.289465in}}{\pgfqpoint{2.743587in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.273838in}}{\pgfqpoint{2.731383in}{1.263239in}}{\pgfqpoint{2.731383in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.241139in}}{\pgfqpoint{2.735773in}{1.230540in}}{\pgfqpoint{2.743587in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.214913in}}{\pgfqpoint{2.762000in}{1.210522in}}{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{1.024073in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{1.024073in}}{\pgfqpoint{2.393111in}{1.028463in}}{\pgfqpoint{2.400924in}{1.036277in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{1.044090in}}{\pgfqpoint{2.413128in}{1.054689in}}{\pgfqpoint{2.413128in}{1.065739in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.076789in}}{\pgfqpoint{2.408738in}{1.087388in}}{\pgfqpoint{2.400924in}{1.095202in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.103016in}}{\pgfqpoint{2.382512in}{1.107406in}}{\pgfqpoint{2.371462in}{1.107406in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.107406in}}{\pgfqpoint{2.349812in}{1.103016in}}{\pgfqpoint{2.341999in}{1.095202in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.087388in}}{\pgfqpoint{2.329795in}{1.076789in}}{\pgfqpoint{2.329795in}{1.065739in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{1.054689in}}{\pgfqpoint{2.334185in}{1.044090in}}{\pgfqpoint{2.341999in}{1.036277in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{1.028463in}}{\pgfqpoint{2.360411in}{1.024073in}}{\pgfqpoint{2.371462in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{1.024073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.210522in}}{\pgfqpoint{2.794699in}{1.214913in}}{\pgfqpoint{2.802513in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.230540in}}{\pgfqpoint{2.814716in}{1.241139in}}{\pgfqpoint{2.814716in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.263239in}}{\pgfqpoint{2.810326in}{1.273838in}}{\pgfqpoint{2.802513in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.289465in}}{\pgfqpoint{2.784100in}{1.293856in}}{\pgfqpoint{2.773050in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.293856in}}{\pgfqpoint{2.751401in}{1.289465in}}{\pgfqpoint{2.743587in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.273838in}}{\pgfqpoint{2.731383in}{1.263239in}}{\pgfqpoint{2.731383in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.241139in}}{\pgfqpoint{2.735773in}{1.230540in}}{\pgfqpoint{2.743587in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.214913in}}{\pgfqpoint{2.762000in}{1.210522in}}{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.210522in}}{\pgfqpoint{2.794699in}{1.214913in}}{\pgfqpoint{2.802513in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.230540in}}{\pgfqpoint{2.814716in}{1.241139in}}{\pgfqpoint{2.814716in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.263239in}}{\pgfqpoint{2.810326in}{1.273838in}}{\pgfqpoint{2.802513in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.289465in}}{\pgfqpoint{2.784100in}{1.293856in}}{\pgfqpoint{2.773050in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.293856in}}{\pgfqpoint{2.751401in}{1.289465in}}{\pgfqpoint{2.743587in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.273838in}}{\pgfqpoint{2.731383in}{1.263239in}}{\pgfqpoint{2.731383in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.241139in}}{\pgfqpoint{2.735773in}{1.230540in}}{\pgfqpoint{2.743587in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.214913in}}{\pgfqpoint{2.762000in}{1.210522in}}{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.961923in}}{\pgfqpoint{2.393111in}{0.966313in}}{\pgfqpoint{2.400924in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.981940in}}{\pgfqpoint{2.413128in}{0.992539in}}{\pgfqpoint{2.413128in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{1.014640in}}{\pgfqpoint{2.408738in}{1.025239in}}{\pgfqpoint{2.400924in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.040866in}}{\pgfqpoint{2.382512in}{1.045256in}}{\pgfqpoint{2.371462in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{1.045256in}}{\pgfqpoint{2.349812in}{1.040866in}}{\pgfqpoint{2.341999in}{1.033052in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{1.025239in}}{\pgfqpoint{2.329795in}{1.014640in}}{\pgfqpoint{2.329795in}{1.003589in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.992539in}}{\pgfqpoint{2.334185in}{0.981940in}}{\pgfqpoint{2.341999in}{0.974127in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.966313in}}{\pgfqpoint{2.360411in}{0.961923in}}{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.961923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.984894in}{1.210522in}}{\pgfqpoint{2.995493in}{1.214913in}}{\pgfqpoint{3.003307in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{3.011120in}{1.230540in}}{\pgfqpoint{3.015511in}{1.241139in}}{\pgfqpoint{3.015511in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{3.015511in}{1.263239in}}{\pgfqpoint{3.011120in}{1.273838in}}{\pgfqpoint{3.003307in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.995493in}{1.289465in}}{\pgfqpoint{2.984894in}{1.293856in}}{\pgfqpoint{2.973844in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{2.962794in}{1.293856in}}{\pgfqpoint{2.952195in}{1.289465in}}{\pgfqpoint{2.944381in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{2.936568in}{1.273838in}}{\pgfqpoint{2.932177in}{1.263239in}}{\pgfqpoint{2.932177in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{2.932177in}{1.241139in}}{\pgfqpoint{2.936568in}{1.230540in}}{\pgfqpoint{2.944381in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{2.952195in}{1.214913in}}{\pgfqpoint{2.962794in}{1.210522in}}{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.973844in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773050in}{1.024073in}}%
\pgfpathcurveto{\pgfqpoint{2.784100in}{1.024073in}}{\pgfqpoint{2.794699in}{1.028463in}}{\pgfqpoint{2.802513in}{1.036277in}}%
\pgfpathcurveto{\pgfqpoint{2.810326in}{1.044090in}}{\pgfqpoint{2.814716in}{1.054689in}}{\pgfqpoint{2.814716in}{1.065739in}}%
\pgfpathcurveto{\pgfqpoint{2.814716in}{1.076789in}}{\pgfqpoint{2.810326in}{1.087388in}}{\pgfqpoint{2.802513in}{1.095202in}}%
\pgfpathcurveto{\pgfqpoint{2.794699in}{1.103016in}}{\pgfqpoint{2.784100in}{1.107406in}}{\pgfqpoint{2.773050in}{1.107406in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.107406in}}{\pgfqpoint{2.751401in}{1.103016in}}{\pgfqpoint{2.743587in}{1.095202in}}%
\pgfpathcurveto{\pgfqpoint{2.735773in}{1.087388in}}{\pgfqpoint{2.731383in}{1.076789in}}{\pgfqpoint{2.731383in}{1.065739in}}%
\pgfpathcurveto{\pgfqpoint{2.731383in}{1.054689in}}{\pgfqpoint{2.735773in}{1.044090in}}{\pgfqpoint{2.743587in}{1.036277in}}%
\pgfpathcurveto{\pgfqpoint{2.751401in}{1.028463in}}{\pgfqpoint{2.762000in}{1.024073in}}{\pgfqpoint{2.773050in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.024073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.899773in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.899773in}}{\pgfqpoint{2.393111in}{0.904163in}}{\pgfqpoint{2.400924in}{0.911977in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.919790in}}{\pgfqpoint{2.413128in}{0.930389in}}{\pgfqpoint{2.413128in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{0.952490in}}{\pgfqpoint{2.408738in}{0.963089in}}{\pgfqpoint{2.400924in}{0.970902in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{0.978716in}}{\pgfqpoint{2.382512in}{0.983106in}}{\pgfqpoint{2.371462in}{0.983106in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{0.983106in}}{\pgfqpoint{2.349812in}{0.978716in}}{\pgfqpoint{2.341999in}{0.970902in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{0.963089in}}{\pgfqpoint{2.329795in}{0.952490in}}{\pgfqpoint{2.329795in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.930389in}}{\pgfqpoint{2.334185in}{0.919790in}}{\pgfqpoint{2.341999in}{0.911977in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.904163in}}{\pgfqpoint{2.360411in}{0.899773in}}{\pgfqpoint{2.371462in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.899773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371462in}{0.899773in}}%
\pgfpathcurveto{\pgfqpoint{2.382512in}{0.899773in}}{\pgfqpoint{2.393111in}{0.904163in}}{\pgfqpoint{2.400924in}{0.911977in}}%
\pgfpathcurveto{\pgfqpoint{2.408738in}{0.919790in}}{\pgfqpoint{2.413128in}{0.930389in}}{\pgfqpoint{2.413128in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{2.413128in}{0.952490in}}{\pgfqpoint{2.408738in}{0.963089in}}{\pgfqpoint{2.400924in}{0.970902in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{0.978716in}}{\pgfqpoint{2.382512in}{0.983106in}}{\pgfqpoint{2.371462in}{0.983106in}}%
\pgfpathcurveto{\pgfqpoint{2.360411in}{0.983106in}}{\pgfqpoint{2.349812in}{0.978716in}}{\pgfqpoint{2.341999in}{0.970902in}}%
\pgfpathcurveto{\pgfqpoint{2.334185in}{0.963089in}}{\pgfqpoint{2.329795in}{0.952490in}}{\pgfqpoint{2.329795in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{0.930389in}}{\pgfqpoint{2.334185in}{0.919790in}}{\pgfqpoint{2.341999in}{0.911977in}}%
\pgfpathcurveto{\pgfqpoint{2.349812in}{0.904163in}}{\pgfqpoint{2.360411in}{0.899773in}}{\pgfqpoint{2.371462in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.899773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.667594in}{1.956321in}}{\pgfqpoint{3.678193in}{1.960711in}}{\pgfqpoint{3.686007in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.693820in}{1.976339in}}{\pgfqpoint{3.698211in}{1.986938in}}{\pgfqpoint{3.698211in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.698211in}{2.009038in}}{\pgfqpoint{3.693820in}{2.019637in}}{\pgfqpoint{3.686007in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.035264in}}{\pgfqpoint{3.667594in}{2.039655in}}{\pgfqpoint{3.656544in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.645494in}{2.039655in}}{\pgfqpoint{3.634895in}{2.035264in}}{\pgfqpoint{3.627081in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.619268in}{2.019637in}}{\pgfqpoint{3.614877in}{2.009038in}}{\pgfqpoint{3.614877in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.614877in}{1.986938in}}{\pgfqpoint{3.619268in}{1.976339in}}{\pgfqpoint{3.627081in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.634895in}{1.960711in}}{\pgfqpoint{3.645494in}{1.956321in}}{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{1.527487in}}{\pgfqpoint{4.039623in}{1.531877in}}{\pgfqpoint{4.047436in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.547504in}}{\pgfqpoint{4.059640in}{1.558103in}}{\pgfqpoint{4.059640in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{4.059640in}{1.580204in}}{\pgfqpoint{4.055250in}{1.590803in}}{\pgfqpoint{4.047436in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{4.039623in}{1.606430in}}{\pgfqpoint{4.029024in}{1.610820in}}{\pgfqpoint{4.017973in}{1.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.610820in}}{\pgfqpoint{3.996324in}{1.606430in}}{\pgfqpoint{3.988511in}{1.598616in}}%
\pgfpathcurveto{\pgfqpoint{3.980697in}{1.590803in}}{\pgfqpoint{3.976307in}{1.580204in}}{\pgfqpoint{3.976307in}{1.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.976307in}{1.558103in}}{\pgfqpoint{3.980697in}{1.547504in}}{\pgfqpoint{3.988511in}{1.539691in}}%
\pgfpathcurveto{\pgfqpoint{3.996324in}{1.531877in}}{\pgfqpoint{4.006923in}{1.527487in}}{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.527487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{1.017112in}{0.526873in}}{\pgfqpoint{1.027711in}{0.531264in}}{\pgfqpoint{1.035524in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{1.043338in}{0.546891in}}{\pgfqpoint{1.047728in}{0.557490in}}{\pgfqpoint{1.047728in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{1.047728in}{0.579590in}}{\pgfqpoint{1.043338in}{0.590189in}}{\pgfqpoint{1.035524in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{1.027711in}{0.605816in}}{\pgfqpoint{1.017112in}{0.610207in}}{\pgfqpoint{1.006061in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.995011in}{0.610207in}}{\pgfqpoint{0.984412in}{0.605816in}}{\pgfqpoint{0.976599in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.590189in}}{\pgfqpoint{0.964395in}{0.579590in}}{\pgfqpoint{0.964395in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{0.557490in}}{\pgfqpoint{0.968785in}{0.546891in}}{\pgfqpoint{0.976599in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.984412in}{0.531264in}}{\pgfqpoint{0.995011in}{0.526873in}}{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778133in}{1.079593in}}%
\pgfpathcurveto{\pgfqpoint{2.789183in}{1.079593in}}{\pgfqpoint{2.799782in}{1.083983in}}{\pgfqpoint{2.807596in}{1.091797in}}%
\pgfpathcurveto{\pgfqpoint{2.815410in}{1.099611in}}{\pgfqpoint{2.819800in}{1.110210in}}{\pgfqpoint{2.819800in}{1.121260in}}%
\pgfpathcurveto{\pgfqpoint{2.819800in}{1.132310in}}{\pgfqpoint{2.815410in}{1.142909in}}{\pgfqpoint{2.807596in}{1.150723in}}%
\pgfpathcurveto{\pgfqpoint{2.799782in}{1.158536in}}{\pgfqpoint{2.789183in}{1.162927in}}{\pgfqpoint{2.778133in}{1.162927in}}%
\pgfpathcurveto{\pgfqpoint{2.767083in}{1.162927in}}{\pgfqpoint{2.756484in}{1.158536in}}{\pgfqpoint{2.748670in}{1.150723in}}%
\pgfpathcurveto{\pgfqpoint{2.740857in}{1.142909in}}{\pgfqpoint{2.736467in}{1.132310in}}{\pgfqpoint{2.736467in}{1.121260in}}%
\pgfpathcurveto{\pgfqpoint{2.736467in}{1.110210in}}{\pgfqpoint{2.740857in}{1.099611in}}{\pgfqpoint{2.748670in}{1.091797in}}%
\pgfpathcurveto{\pgfqpoint{2.756484in}{1.083983in}}{\pgfqpoint{2.767083in}{1.079593in}}{\pgfqpoint{2.778133in}{1.079593in}}%
\pgfpathlineto{\pgfqpoint{2.778133in}{1.079593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503630in}{0.990650in}}%
\pgfpathcurveto{\pgfqpoint{2.514680in}{0.990650in}}{\pgfqpoint{2.525279in}{0.995040in}}{\pgfqpoint{2.533093in}{1.002854in}}%
\pgfpathcurveto{\pgfqpoint{2.540906in}{1.010667in}}{\pgfqpoint{2.545296in}{1.021266in}}{\pgfqpoint{2.545296in}{1.032316in}}%
\pgfpathcurveto{\pgfqpoint{2.545296in}{1.043367in}}{\pgfqpoint{2.540906in}{1.053966in}}{\pgfqpoint{2.533093in}{1.061779in}}%
\pgfpathcurveto{\pgfqpoint{2.525279in}{1.069593in}}{\pgfqpoint{2.514680in}{1.073983in}}{\pgfqpoint{2.503630in}{1.073983in}}%
\pgfpathcurveto{\pgfqpoint{2.492580in}{1.073983in}}{\pgfqpoint{2.481981in}{1.069593in}}{\pgfqpoint{2.474167in}{1.061779in}}%
\pgfpathcurveto{\pgfqpoint{2.466353in}{1.053966in}}{\pgfqpoint{2.461963in}{1.043367in}}{\pgfqpoint{2.461963in}{1.032316in}}%
\pgfpathcurveto{\pgfqpoint{2.461963in}{1.021266in}}{\pgfqpoint{2.466353in}{1.010667in}}{\pgfqpoint{2.474167in}{1.002854in}}%
\pgfpathcurveto{\pgfqpoint{2.481981in}{0.995040in}}{\pgfqpoint{2.492580in}{0.990650in}}{\pgfqpoint{2.503630in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{2.503630in}{0.990650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathcurveto{\pgfqpoint{0.913410in}{0.526873in}}{\pgfqpoint{0.924009in}{0.531264in}}{\pgfqpoint{0.931823in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.939637in}{0.546891in}}{\pgfqpoint{0.944027in}{0.557490in}}{\pgfqpoint{0.944027in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.944027in}{0.579590in}}{\pgfqpoint{0.939637in}{0.590189in}}{\pgfqpoint{0.931823in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.924009in}{0.605816in}}{\pgfqpoint{0.913410in}{0.610207in}}{\pgfqpoint{0.902360in}{0.610207in}}%
\pgfpathcurveto{\pgfqpoint{0.891310in}{0.610207in}}{\pgfqpoint{0.880711in}{0.605816in}}{\pgfqpoint{0.872897in}{0.598003in}}%
\pgfpathcurveto{\pgfqpoint{0.865084in}{0.590189in}}{\pgfqpoint{0.860694in}{0.579590in}}{\pgfqpoint{0.860694in}{0.568540in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{0.557490in}}{\pgfqpoint{0.865084in}{0.546891in}}{\pgfqpoint{0.872897in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.880711in}{0.531264in}}{\pgfqpoint{0.891310in}{0.526873in}}{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.526873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.117484in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.117484in}}{\pgfqpoint{3.176856in}{1.121874in}}{\pgfqpoint{3.184669in}{1.129687in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.137501in}}{\pgfqpoint{3.196873in}{1.148100in}}{\pgfqpoint{3.196873in}{1.159150in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.170200in}}{\pgfqpoint{3.192483in}{1.180799in}}{\pgfqpoint{3.184669in}{1.188613in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.196427in}}{\pgfqpoint{3.166256in}{1.200817in}}{\pgfqpoint{3.155206in}{1.200817in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.200817in}}{\pgfqpoint{3.133557in}{1.196427in}}{\pgfqpoint{3.125744in}{1.188613in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.180799in}}{\pgfqpoint{3.113540in}{1.170200in}}{\pgfqpoint{3.113540in}{1.159150in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.148100in}}{\pgfqpoint{3.117930in}{1.137501in}}{\pgfqpoint{3.125744in}{1.129687in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.121874in}}{\pgfqpoint{3.144156in}{1.117484in}}{\pgfqpoint{3.155206in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.117484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.100364in}}{\pgfqpoint{3.176856in}{1.104755in}}{\pgfqpoint{3.184669in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.120382in}}{\pgfqpoint{3.196873in}{1.130981in}}{\pgfqpoint{3.196873in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.153081in}}{\pgfqpoint{3.192483in}{1.163680in}}{\pgfqpoint{3.184669in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.179308in}}{\pgfqpoint{3.166256in}{1.183698in}}{\pgfqpoint{3.155206in}{1.183698in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.183698in}}{\pgfqpoint{3.133557in}{1.179308in}}{\pgfqpoint{3.125744in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.163680in}}{\pgfqpoint{3.113540in}{1.153081in}}{\pgfqpoint{3.113540in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.130981in}}{\pgfqpoint{3.117930in}{1.120382in}}{\pgfqpoint{3.125744in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.104755in}}{\pgfqpoint{3.144156in}{1.100364in}}{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067764in}{1.776570in}}%
\pgfpathcurveto{\pgfqpoint{3.078814in}{1.776570in}}{\pgfqpoint{3.089413in}{1.780961in}}{\pgfqpoint{3.097227in}{1.788774in}}%
\pgfpathcurveto{\pgfqpoint{3.105040in}{1.796588in}}{\pgfqpoint{3.109430in}{1.807187in}}{\pgfqpoint{3.109430in}{1.818237in}}%
\pgfpathcurveto{\pgfqpoint{3.109430in}{1.829287in}}{\pgfqpoint{3.105040in}{1.839886in}}{\pgfqpoint{3.097227in}{1.847700in}}%
\pgfpathcurveto{\pgfqpoint{3.089413in}{1.855513in}}{\pgfqpoint{3.078814in}{1.859904in}}{\pgfqpoint{3.067764in}{1.859904in}}%
\pgfpathcurveto{\pgfqpoint{3.056714in}{1.859904in}}{\pgfqpoint{3.046115in}{1.855513in}}{\pgfqpoint{3.038301in}{1.847700in}}%
\pgfpathcurveto{\pgfqpoint{3.030487in}{1.839886in}}{\pgfqpoint{3.026097in}{1.829287in}}{\pgfqpoint{3.026097in}{1.818237in}}%
\pgfpathcurveto{\pgfqpoint{3.026097in}{1.807187in}}{\pgfqpoint{3.030487in}{1.796588in}}{\pgfqpoint{3.038301in}{1.788774in}}%
\pgfpathcurveto{\pgfqpoint{3.046115in}{1.780961in}}{\pgfqpoint{3.056714in}{1.776570in}}{\pgfqpoint{3.067764in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{3.067764in}{1.776570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.108924in}}{\pgfqpoint{3.176856in}{1.113314in}}{\pgfqpoint{3.184669in}{1.121128in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.128942in}}{\pgfqpoint{3.196873in}{1.139541in}}{\pgfqpoint{3.196873in}{1.150591in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.161641in}}{\pgfqpoint{3.192483in}{1.172240in}}{\pgfqpoint{3.184669in}{1.180053in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.187867in}}{\pgfqpoint{3.166256in}{1.192257in}}{\pgfqpoint{3.155206in}{1.192257in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.192257in}}{\pgfqpoint{3.133557in}{1.187867in}}{\pgfqpoint{3.125744in}{1.180053in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.172240in}}{\pgfqpoint{3.113540in}{1.161641in}}{\pgfqpoint{3.113540in}{1.150591in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.139541in}}{\pgfqpoint{3.117930in}{1.128942in}}{\pgfqpoint{3.125744in}{1.121128in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.113314in}}{\pgfqpoint{3.144156in}{1.108924in}}{\pgfqpoint{3.155206in}{1.108924in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.108924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242649in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.253699in}{1.956321in}}{\pgfqpoint{3.264298in}{1.960711in}}{\pgfqpoint{3.272112in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.279925in}{1.976339in}}{\pgfqpoint{3.284316in}{1.986938in}}{\pgfqpoint{3.284316in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.284316in}{2.009038in}}{\pgfqpoint{3.279925in}{2.019637in}}{\pgfqpoint{3.272112in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.264298in}{2.035264in}}{\pgfqpoint{3.253699in}{2.039655in}}{\pgfqpoint{3.242649in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.231599in}{2.039655in}}{\pgfqpoint{3.221000in}{2.035264in}}{\pgfqpoint{3.213186in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.205373in}{2.019637in}}{\pgfqpoint{3.200982in}{2.009038in}}{\pgfqpoint{3.200982in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.200982in}{1.986938in}}{\pgfqpoint{3.205373in}{1.976339in}}{\pgfqpoint{3.213186in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.221000in}{1.960711in}}{\pgfqpoint{3.231599in}{1.956321in}}{\pgfqpoint{3.242649in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.242649in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.160281in}}{\pgfqpoint{3.176856in}{1.164672in}}{\pgfqpoint{3.184669in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.180299in}}{\pgfqpoint{3.196873in}{1.190898in}}{\pgfqpoint{3.196873in}{1.201948in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.212998in}}{\pgfqpoint{3.192483in}{1.223597in}}{\pgfqpoint{3.184669in}{1.231411in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.239224in}}{\pgfqpoint{3.166256in}{1.243615in}}{\pgfqpoint{3.155206in}{1.243615in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.243615in}}{\pgfqpoint{3.133557in}{1.239224in}}{\pgfqpoint{3.125744in}{1.231411in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.223597in}}{\pgfqpoint{3.113540in}{1.212998in}}{\pgfqpoint{3.113540in}{1.201948in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.190898in}}{\pgfqpoint{3.117930in}{1.180299in}}{\pgfqpoint{3.125744in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.164672in}}{\pgfqpoint{3.144156in}{1.160281in}}{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.168841in}}{\pgfqpoint{3.176856in}{1.173231in}}{\pgfqpoint{3.184669in}{1.181045in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.188858in}}{\pgfqpoint{3.196873in}{1.199458in}}{\pgfqpoint{3.196873in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.221558in}}{\pgfqpoint{3.192483in}{1.232157in}}{\pgfqpoint{3.184669in}{1.239970in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.247784in}}{\pgfqpoint{3.166256in}{1.252174in}}{\pgfqpoint{3.155206in}{1.252174in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.252174in}}{\pgfqpoint{3.133557in}{1.247784in}}{\pgfqpoint{3.125744in}{1.239970in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.232157in}}{\pgfqpoint{3.113540in}{1.221558in}}{\pgfqpoint{3.113540in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.199458in}}{\pgfqpoint{3.117930in}{1.188858in}}{\pgfqpoint{3.125744in}{1.181045in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.173231in}}{\pgfqpoint{3.144156in}{1.168841in}}{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.143162in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.143162in}}{\pgfqpoint{3.176856in}{1.147553in}}{\pgfqpoint{3.184669in}{1.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.163180in}}{\pgfqpoint{3.196873in}{1.173779in}}{\pgfqpoint{3.196873in}{1.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.195879in}}{\pgfqpoint{3.192483in}{1.206478in}}{\pgfqpoint{3.184669in}{1.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.222105in}}{\pgfqpoint{3.166256in}{1.226496in}}{\pgfqpoint{3.155206in}{1.226496in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.226496in}}{\pgfqpoint{3.133557in}{1.222105in}}{\pgfqpoint{3.125744in}{1.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.206478in}}{\pgfqpoint{3.113540in}{1.195879in}}{\pgfqpoint{3.113540in}{1.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.173779in}}{\pgfqpoint{3.117930in}{1.163180in}}{\pgfqpoint{3.125744in}{1.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.147553in}}{\pgfqpoint{3.144156in}{1.143162in}}{\pgfqpoint{3.155206in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.143162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.160281in}}{\pgfqpoint{3.176856in}{1.164672in}}{\pgfqpoint{3.184669in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.180299in}}{\pgfqpoint{3.196873in}{1.190898in}}{\pgfqpoint{3.196873in}{1.201948in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.212998in}}{\pgfqpoint{3.192483in}{1.223597in}}{\pgfqpoint{3.184669in}{1.231411in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.239224in}}{\pgfqpoint{3.166256in}{1.243615in}}{\pgfqpoint{3.155206in}{1.243615in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.243615in}}{\pgfqpoint{3.133557in}{1.239224in}}{\pgfqpoint{3.125744in}{1.231411in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.223597in}}{\pgfqpoint{3.113540in}{1.212998in}}{\pgfqpoint{3.113540in}{1.201948in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.190898in}}{\pgfqpoint{3.117930in}{1.180299in}}{\pgfqpoint{3.125744in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.164672in}}{\pgfqpoint{3.144156in}{1.160281in}}{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.194520in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.194520in}}{\pgfqpoint{3.176856in}{1.198910in}}{\pgfqpoint{3.184669in}{1.206724in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.214537in}}{\pgfqpoint{3.196873in}{1.225136in}}{\pgfqpoint{3.196873in}{1.236186in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.247236in}}{\pgfqpoint{3.192483in}{1.257836in}}{\pgfqpoint{3.184669in}{1.265649in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.273463in}}{\pgfqpoint{3.166256in}{1.277853in}}{\pgfqpoint{3.155206in}{1.277853in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.277853in}}{\pgfqpoint{3.133557in}{1.273463in}}{\pgfqpoint{3.125744in}{1.265649in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.257836in}}{\pgfqpoint{3.113540in}{1.247236in}}{\pgfqpoint{3.113540in}{1.236186in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.225136in}}{\pgfqpoint{3.117930in}{1.214537in}}{\pgfqpoint{3.125744in}{1.206724in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.198910in}}{\pgfqpoint{3.144156in}{1.194520in}}{\pgfqpoint{3.155206in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.194520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.168841in}}{\pgfqpoint{3.176856in}{1.173231in}}{\pgfqpoint{3.184669in}{1.181045in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.188858in}}{\pgfqpoint{3.196873in}{1.199458in}}{\pgfqpoint{3.196873in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.221558in}}{\pgfqpoint{3.192483in}{1.232157in}}{\pgfqpoint{3.184669in}{1.239970in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.247784in}}{\pgfqpoint{3.166256in}{1.252174in}}{\pgfqpoint{3.155206in}{1.252174in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.252174in}}{\pgfqpoint{3.133557in}{1.247784in}}{\pgfqpoint{3.125744in}{1.239970in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.232157in}}{\pgfqpoint{3.113540in}{1.221558in}}{\pgfqpoint{3.113540in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.199458in}}{\pgfqpoint{3.117930in}{1.188858in}}{\pgfqpoint{3.125744in}{1.181045in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.173231in}}{\pgfqpoint{3.144156in}{1.168841in}}{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.768011in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.768011in}}{\pgfqpoint{3.176856in}{1.772401in}}{\pgfqpoint{3.184669in}{1.780215in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.788028in}}{\pgfqpoint{3.196873in}{1.798627in}}{\pgfqpoint{3.196873in}{1.809677in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.820728in}}{\pgfqpoint{3.192483in}{1.831327in}}{\pgfqpoint{3.184669in}{1.839140in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.846954in}}{\pgfqpoint{3.166256in}{1.851344in}}{\pgfqpoint{3.155206in}{1.851344in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.851344in}}{\pgfqpoint{3.133557in}{1.846954in}}{\pgfqpoint{3.125744in}{1.839140in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.831327in}}{\pgfqpoint{3.113540in}{1.820728in}}{\pgfqpoint{3.113540in}{1.809677in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.798627in}}{\pgfqpoint{3.117930in}{1.788028in}}{\pgfqpoint{3.125744in}{1.780215in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.772401in}}{\pgfqpoint{3.144156in}{1.768011in}}{\pgfqpoint{3.155206in}{1.768011in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.768011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242649in}{1.143162in}}%
\pgfpathcurveto{\pgfqpoint{3.253699in}{1.143162in}}{\pgfqpoint{3.264298in}{1.147553in}}{\pgfqpoint{3.272112in}{1.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.279925in}{1.163180in}}{\pgfqpoint{3.284316in}{1.173779in}}{\pgfqpoint{3.284316in}{1.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.284316in}{1.195879in}}{\pgfqpoint{3.279925in}{1.206478in}}{\pgfqpoint{3.272112in}{1.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.264298in}{1.222105in}}{\pgfqpoint{3.253699in}{1.226496in}}{\pgfqpoint{3.242649in}{1.226496in}}%
\pgfpathcurveto{\pgfqpoint{3.231599in}{1.226496in}}{\pgfqpoint{3.221000in}{1.222105in}}{\pgfqpoint{3.213186in}{1.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.205373in}{1.206478in}}{\pgfqpoint{3.200982in}{1.195879in}}{\pgfqpoint{3.200982in}{1.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.200982in}{1.173779in}}{\pgfqpoint{3.205373in}{1.163180in}}{\pgfqpoint{3.213186in}{1.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.221000in}{1.147553in}}{\pgfqpoint{3.231599in}{1.143162in}}{\pgfqpoint{3.242649in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{3.242649in}{1.143162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.100364in}}{\pgfqpoint{3.176856in}{1.104755in}}{\pgfqpoint{3.184669in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.120382in}}{\pgfqpoint{3.196873in}{1.130981in}}{\pgfqpoint{3.196873in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.153081in}}{\pgfqpoint{3.192483in}{1.163680in}}{\pgfqpoint{3.184669in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.179308in}}{\pgfqpoint{3.166256in}{1.183698in}}{\pgfqpoint{3.155206in}{1.183698in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.183698in}}{\pgfqpoint{3.133557in}{1.179308in}}{\pgfqpoint{3.125744in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.163680in}}{\pgfqpoint{3.113540in}{1.153081in}}{\pgfqpoint{3.113540in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.130981in}}{\pgfqpoint{3.117930in}{1.120382in}}{\pgfqpoint{3.125744in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.104755in}}{\pgfqpoint{3.144156in}{1.100364in}}{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271796in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.282847in}{1.956321in}}{\pgfqpoint{3.293446in}{1.960711in}}{\pgfqpoint{3.301259in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.309073in}{1.976339in}}{\pgfqpoint{3.313463in}{1.986938in}}{\pgfqpoint{3.313463in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.313463in}{2.009038in}}{\pgfqpoint{3.309073in}{2.019637in}}{\pgfqpoint{3.301259in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.293446in}{2.035264in}}{\pgfqpoint{3.282847in}{2.039655in}}{\pgfqpoint{3.271796in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.260746in}{2.039655in}}{\pgfqpoint{3.250147in}{2.035264in}}{\pgfqpoint{3.242334in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.234520in}{2.019637in}}{\pgfqpoint{3.230130in}{2.009038in}}{\pgfqpoint{3.230130in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.230130in}{1.986938in}}{\pgfqpoint{3.234520in}{1.976339in}}{\pgfqpoint{3.242334in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.250147in}{1.960711in}}{\pgfqpoint{3.260746in}{1.956321in}}{\pgfqpoint{3.271796in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271796in}{1.083245in}}%
\pgfpathcurveto{\pgfqpoint{3.282847in}{1.083245in}}{\pgfqpoint{3.293446in}{1.087636in}}{\pgfqpoint{3.301259in}{1.095449in}}%
\pgfpathcurveto{\pgfqpoint{3.309073in}{1.103263in}}{\pgfqpoint{3.313463in}{1.113862in}}{\pgfqpoint{3.313463in}{1.124912in}}%
\pgfpathcurveto{\pgfqpoint{3.313463in}{1.135962in}}{\pgfqpoint{3.309073in}{1.146561in}}{\pgfqpoint{3.301259in}{1.154375in}}%
\pgfpathcurveto{\pgfqpoint{3.293446in}{1.162188in}}{\pgfqpoint{3.282847in}{1.166579in}}{\pgfqpoint{3.271796in}{1.166579in}}%
\pgfpathcurveto{\pgfqpoint{3.260746in}{1.166579in}}{\pgfqpoint{3.250147in}{1.162188in}}{\pgfqpoint{3.242334in}{1.154375in}}%
\pgfpathcurveto{\pgfqpoint{3.234520in}{1.146561in}}{\pgfqpoint{3.230130in}{1.135962in}}{\pgfqpoint{3.230130in}{1.124912in}}%
\pgfpathcurveto{\pgfqpoint{3.230130in}{1.113862in}}{\pgfqpoint{3.234520in}{1.103263in}}{\pgfqpoint{3.242334in}{1.095449in}}%
\pgfpathcurveto{\pgfqpoint{3.250147in}{1.087636in}}{\pgfqpoint{3.260746in}{1.083245in}}{\pgfqpoint{3.271796in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{1.083245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.126043in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.126043in}}{\pgfqpoint{3.176856in}{1.130433in}}{\pgfqpoint{3.184669in}{1.138247in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.146061in}}{\pgfqpoint{3.196873in}{1.156660in}}{\pgfqpoint{3.196873in}{1.167710in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.178760in}}{\pgfqpoint{3.192483in}{1.189359in}}{\pgfqpoint{3.184669in}{1.197173in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.204986in}}{\pgfqpoint{3.166256in}{1.209376in}}{\pgfqpoint{3.155206in}{1.209376in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.209376in}}{\pgfqpoint{3.133557in}{1.204986in}}{\pgfqpoint{3.125744in}{1.197173in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.189359in}}{\pgfqpoint{3.113540in}{1.178760in}}{\pgfqpoint{3.113540in}{1.167710in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.156660in}}{\pgfqpoint{3.117930in}{1.146061in}}{\pgfqpoint{3.125744in}{1.138247in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.130433in}}{\pgfqpoint{3.144156in}{1.126043in}}{\pgfqpoint{3.155206in}{1.126043in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.126043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096911in}{1.049007in}}%
\pgfpathcurveto{\pgfqpoint{3.107961in}{1.049007in}}{\pgfqpoint{3.118560in}{1.053397in}}{\pgfqpoint{3.126374in}{1.061211in}}%
\pgfpathcurveto{\pgfqpoint{3.134188in}{1.069025in}}{\pgfqpoint{3.138578in}{1.079624in}}{\pgfqpoint{3.138578in}{1.090674in}}%
\pgfpathcurveto{\pgfqpoint{3.138578in}{1.101724in}}{\pgfqpoint{3.134188in}{1.112323in}}{\pgfqpoint{3.126374in}{1.120136in}}%
\pgfpathcurveto{\pgfqpoint{3.118560in}{1.127950in}}{\pgfqpoint{3.107961in}{1.132340in}}{\pgfqpoint{3.096911in}{1.132340in}}%
\pgfpathcurveto{\pgfqpoint{3.085861in}{1.132340in}}{\pgfqpoint{3.075262in}{1.127950in}}{\pgfqpoint{3.067449in}{1.120136in}}%
\pgfpathcurveto{\pgfqpoint{3.059635in}{1.112323in}}{\pgfqpoint{3.055245in}{1.101724in}}{\pgfqpoint{3.055245in}{1.090674in}}%
\pgfpathcurveto{\pgfqpoint{3.055245in}{1.079624in}}{\pgfqpoint{3.059635in}{1.069025in}}{\pgfqpoint{3.067449in}{1.061211in}}%
\pgfpathcurveto{\pgfqpoint{3.075262in}{1.053397in}}{\pgfqpoint{3.085861in}{1.049007in}}{\pgfqpoint{3.096911in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{3.096911in}{1.049007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.160281in}}{\pgfqpoint{3.176856in}{1.164672in}}{\pgfqpoint{3.184669in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.180299in}}{\pgfqpoint{3.196873in}{1.190898in}}{\pgfqpoint{3.196873in}{1.201948in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.212998in}}{\pgfqpoint{3.192483in}{1.223597in}}{\pgfqpoint{3.184669in}{1.231411in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.239224in}}{\pgfqpoint{3.166256in}{1.243615in}}{\pgfqpoint{3.155206in}{1.243615in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.243615in}}{\pgfqpoint{3.133557in}{1.239224in}}{\pgfqpoint{3.125744in}{1.231411in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.223597in}}{\pgfqpoint{3.113540in}{1.212998in}}{\pgfqpoint{3.113540in}{1.201948in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.190898in}}{\pgfqpoint{3.117930in}{1.180299in}}{\pgfqpoint{3.125744in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.164672in}}{\pgfqpoint{3.144156in}{1.160281in}}{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.160281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.100364in}}{\pgfqpoint{3.176856in}{1.104755in}}{\pgfqpoint{3.184669in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.120382in}}{\pgfqpoint{3.196873in}{1.130981in}}{\pgfqpoint{3.196873in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.153081in}}{\pgfqpoint{3.192483in}{1.163680in}}{\pgfqpoint{3.184669in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.179308in}}{\pgfqpoint{3.166256in}{1.183698in}}{\pgfqpoint{3.155206in}{1.183698in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.183698in}}{\pgfqpoint{3.133557in}{1.179308in}}{\pgfqpoint{3.125744in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.163680in}}{\pgfqpoint{3.113540in}{1.153081in}}{\pgfqpoint{3.113540in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.130981in}}{\pgfqpoint{3.117930in}{1.120382in}}{\pgfqpoint{3.125744in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.104755in}}{\pgfqpoint{3.144156in}{1.100364in}}{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.100364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.083245in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.083245in}}{\pgfqpoint{3.176856in}{1.087636in}}{\pgfqpoint{3.184669in}{1.095449in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.103263in}}{\pgfqpoint{3.196873in}{1.113862in}}{\pgfqpoint{3.196873in}{1.124912in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.135962in}}{\pgfqpoint{3.192483in}{1.146561in}}{\pgfqpoint{3.184669in}{1.154375in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.162188in}}{\pgfqpoint{3.166256in}{1.166579in}}{\pgfqpoint{3.155206in}{1.166579in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.166579in}}{\pgfqpoint{3.133557in}{1.162188in}}{\pgfqpoint{3.125744in}{1.154375in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.146561in}}{\pgfqpoint{3.113540in}{1.135962in}}{\pgfqpoint{3.113540in}{1.124912in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.113862in}}{\pgfqpoint{3.117930in}{1.103263in}}{\pgfqpoint{3.125744in}{1.095449in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.087636in}}{\pgfqpoint{3.144156in}{1.083245in}}{\pgfqpoint{3.155206in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.083245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126059in}{1.100364in}}%
\pgfpathcurveto{\pgfqpoint{3.137109in}{1.100364in}}{\pgfqpoint{3.147708in}{1.104755in}}{\pgfqpoint{3.155522in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.163335in}{1.120382in}}{\pgfqpoint{3.167725in}{1.130981in}}{\pgfqpoint{3.167725in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.167725in}{1.153081in}}{\pgfqpoint{3.163335in}{1.163680in}}{\pgfqpoint{3.155522in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.147708in}{1.179308in}}{\pgfqpoint{3.137109in}{1.183698in}}{\pgfqpoint{3.126059in}{1.183698in}}%
\pgfpathcurveto{\pgfqpoint{3.115009in}{1.183698in}}{\pgfqpoint{3.104410in}{1.179308in}}{\pgfqpoint{3.096596in}{1.171494in}}%
\pgfpathcurveto{\pgfqpoint{3.088782in}{1.163680in}}{\pgfqpoint{3.084392in}{1.153081in}}{\pgfqpoint{3.084392in}{1.142031in}}%
\pgfpathcurveto{\pgfqpoint{3.084392in}{1.130981in}}{\pgfqpoint{3.088782in}{1.120382in}}{\pgfqpoint{3.096596in}{1.112568in}}%
\pgfpathcurveto{\pgfqpoint{3.104410in}{1.104755in}}{\pgfqpoint{3.115009in}{1.100364in}}{\pgfqpoint{3.126059in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{3.126059in}{1.100364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.066126in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.066126in}}{\pgfqpoint{3.176856in}{1.070516in}}{\pgfqpoint{3.184669in}{1.078330in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.086144in}}{\pgfqpoint{3.196873in}{1.096743in}}{\pgfqpoint{3.196873in}{1.107793in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.118843in}}{\pgfqpoint{3.192483in}{1.129442in}}{\pgfqpoint{3.184669in}{1.137256in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.145069in}}{\pgfqpoint{3.166256in}{1.149460in}}{\pgfqpoint{3.155206in}{1.149460in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.149460in}}{\pgfqpoint{3.133557in}{1.145069in}}{\pgfqpoint{3.125744in}{1.137256in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.129442in}}{\pgfqpoint{3.113540in}{1.118843in}}{\pgfqpoint{3.113540in}{1.107793in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.096743in}}{\pgfqpoint{3.117930in}{1.086144in}}{\pgfqpoint{3.125744in}{1.078330in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.070516in}}{\pgfqpoint{3.144156in}{1.066126in}}{\pgfqpoint{3.155206in}{1.066126in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.066126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.168841in}}{\pgfqpoint{3.176856in}{1.173231in}}{\pgfqpoint{3.184669in}{1.181045in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.188858in}}{\pgfqpoint{3.196873in}{1.199458in}}{\pgfqpoint{3.196873in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.221558in}}{\pgfqpoint{3.192483in}{1.232157in}}{\pgfqpoint{3.184669in}{1.239970in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.247784in}}{\pgfqpoint{3.166256in}{1.252174in}}{\pgfqpoint{3.155206in}{1.252174in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.252174in}}{\pgfqpoint{3.133557in}{1.247784in}}{\pgfqpoint{3.125744in}{1.239970in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.232157in}}{\pgfqpoint{3.113540in}{1.221558in}}{\pgfqpoint{3.113540in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.199458in}}{\pgfqpoint{3.117930in}{1.188858in}}{\pgfqpoint{3.125744in}{1.181045in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.173231in}}{\pgfqpoint{3.144156in}{1.168841in}}{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.168841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.126043in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.126043in}}{\pgfqpoint{3.176856in}{1.130433in}}{\pgfqpoint{3.184669in}{1.138247in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.146061in}}{\pgfqpoint{3.196873in}{1.156660in}}{\pgfqpoint{3.196873in}{1.167710in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.178760in}}{\pgfqpoint{3.192483in}{1.189359in}}{\pgfqpoint{3.184669in}{1.197173in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.204986in}}{\pgfqpoint{3.166256in}{1.209376in}}{\pgfqpoint{3.155206in}{1.209376in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.209376in}}{\pgfqpoint{3.133557in}{1.204986in}}{\pgfqpoint{3.125744in}{1.197173in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.189359in}}{\pgfqpoint{3.113540in}{1.178760in}}{\pgfqpoint{3.113540in}{1.167710in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.156660in}}{\pgfqpoint{3.117930in}{1.146061in}}{\pgfqpoint{3.125744in}{1.138247in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.130433in}}{\pgfqpoint{3.144156in}{1.126043in}}{\pgfqpoint{3.155206in}{1.126043in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.126043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.134603in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.134603in}}{\pgfqpoint{3.176856in}{1.138993in}}{\pgfqpoint{3.184669in}{1.146807in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.154620in}}{\pgfqpoint{3.196873in}{1.165219in}}{\pgfqpoint{3.196873in}{1.176269in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.187320in}}{\pgfqpoint{3.192483in}{1.197919in}}{\pgfqpoint{3.184669in}{1.205732in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.213546in}}{\pgfqpoint{3.166256in}{1.217936in}}{\pgfqpoint{3.155206in}{1.217936in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.217936in}}{\pgfqpoint{3.133557in}{1.213546in}}{\pgfqpoint{3.125744in}{1.205732in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.197919in}}{\pgfqpoint{3.113540in}{1.187320in}}{\pgfqpoint{3.113540in}{1.176269in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.165219in}}{\pgfqpoint{3.117930in}{1.154620in}}{\pgfqpoint{3.125744in}{1.146807in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.138993in}}{\pgfqpoint{3.144156in}{1.134603in}}{\pgfqpoint{3.155206in}{1.134603in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.134603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242649in}{1.211639in}}%
\pgfpathcurveto{\pgfqpoint{3.253699in}{1.211639in}}{\pgfqpoint{3.264298in}{1.216029in}}{\pgfqpoint{3.272112in}{1.223843in}}%
\pgfpathcurveto{\pgfqpoint{3.279925in}{1.231656in}}{\pgfqpoint{3.284316in}{1.242255in}}{\pgfqpoint{3.284316in}{1.253305in}}%
\pgfpathcurveto{\pgfqpoint{3.284316in}{1.264356in}}{\pgfqpoint{3.279925in}{1.274955in}}{\pgfqpoint{3.272112in}{1.282768in}}%
\pgfpathcurveto{\pgfqpoint{3.264298in}{1.290582in}}{\pgfqpoint{3.253699in}{1.294972in}}{\pgfqpoint{3.242649in}{1.294972in}}%
\pgfpathcurveto{\pgfqpoint{3.231599in}{1.294972in}}{\pgfqpoint{3.221000in}{1.290582in}}{\pgfqpoint{3.213186in}{1.282768in}}%
\pgfpathcurveto{\pgfqpoint{3.205373in}{1.274955in}}{\pgfqpoint{3.200982in}{1.264356in}}{\pgfqpoint{3.200982in}{1.253305in}}%
\pgfpathcurveto{\pgfqpoint{3.200982in}{1.242255in}}{\pgfqpoint{3.205373in}{1.231656in}}{\pgfqpoint{3.213186in}{1.223843in}}%
\pgfpathcurveto{\pgfqpoint{3.221000in}{1.216029in}}{\pgfqpoint{3.231599in}{1.211639in}}{\pgfqpoint{3.242649in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{3.242649in}{1.211639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.143162in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.143162in}}{\pgfqpoint{3.176856in}{1.147553in}}{\pgfqpoint{3.184669in}{1.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.163180in}}{\pgfqpoint{3.196873in}{1.173779in}}{\pgfqpoint{3.196873in}{1.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.195879in}}{\pgfqpoint{3.192483in}{1.206478in}}{\pgfqpoint{3.184669in}{1.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.222105in}}{\pgfqpoint{3.166256in}{1.226496in}}{\pgfqpoint{3.155206in}{1.226496in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.226496in}}{\pgfqpoint{3.133557in}{1.222105in}}{\pgfqpoint{3.125744in}{1.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.206478in}}{\pgfqpoint{3.113540in}{1.195879in}}{\pgfqpoint{3.113540in}{1.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.173779in}}{\pgfqpoint{3.117930in}{1.163180in}}{\pgfqpoint{3.125744in}{1.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.147553in}}{\pgfqpoint{3.144156in}{1.143162in}}{\pgfqpoint{3.155206in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.143162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155206in}{1.091805in}}%
\pgfpathcurveto{\pgfqpoint{3.166256in}{1.091805in}}{\pgfqpoint{3.176856in}{1.096195in}}{\pgfqpoint{3.184669in}{1.104009in}}%
\pgfpathcurveto{\pgfqpoint{3.192483in}{1.111822in}}{\pgfqpoint{3.196873in}{1.122421in}}{\pgfqpoint{3.196873in}{1.133472in}}%
\pgfpathcurveto{\pgfqpoint{3.196873in}{1.144522in}}{\pgfqpoint{3.192483in}{1.155121in}}{\pgfqpoint{3.184669in}{1.162934in}}%
\pgfpathcurveto{\pgfqpoint{3.176856in}{1.170748in}}{\pgfqpoint{3.166256in}{1.175138in}}{\pgfqpoint{3.155206in}{1.175138in}}%
\pgfpathcurveto{\pgfqpoint{3.144156in}{1.175138in}}{\pgfqpoint{3.133557in}{1.170748in}}{\pgfqpoint{3.125744in}{1.162934in}}%
\pgfpathcurveto{\pgfqpoint{3.117930in}{1.155121in}}{\pgfqpoint{3.113540in}{1.144522in}}{\pgfqpoint{3.113540in}{1.133472in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{1.122421in}}{\pgfqpoint{3.117930in}{1.111822in}}{\pgfqpoint{3.125744in}{1.104009in}}%
\pgfpathcurveto{\pgfqpoint{3.133557in}{1.096195in}}{\pgfqpoint{3.144156in}{1.091805in}}{\pgfqpoint{3.155206in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.091805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067764in}{1.083245in}}%
\pgfpathcurveto{\pgfqpoint{3.078814in}{1.083245in}}{\pgfqpoint{3.089413in}{1.087636in}}{\pgfqpoint{3.097227in}{1.095449in}}%
\pgfpathcurveto{\pgfqpoint{3.105040in}{1.103263in}}{\pgfqpoint{3.109430in}{1.113862in}}{\pgfqpoint{3.109430in}{1.124912in}}%
\pgfpathcurveto{\pgfqpoint{3.109430in}{1.135962in}}{\pgfqpoint{3.105040in}{1.146561in}}{\pgfqpoint{3.097227in}{1.154375in}}%
\pgfpathcurveto{\pgfqpoint{3.089413in}{1.162188in}}{\pgfqpoint{3.078814in}{1.166579in}}{\pgfqpoint{3.067764in}{1.166579in}}%
\pgfpathcurveto{\pgfqpoint{3.056714in}{1.166579in}}{\pgfqpoint{3.046115in}{1.162188in}}{\pgfqpoint{3.038301in}{1.154375in}}%
\pgfpathcurveto{\pgfqpoint{3.030487in}{1.146561in}}{\pgfqpoint{3.026097in}{1.135962in}}{\pgfqpoint{3.026097in}{1.124912in}}%
\pgfpathcurveto{\pgfqpoint{3.026097in}{1.113862in}}{\pgfqpoint{3.030487in}{1.103263in}}{\pgfqpoint{3.038301in}{1.095449in}}%
\pgfpathcurveto{\pgfqpoint{3.046115in}{1.087636in}}{\pgfqpoint{3.056714in}{1.083245in}}{\pgfqpoint{3.067764in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{3.067764in}{1.083245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.493853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.493853in}}{\pgfqpoint{4.401052in}{1.498243in}}{\pgfqpoint{4.408866in}{1.506057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.513870in}}{\pgfqpoint{4.421069in}{1.524469in}}{\pgfqpoint{4.421069in}{1.535519in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.546570in}}{\pgfqpoint{4.416679in}{1.557169in}}{\pgfqpoint{4.408866in}{1.564982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.572796in}}{\pgfqpoint{4.390453in}{1.577186in}}{\pgfqpoint{4.379403in}{1.577186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.577186in}}{\pgfqpoint{4.357754in}{1.572796in}}{\pgfqpoint{4.349940in}{1.564982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.557169in}}{\pgfqpoint{4.337736in}{1.546570in}}{\pgfqpoint{4.337736in}{1.535519in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.524469in}}{\pgfqpoint{4.342126in}{1.513870in}}{\pgfqpoint{4.349940in}{1.506057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.498243in}}{\pgfqpoint{4.368353in}{1.493853in}}{\pgfqpoint{4.379403in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.493853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.472832in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.472832in}}{\pgfqpoint{4.401052in}{1.477222in}}{\pgfqpoint{4.408866in}{1.485035in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.492849in}}{\pgfqpoint{4.421069in}{1.503448in}}{\pgfqpoint{4.421069in}{1.514498in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.525548in}}{\pgfqpoint{4.416679in}{1.536147in}}{\pgfqpoint{4.408866in}{1.543961in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.551775in}}{\pgfqpoint{4.390453in}{1.556165in}}{\pgfqpoint{4.379403in}{1.556165in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.556165in}}{\pgfqpoint{4.357754in}{1.551775in}}{\pgfqpoint{4.349940in}{1.543961in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.536147in}}{\pgfqpoint{4.337736in}{1.525548in}}{\pgfqpoint{4.337736in}{1.514498in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.503448in}}{\pgfqpoint{4.342126in}{1.492849in}}{\pgfqpoint{4.349940in}{1.485035in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.477222in}}{\pgfqpoint{4.368353in}{1.472832in}}{\pgfqpoint{4.379403in}{1.472832in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.472832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.556917in}}{\pgfqpoint{4.401052in}{1.561307in}}{\pgfqpoint{4.408866in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.576934in}}{\pgfqpoint{4.421069in}{1.587533in}}{\pgfqpoint{4.421069in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.609633in}}{\pgfqpoint{4.416679in}{1.620232in}}{\pgfqpoint{4.408866in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.635860in}}{\pgfqpoint{4.390453in}{1.640250in}}{\pgfqpoint{4.379403in}{1.640250in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.640250in}}{\pgfqpoint{4.357754in}{1.635860in}}{\pgfqpoint{4.349940in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.620232in}}{\pgfqpoint{4.337736in}{1.609633in}}{\pgfqpoint{4.337736in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.587533in}}{\pgfqpoint{4.342126in}{1.576934in}}{\pgfqpoint{4.349940in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.561307in}}{\pgfqpoint{4.368353in}{1.556917in}}{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.577938in}}{\pgfqpoint{4.401052in}{1.582328in}}{\pgfqpoint{4.408866in}{1.590142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.597955in}}{\pgfqpoint{4.421069in}{1.608554in}}{\pgfqpoint{4.421069in}{1.619605in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.630655in}}{\pgfqpoint{4.416679in}{1.641254in}}{\pgfqpoint{4.408866in}{1.649067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.656881in}}{\pgfqpoint{4.390453in}{1.661271in}}{\pgfqpoint{4.379403in}{1.661271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.661271in}}{\pgfqpoint{4.357754in}{1.656881in}}{\pgfqpoint{4.349940in}{1.649067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.641254in}}{\pgfqpoint{4.337736in}{1.630655in}}{\pgfqpoint{4.337736in}{1.619605in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.608554in}}{\pgfqpoint{4.342126in}{1.597955in}}{\pgfqpoint{4.349940in}{1.590142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.582328in}}{\pgfqpoint{4.368353in}{1.577938in}}{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.577938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.556917in}}{\pgfqpoint{4.401052in}{1.561307in}}{\pgfqpoint{4.408866in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.576934in}}{\pgfqpoint{4.421069in}{1.587533in}}{\pgfqpoint{4.421069in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.609633in}}{\pgfqpoint{4.416679in}{1.620232in}}{\pgfqpoint{4.408866in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.635860in}}{\pgfqpoint{4.390453in}{1.640250in}}{\pgfqpoint{4.379403in}{1.640250in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.640250in}}{\pgfqpoint{4.357754in}{1.635860in}}{\pgfqpoint{4.349940in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.620232in}}{\pgfqpoint{4.337736in}{1.609633in}}{\pgfqpoint{4.337736in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.587533in}}{\pgfqpoint{4.342126in}{1.576934in}}{\pgfqpoint{4.349940in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.561307in}}{\pgfqpoint{4.368353in}{1.556917in}}{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.619981in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.619981in}}{\pgfqpoint{4.401052in}{1.624371in}}{\pgfqpoint{4.408866in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.639998in}}{\pgfqpoint{4.421069in}{1.650597in}}{\pgfqpoint{4.421069in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.672697in}}{\pgfqpoint{4.416679in}{1.683296in}}{\pgfqpoint{4.408866in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.698924in}}{\pgfqpoint{4.390453in}{1.703314in}}{\pgfqpoint{4.379403in}{1.703314in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.703314in}}{\pgfqpoint{4.357754in}{1.698924in}}{\pgfqpoint{4.349940in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.683296in}}{\pgfqpoint{4.337736in}{1.672697in}}{\pgfqpoint{4.337736in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.650597in}}{\pgfqpoint{4.342126in}{1.639998in}}{\pgfqpoint{4.349940in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.624371in}}{\pgfqpoint{4.368353in}{1.619981in}}{\pgfqpoint{4.379403in}{1.619981in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.619981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.514874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.514874in}}{\pgfqpoint{4.401052in}{1.519264in}}{\pgfqpoint{4.408866in}{1.527078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.534892in}}{\pgfqpoint{4.421069in}{1.545491in}}{\pgfqpoint{4.421069in}{1.556541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.567591in}}{\pgfqpoint{4.416679in}{1.578190in}}{\pgfqpoint{4.408866in}{1.586004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.593817in}}{\pgfqpoint{4.390453in}{1.598207in}}{\pgfqpoint{4.379403in}{1.598207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.598207in}}{\pgfqpoint{4.357754in}{1.593817in}}{\pgfqpoint{4.349940in}{1.586004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.578190in}}{\pgfqpoint{4.337736in}{1.567591in}}{\pgfqpoint{4.337736in}{1.556541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.545491in}}{\pgfqpoint{4.342126in}{1.534892in}}{\pgfqpoint{4.349940in}{1.527078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.519264in}}{\pgfqpoint{4.368353in}{1.514874in}}{\pgfqpoint{4.379403in}{1.514874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.514874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.598959in}}{\pgfqpoint{4.401052in}{1.603350in}}{\pgfqpoint{4.408866in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.618977in}}{\pgfqpoint{4.421069in}{1.629576in}}{\pgfqpoint{4.421069in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.651676in}}{\pgfqpoint{4.416679in}{1.662275in}}{\pgfqpoint{4.408866in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.677902in}}{\pgfqpoint{4.390453in}{1.682293in}}{\pgfqpoint{4.379403in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.682293in}}{\pgfqpoint{4.357754in}{1.677902in}}{\pgfqpoint{4.349940in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.662275in}}{\pgfqpoint{4.337736in}{1.651676in}}{\pgfqpoint{4.337736in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.629576in}}{\pgfqpoint{4.342126in}{1.618977in}}{\pgfqpoint{4.349940in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.603350in}}{\pgfqpoint{4.368353in}{1.598959in}}{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.598959in}}{\pgfqpoint{4.401052in}{1.603350in}}{\pgfqpoint{4.408866in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.618977in}}{\pgfqpoint{4.421069in}{1.629576in}}{\pgfqpoint{4.421069in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.651676in}}{\pgfqpoint{4.416679in}{1.662275in}}{\pgfqpoint{4.408866in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.677902in}}{\pgfqpoint{4.390453in}{1.682293in}}{\pgfqpoint{4.379403in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.682293in}}{\pgfqpoint{4.357754in}{1.677902in}}{\pgfqpoint{4.349940in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.662275in}}{\pgfqpoint{4.337736in}{1.651676in}}{\pgfqpoint{4.337736in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.629576in}}{\pgfqpoint{4.342126in}{1.618977in}}{\pgfqpoint{4.349940in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.603350in}}{\pgfqpoint{4.368353in}{1.598959in}}{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.556917in}}{\pgfqpoint{4.401052in}{1.561307in}}{\pgfqpoint{4.408866in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.576934in}}{\pgfqpoint{4.421069in}{1.587533in}}{\pgfqpoint{4.421069in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.609633in}}{\pgfqpoint{4.416679in}{1.620232in}}{\pgfqpoint{4.408866in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.635860in}}{\pgfqpoint{4.390453in}{1.640250in}}{\pgfqpoint{4.379403in}{1.640250in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.640250in}}{\pgfqpoint{4.357754in}{1.635860in}}{\pgfqpoint{4.349940in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.620232in}}{\pgfqpoint{4.337736in}{1.609633in}}{\pgfqpoint{4.337736in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.587533in}}{\pgfqpoint{4.342126in}{1.576934in}}{\pgfqpoint{4.349940in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.561307in}}{\pgfqpoint{4.368353in}{1.556917in}}{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.556917in}}{\pgfqpoint{4.401052in}{1.561307in}}{\pgfqpoint{4.408866in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.576934in}}{\pgfqpoint{4.421069in}{1.587533in}}{\pgfqpoint{4.421069in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.609633in}}{\pgfqpoint{4.416679in}{1.620232in}}{\pgfqpoint{4.408866in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.635860in}}{\pgfqpoint{4.390453in}{1.640250in}}{\pgfqpoint{4.379403in}{1.640250in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.640250in}}{\pgfqpoint{4.357754in}{1.635860in}}{\pgfqpoint{4.349940in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.620232in}}{\pgfqpoint{4.337736in}{1.609633in}}{\pgfqpoint{4.337736in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.587533in}}{\pgfqpoint{4.342126in}{1.576934in}}{\pgfqpoint{4.349940in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.561307in}}{\pgfqpoint{4.368353in}{1.556917in}}{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.556917in}}{\pgfqpoint{4.401052in}{1.561307in}}{\pgfqpoint{4.408866in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.576934in}}{\pgfqpoint{4.421069in}{1.587533in}}{\pgfqpoint{4.421069in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.609633in}}{\pgfqpoint{4.416679in}{1.620232in}}{\pgfqpoint{4.408866in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.635860in}}{\pgfqpoint{4.390453in}{1.640250in}}{\pgfqpoint{4.379403in}{1.640250in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.640250in}}{\pgfqpoint{4.357754in}{1.635860in}}{\pgfqpoint{4.349940in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.620232in}}{\pgfqpoint{4.337736in}{1.609633in}}{\pgfqpoint{4.337736in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.587533in}}{\pgfqpoint{4.342126in}{1.576934in}}{\pgfqpoint{4.349940in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.561307in}}{\pgfqpoint{4.368353in}{1.556917in}}{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.556917in}}{\pgfqpoint{4.401052in}{1.561307in}}{\pgfqpoint{4.408866in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.576934in}}{\pgfqpoint{4.421069in}{1.587533in}}{\pgfqpoint{4.421069in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.609633in}}{\pgfqpoint{4.416679in}{1.620232in}}{\pgfqpoint{4.408866in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.635860in}}{\pgfqpoint{4.390453in}{1.640250in}}{\pgfqpoint{4.379403in}{1.640250in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.640250in}}{\pgfqpoint{4.357754in}{1.635860in}}{\pgfqpoint{4.349940in}{1.628046in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.620232in}}{\pgfqpoint{4.337736in}{1.609633in}}{\pgfqpoint{4.337736in}{1.598583in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.587533in}}{\pgfqpoint{4.342126in}{1.576934in}}{\pgfqpoint{4.349940in}{1.569121in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.561307in}}{\pgfqpoint{4.368353in}{1.556917in}}{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.641002in}}{\pgfqpoint{4.401052in}{1.645392in}}{\pgfqpoint{4.408866in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.661019in}}{\pgfqpoint{4.421069in}{1.671618in}}{\pgfqpoint{4.421069in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.693719in}}{\pgfqpoint{4.416679in}{1.704318in}}{\pgfqpoint{4.408866in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.719945in}}{\pgfqpoint{4.390453in}{1.724335in}}{\pgfqpoint{4.379403in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.724335in}}{\pgfqpoint{4.357754in}{1.719945in}}{\pgfqpoint{4.349940in}{1.712131in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.704318in}}{\pgfqpoint{4.337736in}{1.693719in}}{\pgfqpoint{4.337736in}{1.682668in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.671618in}}{\pgfqpoint{4.342126in}{1.661019in}}{\pgfqpoint{4.349940in}{1.653206in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.645392in}}{\pgfqpoint{4.368353in}{1.641002in}}{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.641002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.683044in}}{\pgfqpoint{4.401052in}{1.687435in}}{\pgfqpoint{4.408866in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.703062in}}{\pgfqpoint{4.421069in}{1.713661in}}{\pgfqpoint{4.421069in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.735761in}}{\pgfqpoint{4.416679in}{1.746360in}}{\pgfqpoint{4.408866in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.761987in}}{\pgfqpoint{4.390453in}{1.766378in}}{\pgfqpoint{4.379403in}{1.766378in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.766378in}}{\pgfqpoint{4.357754in}{1.761987in}}{\pgfqpoint{4.349940in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.746360in}}{\pgfqpoint{4.337736in}{1.735761in}}{\pgfqpoint{4.337736in}{1.724711in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.713661in}}{\pgfqpoint{4.342126in}{1.703062in}}{\pgfqpoint{4.349940in}{1.695248in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.687435in}}{\pgfqpoint{4.368353in}{1.683044in}}{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.514874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.514874in}}{\pgfqpoint{4.401052in}{1.519264in}}{\pgfqpoint{4.408866in}{1.527078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.534892in}}{\pgfqpoint{4.421069in}{1.545491in}}{\pgfqpoint{4.421069in}{1.556541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.567591in}}{\pgfqpoint{4.416679in}{1.578190in}}{\pgfqpoint{4.408866in}{1.586004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.593817in}}{\pgfqpoint{4.390453in}{1.598207in}}{\pgfqpoint{4.379403in}{1.598207in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.598207in}}{\pgfqpoint{4.357754in}{1.593817in}}{\pgfqpoint{4.349940in}{1.586004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.578190in}}{\pgfqpoint{4.337736in}{1.567591in}}{\pgfqpoint{4.337736in}{1.556541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.545491in}}{\pgfqpoint{4.342126in}{1.534892in}}{\pgfqpoint{4.349940in}{1.527078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.519264in}}{\pgfqpoint{4.368353in}{1.514874in}}{\pgfqpoint{4.379403in}{1.514874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.514874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.343701in}}{\pgfqpoint{3.196287in}{1.348091in}}{\pgfqpoint{3.204101in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.363718in}}{\pgfqpoint{3.216305in}{1.374317in}}{\pgfqpoint{3.216305in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.396418in}}{\pgfqpoint{3.211914in}{1.407017in}}{\pgfqpoint{3.204101in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.422644in}}{\pgfqpoint{3.185688in}{1.427034in}}{\pgfqpoint{3.174638in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.427034in}}{\pgfqpoint{3.152989in}{1.422644in}}{\pgfqpoint{3.145175in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.407017in}}{\pgfqpoint{3.132971in}{1.396418in}}{\pgfqpoint{3.132971in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.374317in}}{\pgfqpoint{3.137362in}{1.363718in}}{\pgfqpoint{3.145175in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.348091in}}{\pgfqpoint{3.163588in}{1.343701in}}{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.343701in}}{\pgfqpoint{4.300655in}{1.348091in}}{\pgfqpoint{4.308469in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.363718in}}{\pgfqpoint{4.320672in}{1.374317in}}{\pgfqpoint{4.320672in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.396418in}}{\pgfqpoint{4.316282in}{1.407017in}}{\pgfqpoint{4.308469in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.422644in}}{\pgfqpoint{4.290056in}{1.427034in}}{\pgfqpoint{4.279006in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.427034in}}{\pgfqpoint{4.257357in}{1.422644in}}{\pgfqpoint{4.249543in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.407017in}}{\pgfqpoint{4.237339in}{1.396418in}}{\pgfqpoint{4.237339in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.374317in}}{\pgfqpoint{4.241729in}{1.363718in}}{\pgfqpoint{4.249543in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.348091in}}{\pgfqpoint{4.267956in}{1.343701in}}{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.445804in}}{\pgfqpoint{4.300655in}{1.450194in}}{\pgfqpoint{4.308469in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.465822in}}{\pgfqpoint{4.320672in}{1.476421in}}{\pgfqpoint{4.320672in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.498521in}}{\pgfqpoint{4.316282in}{1.509120in}}{\pgfqpoint{4.308469in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.524747in}}{\pgfqpoint{4.290056in}{1.529137in}}{\pgfqpoint{4.279006in}{1.529137in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.529137in}}{\pgfqpoint{4.257357in}{1.524747in}}{\pgfqpoint{4.249543in}{1.516934in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.509120in}}{\pgfqpoint{4.237339in}{1.498521in}}{\pgfqpoint{4.237339in}{1.487471in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.476421in}}{\pgfqpoint{4.241729in}{1.465822in}}{\pgfqpoint{4.249543in}{1.458008in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.450194in}}{\pgfqpoint{4.267956in}{1.445804in}}{\pgfqpoint{4.279006in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.445804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.420278in}}{\pgfqpoint{4.300655in}{1.424669in}}{\pgfqpoint{4.308469in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.440296in}}{\pgfqpoint{4.320672in}{1.450895in}}{\pgfqpoint{4.320672in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.472995in}}{\pgfqpoint{4.316282in}{1.483594in}}{\pgfqpoint{4.308469in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.499221in}}{\pgfqpoint{4.290056in}{1.503612in}}{\pgfqpoint{4.279006in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.503612in}}{\pgfqpoint{4.257357in}{1.499221in}}{\pgfqpoint{4.249543in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.483594in}}{\pgfqpoint{4.237339in}{1.472995in}}{\pgfqpoint{4.237339in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.450895in}}{\pgfqpoint{4.241729in}{1.440296in}}{\pgfqpoint{4.249543in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.424669in}}{\pgfqpoint{4.267956in}{1.420278in}}{\pgfqpoint{4.279006in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.343701in}}{\pgfqpoint{4.300655in}{1.348091in}}{\pgfqpoint{4.308469in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.363718in}}{\pgfqpoint{4.320672in}{1.374317in}}{\pgfqpoint{4.320672in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.396418in}}{\pgfqpoint{4.316282in}{1.407017in}}{\pgfqpoint{4.308469in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.422644in}}{\pgfqpoint{4.290056in}{1.427034in}}{\pgfqpoint{4.279006in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.427034in}}{\pgfqpoint{4.257357in}{1.422644in}}{\pgfqpoint{4.249543in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.407017in}}{\pgfqpoint{4.237339in}{1.396418in}}{\pgfqpoint{4.237339in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.374317in}}{\pgfqpoint{4.241729in}{1.363718in}}{\pgfqpoint{4.249543in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.348091in}}{\pgfqpoint{4.267956in}{1.343701in}}{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.343701in}}{\pgfqpoint{4.300655in}{1.348091in}}{\pgfqpoint{4.308469in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.363718in}}{\pgfqpoint{4.320672in}{1.374317in}}{\pgfqpoint{4.320672in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.396418in}}{\pgfqpoint{4.316282in}{1.407017in}}{\pgfqpoint{4.308469in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.422644in}}{\pgfqpoint{4.290056in}{1.427034in}}{\pgfqpoint{4.279006in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.427034in}}{\pgfqpoint{4.257357in}{1.422644in}}{\pgfqpoint{4.249543in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.407017in}}{\pgfqpoint{4.237339in}{1.396418in}}{\pgfqpoint{4.237339in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.374317in}}{\pgfqpoint{4.241729in}{1.363718in}}{\pgfqpoint{4.249543in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.348091in}}{\pgfqpoint{4.267956in}{1.343701in}}{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.420278in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.420278in}}{\pgfqpoint{4.300655in}{1.424669in}}{\pgfqpoint{4.308469in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.440296in}}{\pgfqpoint{4.320672in}{1.450895in}}{\pgfqpoint{4.320672in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.472995in}}{\pgfqpoint{4.316282in}{1.483594in}}{\pgfqpoint{4.308469in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.499221in}}{\pgfqpoint{4.290056in}{1.503612in}}{\pgfqpoint{4.279006in}{1.503612in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.503612in}}{\pgfqpoint{4.257357in}{1.499221in}}{\pgfqpoint{4.249543in}{1.491408in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.483594in}}{\pgfqpoint{4.237339in}{1.472995in}}{\pgfqpoint{4.237339in}{1.461945in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.450895in}}{\pgfqpoint{4.241729in}{1.440296in}}{\pgfqpoint{4.249543in}{1.432482in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.424669in}}{\pgfqpoint{4.267956in}{1.420278in}}{\pgfqpoint{4.279006in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.420278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.471330in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.471330in}}{\pgfqpoint{4.300655in}{1.475720in}}{\pgfqpoint{4.308469in}{1.483534in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.491347in}}{\pgfqpoint{4.320672in}{1.501947in}}{\pgfqpoint{4.320672in}{1.512997in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.524047in}}{\pgfqpoint{4.316282in}{1.534646in}}{\pgfqpoint{4.308469in}{1.542459in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.550273in}}{\pgfqpoint{4.290056in}{1.554663in}}{\pgfqpoint{4.279006in}{1.554663in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.554663in}}{\pgfqpoint{4.257357in}{1.550273in}}{\pgfqpoint{4.249543in}{1.542459in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.534646in}}{\pgfqpoint{4.237339in}{1.524047in}}{\pgfqpoint{4.237339in}{1.512997in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.501947in}}{\pgfqpoint{4.241729in}{1.491347in}}{\pgfqpoint{4.249543in}{1.483534in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.475720in}}{\pgfqpoint{4.267956in}{1.471330in}}{\pgfqpoint{4.279006in}{1.471330in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.471330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.343701in}}{\pgfqpoint{4.300655in}{1.348091in}}{\pgfqpoint{4.308469in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.363718in}}{\pgfqpoint{4.320672in}{1.374317in}}{\pgfqpoint{4.320672in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.396418in}}{\pgfqpoint{4.316282in}{1.407017in}}{\pgfqpoint{4.308469in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.422644in}}{\pgfqpoint{4.290056in}{1.427034in}}{\pgfqpoint{4.279006in}{1.427034in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.427034in}}{\pgfqpoint{4.257357in}{1.422644in}}{\pgfqpoint{4.249543in}{1.414830in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.407017in}}{\pgfqpoint{4.237339in}{1.396418in}}{\pgfqpoint{4.237339in}{1.385367in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.374317in}}{\pgfqpoint{4.241729in}{1.363718in}}{\pgfqpoint{4.249543in}{1.355905in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.348091in}}{\pgfqpoint{4.267956in}{1.343701in}}{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.369227in}}{\pgfqpoint{4.300655in}{1.373617in}}{\pgfqpoint{4.308469in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.389244in}}{\pgfqpoint{4.320672in}{1.399843in}}{\pgfqpoint{4.320672in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.421943in}}{\pgfqpoint{4.316282in}{1.432542in}}{\pgfqpoint{4.308469in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{1.448170in}}{\pgfqpoint{4.290056in}{1.452560in}}{\pgfqpoint{4.279006in}{1.452560in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.452560in}}{\pgfqpoint{4.257357in}{1.448170in}}{\pgfqpoint{4.249543in}{1.440356in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{1.432542in}}{\pgfqpoint{4.237339in}{1.421943in}}{\pgfqpoint{4.237339in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.399843in}}{\pgfqpoint{4.241729in}{1.389244in}}{\pgfqpoint{4.249543in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.373617in}}{\pgfqpoint{4.267956in}{1.369227in}}{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.369227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.179447in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.179447in}}{\pgfqpoint{4.099861in}{1.183838in}}{\pgfqpoint{4.107674in}{1.191651in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.199465in}}{\pgfqpoint{4.119878in}{1.210064in}}{\pgfqpoint{4.119878in}{1.221114in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.232164in}}{\pgfqpoint{4.115488in}{1.242763in}}{\pgfqpoint{4.107674in}{1.250577in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.258390in}}{\pgfqpoint{4.089262in}{1.262781in}}{\pgfqpoint{4.078212in}{1.262781in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.262781in}}{\pgfqpoint{4.056562in}{1.258390in}}{\pgfqpoint{4.048749in}{1.250577in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.242763in}}{\pgfqpoint{4.036545in}{1.232164in}}{\pgfqpoint{4.036545in}{1.221114in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.210064in}}{\pgfqpoint{4.040935in}{1.199465in}}{\pgfqpoint{4.048749in}{1.191651in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.183838in}}{\pgfqpoint{4.067161in}{1.179447in}}{\pgfqpoint{4.078212in}{1.179447in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.179447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.210522in}}{\pgfqpoint{4.099861in}{1.214913in}}{\pgfqpoint{4.107674in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.230540in}}{\pgfqpoint{4.119878in}{1.241139in}}{\pgfqpoint{4.119878in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.263239in}}{\pgfqpoint{4.115488in}{1.273838in}}{\pgfqpoint{4.107674in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.289465in}}{\pgfqpoint{4.089262in}{1.293856in}}{\pgfqpoint{4.078212in}{1.293856in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.293856in}}{\pgfqpoint{4.056562in}{1.289465in}}{\pgfqpoint{4.048749in}{1.281652in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.273838in}}{\pgfqpoint{4.036545in}{1.263239in}}{\pgfqpoint{4.036545in}{1.252189in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.241139in}}{\pgfqpoint{4.040935in}{1.230540in}}{\pgfqpoint{4.048749in}{1.222726in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.214913in}}{\pgfqpoint{4.067161in}{1.210522in}}{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.956321in}}{\pgfqpoint{4.099861in}{1.960711in}}{\pgfqpoint{4.107674in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.976339in}}{\pgfqpoint{4.119878in}{1.986938in}}{\pgfqpoint{4.119878in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{2.009038in}}{\pgfqpoint{4.115488in}{2.019637in}}{\pgfqpoint{4.107674in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{2.035264in}}{\pgfqpoint{4.089262in}{2.039655in}}{\pgfqpoint{4.078212in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{2.039655in}}{\pgfqpoint{4.056562in}{2.035264in}}{\pgfqpoint{4.048749in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{2.019637in}}{\pgfqpoint{4.036545in}{2.009038in}}{\pgfqpoint{4.036545in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.986938in}}{\pgfqpoint{4.040935in}{1.976339in}}{\pgfqpoint{4.048749in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.960711in}}{\pgfqpoint{4.067161in}{1.956321in}}{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.956321in}}{\pgfqpoint{4.099861in}{1.960711in}}{\pgfqpoint{4.107674in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.976339in}}{\pgfqpoint{4.119878in}{1.986938in}}{\pgfqpoint{4.119878in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{2.009038in}}{\pgfqpoint{4.115488in}{2.019637in}}{\pgfqpoint{4.107674in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{2.035264in}}{\pgfqpoint{4.089262in}{2.039655in}}{\pgfqpoint{4.078212in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{2.039655in}}{\pgfqpoint{4.056562in}{2.035264in}}{\pgfqpoint{4.048749in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{2.019637in}}{\pgfqpoint{4.036545in}{2.009038in}}{\pgfqpoint{4.036545in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.986938in}}{\pgfqpoint{4.040935in}{1.976339in}}{\pgfqpoint{4.048749in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.960711in}}{\pgfqpoint{4.067161in}{1.956321in}}{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.704066in}}{\pgfqpoint{4.099861in}{1.708456in}}{\pgfqpoint{4.107674in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.724083in}}{\pgfqpoint{4.119878in}{1.734682in}}{\pgfqpoint{4.119878in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.756782in}}{\pgfqpoint{4.115488in}{1.767382in}}{\pgfqpoint{4.107674in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.783009in}}{\pgfqpoint{4.089262in}{1.787399in}}{\pgfqpoint{4.078212in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.787399in}}{\pgfqpoint{4.056562in}{1.783009in}}{\pgfqpoint{4.048749in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.767382in}}{\pgfqpoint{4.036545in}{1.756782in}}{\pgfqpoint{4.036545in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.734682in}}{\pgfqpoint{4.040935in}{1.724083in}}{\pgfqpoint{4.048749in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.708456in}}{\pgfqpoint{4.067161in}{1.704066in}}{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.619981in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.619981in}}{\pgfqpoint{4.099861in}{1.624371in}}{\pgfqpoint{4.107674in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.639998in}}{\pgfqpoint{4.119878in}{1.650597in}}{\pgfqpoint{4.119878in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.672697in}}{\pgfqpoint{4.115488in}{1.683296in}}{\pgfqpoint{4.107674in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.698924in}}{\pgfqpoint{4.089262in}{1.703314in}}{\pgfqpoint{4.078212in}{1.703314in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.703314in}}{\pgfqpoint{4.056562in}{1.698924in}}{\pgfqpoint{4.048749in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.683296in}}{\pgfqpoint{4.036545in}{1.672697in}}{\pgfqpoint{4.036545in}{1.661647in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.650597in}}{\pgfqpoint{4.040935in}{1.639998in}}{\pgfqpoint{4.048749in}{1.632184in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.624371in}}{\pgfqpoint{4.067161in}{1.619981in}}{\pgfqpoint{4.078212in}{1.619981in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.619981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.956321in}}{\pgfqpoint{4.099861in}{1.960711in}}{\pgfqpoint{4.107674in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.976339in}}{\pgfqpoint{4.119878in}{1.986938in}}{\pgfqpoint{4.119878in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{2.009038in}}{\pgfqpoint{4.115488in}{2.019637in}}{\pgfqpoint{4.107674in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{2.035264in}}{\pgfqpoint{4.089262in}{2.039655in}}{\pgfqpoint{4.078212in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{2.039655in}}{\pgfqpoint{4.056562in}{2.035264in}}{\pgfqpoint{4.048749in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{2.019637in}}{\pgfqpoint{4.036545in}{2.009038in}}{\pgfqpoint{4.036545in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.986938in}}{\pgfqpoint{4.040935in}{1.976339in}}{\pgfqpoint{4.048749in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.960711in}}{\pgfqpoint{4.067161in}{1.956321in}}{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.704066in}}{\pgfqpoint{4.099861in}{1.708456in}}{\pgfqpoint{4.107674in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.724083in}}{\pgfqpoint{4.119878in}{1.734682in}}{\pgfqpoint{4.119878in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.756782in}}{\pgfqpoint{4.115488in}{1.767382in}}{\pgfqpoint{4.107674in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.783009in}}{\pgfqpoint{4.089262in}{1.787399in}}{\pgfqpoint{4.078212in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.787399in}}{\pgfqpoint{4.056562in}{1.783009in}}{\pgfqpoint{4.048749in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.767382in}}{\pgfqpoint{4.036545in}{1.756782in}}{\pgfqpoint{4.036545in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.734682in}}{\pgfqpoint{4.040935in}{1.724083in}}{\pgfqpoint{4.048749in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.708456in}}{\pgfqpoint{4.067161in}{1.704066in}}{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.956321in}}{\pgfqpoint{4.099861in}{1.960711in}}{\pgfqpoint{4.107674in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.976339in}}{\pgfqpoint{4.119878in}{1.986938in}}{\pgfqpoint{4.119878in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{2.009038in}}{\pgfqpoint{4.115488in}{2.019637in}}{\pgfqpoint{4.107674in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{2.035264in}}{\pgfqpoint{4.089262in}{2.039655in}}{\pgfqpoint{4.078212in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{2.039655in}}{\pgfqpoint{4.056562in}{2.035264in}}{\pgfqpoint{4.048749in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{2.019637in}}{\pgfqpoint{4.036545in}{2.009038in}}{\pgfqpoint{4.036545in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.986938in}}{\pgfqpoint{4.040935in}{1.976339in}}{\pgfqpoint{4.048749in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.960711in}}{\pgfqpoint{4.067161in}{1.956321in}}{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.788151in}}{\pgfqpoint{4.099861in}{1.792541in}}{\pgfqpoint{4.107674in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.808168in}}{\pgfqpoint{4.119878in}{1.818767in}}{\pgfqpoint{4.119878in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.840868in}}{\pgfqpoint{4.115488in}{1.851467in}}{\pgfqpoint{4.107674in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.867094in}}{\pgfqpoint{4.089262in}{1.871484in}}{\pgfqpoint{4.078212in}{1.871484in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.871484in}}{\pgfqpoint{4.056562in}{1.867094in}}{\pgfqpoint{4.048749in}{1.859280in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.851467in}}{\pgfqpoint{4.036545in}{1.840868in}}{\pgfqpoint{4.036545in}{1.829818in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.818767in}}{\pgfqpoint{4.040935in}{1.808168in}}{\pgfqpoint{4.048749in}{1.800355in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.792541in}}{\pgfqpoint{4.067161in}{1.788151in}}{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.788151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.956321in}}{\pgfqpoint{4.099861in}{1.960711in}}{\pgfqpoint{4.107674in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.976339in}}{\pgfqpoint{4.119878in}{1.986938in}}{\pgfqpoint{4.119878in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{2.009038in}}{\pgfqpoint{4.115488in}{2.019637in}}{\pgfqpoint{4.107674in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{2.035264in}}{\pgfqpoint{4.089262in}{2.039655in}}{\pgfqpoint{4.078212in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{2.039655in}}{\pgfqpoint{4.056562in}{2.035264in}}{\pgfqpoint{4.048749in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{2.019637in}}{\pgfqpoint{4.036545in}{2.009038in}}{\pgfqpoint{4.036545in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.986938in}}{\pgfqpoint{4.040935in}{1.976339in}}{\pgfqpoint{4.048749in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.960711in}}{\pgfqpoint{4.067161in}{1.956321in}}{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.704066in}}{\pgfqpoint{4.099861in}{1.708456in}}{\pgfqpoint{4.107674in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.724083in}}{\pgfqpoint{4.119878in}{1.734682in}}{\pgfqpoint{4.119878in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.756782in}}{\pgfqpoint{4.115488in}{1.767382in}}{\pgfqpoint{4.107674in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.783009in}}{\pgfqpoint{4.089262in}{1.787399in}}{\pgfqpoint{4.078212in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.787399in}}{\pgfqpoint{4.056562in}{1.783009in}}{\pgfqpoint{4.048749in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.767382in}}{\pgfqpoint{4.036545in}{1.756782in}}{\pgfqpoint{4.036545in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.734682in}}{\pgfqpoint{4.040935in}{1.724083in}}{\pgfqpoint{4.048749in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.708456in}}{\pgfqpoint{4.067161in}{1.704066in}}{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.956321in}}{\pgfqpoint{4.099861in}{1.960711in}}{\pgfqpoint{4.107674in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.976339in}}{\pgfqpoint{4.119878in}{1.986938in}}{\pgfqpoint{4.119878in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{2.009038in}}{\pgfqpoint{4.115488in}{2.019637in}}{\pgfqpoint{4.107674in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{2.035264in}}{\pgfqpoint{4.089262in}{2.039655in}}{\pgfqpoint{4.078212in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{2.039655in}}{\pgfqpoint{4.056562in}{2.035264in}}{\pgfqpoint{4.048749in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{2.019637in}}{\pgfqpoint{4.036545in}{2.009038in}}{\pgfqpoint{4.036545in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.986938in}}{\pgfqpoint{4.040935in}{1.976339in}}{\pgfqpoint{4.048749in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.960711in}}{\pgfqpoint{4.067161in}{1.956321in}}{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.704066in}}{\pgfqpoint{4.099861in}{1.708456in}}{\pgfqpoint{4.107674in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.724083in}}{\pgfqpoint{4.119878in}{1.734682in}}{\pgfqpoint{4.119878in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.756782in}}{\pgfqpoint{4.115488in}{1.767382in}}{\pgfqpoint{4.107674in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.783009in}}{\pgfqpoint{4.089262in}{1.787399in}}{\pgfqpoint{4.078212in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.787399in}}{\pgfqpoint{4.056562in}{1.783009in}}{\pgfqpoint{4.048749in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.767382in}}{\pgfqpoint{4.036545in}{1.756782in}}{\pgfqpoint{4.036545in}{1.745732in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.734682in}}{\pgfqpoint{4.040935in}{1.724083in}}{\pgfqpoint{4.048749in}{1.716270in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.708456in}}{\pgfqpoint{4.067161in}{1.704066in}}{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.704066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathcurveto{\pgfqpoint{4.089262in}{1.872236in}}{\pgfqpoint{4.099861in}{1.876626in}}{\pgfqpoint{4.107674in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.115488in}{1.892254in}}{\pgfqpoint{4.119878in}{1.902853in}}{\pgfqpoint{4.119878in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.119878in}{1.924953in}}{\pgfqpoint{4.115488in}{1.935552in}}{\pgfqpoint{4.107674in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.099861in}{1.951179in}}{\pgfqpoint{4.089262in}{1.955569in}}{\pgfqpoint{4.078212in}{1.955569in}}%
\pgfpathcurveto{\pgfqpoint{4.067161in}{1.955569in}}{\pgfqpoint{4.056562in}{1.951179in}}{\pgfqpoint{4.048749in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{4.040935in}{1.935552in}}{\pgfqpoint{4.036545in}{1.924953in}}{\pgfqpoint{4.036545in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{1.902853in}}{\pgfqpoint{4.040935in}{1.892254in}}{\pgfqpoint{4.048749in}{1.884440in}}%
\pgfpathcurveto{\pgfqpoint{4.056562in}{1.876626in}}{\pgfqpoint{4.067161in}{1.872236in}}{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.872236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.241597in}}{\pgfqpoint{4.401052in}{1.245988in}}{\pgfqpoint{4.408866in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.261615in}}{\pgfqpoint{4.421069in}{1.272214in}}{\pgfqpoint{4.421069in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.294314in}}{\pgfqpoint{4.416679in}{1.304913in}}{\pgfqpoint{4.408866in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.320540in}}{\pgfqpoint{4.390453in}{1.324931in}}{\pgfqpoint{4.379403in}{1.324931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.324931in}}{\pgfqpoint{4.357754in}{1.320540in}}{\pgfqpoint{4.349940in}{1.312727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.304913in}}{\pgfqpoint{4.337736in}{1.294314in}}{\pgfqpoint{4.337736in}{1.283264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.272214in}}{\pgfqpoint{4.342126in}{1.261615in}}{\pgfqpoint{4.349940in}{1.253801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.245988in}}{\pgfqpoint{4.368353in}{1.241597in}}{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.241597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.956321in}}{\pgfqpoint{3.822765in}{1.960711in}}{\pgfqpoint{3.830579in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.976339in}}{\pgfqpoint{3.842782in}{1.986938in}}{\pgfqpoint{3.842782in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{2.009038in}}{\pgfqpoint{3.838392in}{2.019637in}}{\pgfqpoint{3.830579in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{2.035264in}}{\pgfqpoint{3.812166in}{2.039655in}}{\pgfqpoint{3.801116in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{2.039655in}}{\pgfqpoint{3.779467in}{2.035264in}}{\pgfqpoint{3.771653in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{2.019637in}}{\pgfqpoint{3.759449in}{2.009038in}}{\pgfqpoint{3.759449in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.986938in}}{\pgfqpoint{3.763839in}{1.976339in}}{\pgfqpoint{3.771653in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.960711in}}{\pgfqpoint{3.790066in}{1.956321in}}{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.688300in}}{\pgfqpoint{3.822765in}{1.692690in}}{\pgfqpoint{3.830579in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.708317in}}{\pgfqpoint{3.842782in}{1.718916in}}{\pgfqpoint{3.842782in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.741017in}}{\pgfqpoint{3.838392in}{1.751616in}}{\pgfqpoint{3.830579in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.767243in}}{\pgfqpoint{3.812166in}{1.771633in}}{\pgfqpoint{3.801116in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.771633in}}{\pgfqpoint{3.779467in}{1.767243in}}{\pgfqpoint{3.771653in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.751616in}}{\pgfqpoint{3.759449in}{1.741017in}}{\pgfqpoint{3.759449in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.718916in}}{\pgfqpoint{3.763839in}{1.708317in}}{\pgfqpoint{3.771653in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.692690in}}{\pgfqpoint{3.790066in}{1.688300in}}{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.598959in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.598959in}}{\pgfqpoint{3.822765in}{1.603350in}}{\pgfqpoint{3.830579in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.618977in}}{\pgfqpoint{3.842782in}{1.629576in}}{\pgfqpoint{3.842782in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.651676in}}{\pgfqpoint{3.838392in}{1.662275in}}{\pgfqpoint{3.830579in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.677902in}}{\pgfqpoint{3.812166in}{1.682293in}}{\pgfqpoint{3.801116in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.682293in}}{\pgfqpoint{3.779467in}{1.677902in}}{\pgfqpoint{3.771653in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.662275in}}{\pgfqpoint{3.759449in}{1.651676in}}{\pgfqpoint{3.759449in}{1.640626in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.629576in}}{\pgfqpoint{3.763839in}{1.618977in}}{\pgfqpoint{3.771653in}{1.611163in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.603350in}}{\pgfqpoint{3.790066in}{1.598959in}}{\pgfqpoint{3.801116in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.956321in}}{\pgfqpoint{3.822765in}{1.960711in}}{\pgfqpoint{3.830579in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.976339in}}{\pgfqpoint{3.842782in}{1.986938in}}{\pgfqpoint{3.842782in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{2.009038in}}{\pgfqpoint{3.838392in}{2.019637in}}{\pgfqpoint{3.830579in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{2.035264in}}{\pgfqpoint{3.812166in}{2.039655in}}{\pgfqpoint{3.801116in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{2.039655in}}{\pgfqpoint{3.779467in}{2.035264in}}{\pgfqpoint{3.771653in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{2.019637in}}{\pgfqpoint{3.759449in}{2.009038in}}{\pgfqpoint{3.759449in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.986938in}}{\pgfqpoint{3.763839in}{1.976339in}}{\pgfqpoint{3.771653in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.960711in}}{\pgfqpoint{3.790066in}{1.956321in}}{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.956321in}}{\pgfqpoint{3.822765in}{1.960711in}}{\pgfqpoint{3.830579in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.976339in}}{\pgfqpoint{3.842782in}{1.986938in}}{\pgfqpoint{3.842782in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{2.009038in}}{\pgfqpoint{3.838392in}{2.019637in}}{\pgfqpoint{3.830579in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{2.035264in}}{\pgfqpoint{3.812166in}{2.039655in}}{\pgfqpoint{3.801116in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{2.039655in}}{\pgfqpoint{3.779467in}{2.035264in}}{\pgfqpoint{3.771653in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{2.019637in}}{\pgfqpoint{3.759449in}{2.009038in}}{\pgfqpoint{3.759449in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.986938in}}{\pgfqpoint{3.763839in}{1.976339in}}{\pgfqpoint{3.771653in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.960711in}}{\pgfqpoint{3.790066in}{1.956321in}}{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.688300in}}{\pgfqpoint{3.822765in}{1.692690in}}{\pgfqpoint{3.830579in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.708317in}}{\pgfqpoint{3.842782in}{1.718916in}}{\pgfqpoint{3.842782in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.741017in}}{\pgfqpoint{3.838392in}{1.751616in}}{\pgfqpoint{3.830579in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.767243in}}{\pgfqpoint{3.812166in}{1.771633in}}{\pgfqpoint{3.801116in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.771633in}}{\pgfqpoint{3.779467in}{1.767243in}}{\pgfqpoint{3.771653in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.751616in}}{\pgfqpoint{3.759449in}{1.741017in}}{\pgfqpoint{3.759449in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.718916in}}{\pgfqpoint{3.763839in}{1.708317in}}{\pgfqpoint{3.771653in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.692690in}}{\pgfqpoint{3.790066in}{1.688300in}}{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.688300in}}{\pgfqpoint{3.822765in}{1.692690in}}{\pgfqpoint{3.830579in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.708317in}}{\pgfqpoint{3.842782in}{1.718916in}}{\pgfqpoint{3.842782in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.741017in}}{\pgfqpoint{3.838392in}{1.751616in}}{\pgfqpoint{3.830579in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.767243in}}{\pgfqpoint{3.812166in}{1.771633in}}{\pgfqpoint{3.801116in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.771633in}}{\pgfqpoint{3.779467in}{1.767243in}}{\pgfqpoint{3.771653in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.751616in}}{\pgfqpoint{3.759449in}{1.741017in}}{\pgfqpoint{3.759449in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.718916in}}{\pgfqpoint{3.763839in}{1.708317in}}{\pgfqpoint{3.771653in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.692690in}}{\pgfqpoint{3.790066in}{1.688300in}}{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.688300in}}{\pgfqpoint{3.822765in}{1.692690in}}{\pgfqpoint{3.830579in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.708317in}}{\pgfqpoint{3.842782in}{1.718916in}}{\pgfqpoint{3.842782in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.741017in}}{\pgfqpoint{3.838392in}{1.751616in}}{\pgfqpoint{3.830579in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.767243in}}{\pgfqpoint{3.812166in}{1.771633in}}{\pgfqpoint{3.801116in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.771633in}}{\pgfqpoint{3.779467in}{1.767243in}}{\pgfqpoint{3.771653in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.751616in}}{\pgfqpoint{3.759449in}{1.741017in}}{\pgfqpoint{3.759449in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.718916in}}{\pgfqpoint{3.763839in}{1.708317in}}{\pgfqpoint{3.771653in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.692690in}}{\pgfqpoint{3.790066in}{1.688300in}}{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.688300in}}{\pgfqpoint{3.822765in}{1.692690in}}{\pgfqpoint{3.830579in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.708317in}}{\pgfqpoint{3.842782in}{1.718916in}}{\pgfqpoint{3.842782in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.741017in}}{\pgfqpoint{3.838392in}{1.751616in}}{\pgfqpoint{3.830579in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.767243in}}{\pgfqpoint{3.812166in}{1.771633in}}{\pgfqpoint{3.801116in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.771633in}}{\pgfqpoint{3.779467in}{1.767243in}}{\pgfqpoint{3.771653in}{1.759429in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.751616in}}{\pgfqpoint{3.759449in}{1.741017in}}{\pgfqpoint{3.759449in}{1.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.718916in}}{\pgfqpoint{3.763839in}{1.708317in}}{\pgfqpoint{3.771653in}{1.700504in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.692690in}}{\pgfqpoint{3.790066in}{1.688300in}}{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.688300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.956321in}}{\pgfqpoint{3.822765in}{1.960711in}}{\pgfqpoint{3.830579in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.976339in}}{\pgfqpoint{3.842782in}{1.986938in}}{\pgfqpoint{3.842782in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{2.009038in}}{\pgfqpoint{3.838392in}{2.019637in}}{\pgfqpoint{3.830579in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{2.035264in}}{\pgfqpoint{3.812166in}{2.039655in}}{\pgfqpoint{3.801116in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{2.039655in}}{\pgfqpoint{3.779467in}{2.035264in}}{\pgfqpoint{3.771653in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{2.019637in}}{\pgfqpoint{3.759449in}{2.009038in}}{\pgfqpoint{3.759449in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.986938in}}{\pgfqpoint{3.763839in}{1.976339in}}{\pgfqpoint{3.771653in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.960711in}}{\pgfqpoint{3.790066in}{1.956321in}}{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{3.812166in}{1.777640in}}{\pgfqpoint{3.822765in}{1.782030in}}{\pgfqpoint{3.830579in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.838392in}{1.797658in}}{\pgfqpoint{3.842782in}{1.808257in}}{\pgfqpoint{3.842782in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{1.830357in}}{\pgfqpoint{3.838392in}{1.840956in}}{\pgfqpoint{3.830579in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.856583in}}{\pgfqpoint{3.812166in}{1.860974in}}{\pgfqpoint{3.801116in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{3.790066in}{1.860974in}}{\pgfqpoint{3.779467in}{1.856583in}}{\pgfqpoint{3.771653in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{3.763839in}{1.840956in}}{\pgfqpoint{3.759449in}{1.830357in}}{\pgfqpoint{3.759449in}{1.819307in}}%
\pgfpathcurveto{\pgfqpoint{3.759449in}{1.808257in}}{\pgfqpoint{3.763839in}{1.797658in}}{\pgfqpoint{3.771653in}{1.789844in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{1.782030in}}{\pgfqpoint{3.790066in}{1.777640in}}{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.139494in}}{\pgfqpoint{3.984018in}{1.143884in}}{\pgfqpoint{3.991832in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.159511in}}{\pgfqpoint{4.004036in}{1.170110in}}{\pgfqpoint{4.004036in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{1.192211in}}{\pgfqpoint{3.999645in}{1.202810in}}{\pgfqpoint{3.991832in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{1.218437in}}{\pgfqpoint{3.973419in}{1.222827in}}{\pgfqpoint{3.962369in}{1.222827in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{1.222827in}}{\pgfqpoint{3.940720in}{1.218437in}}{\pgfqpoint{3.932906in}{1.210623in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{1.202810in}}{\pgfqpoint{3.920702in}{1.192211in}}{\pgfqpoint{3.920702in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.170110in}}{\pgfqpoint{3.925092in}{1.159511in}}{\pgfqpoint{3.932906in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.143884in}}{\pgfqpoint{3.951319in}{1.139494in}}{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.139494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.973419in}{1.956321in}}{\pgfqpoint{3.984018in}{1.960711in}}{\pgfqpoint{3.991832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.999645in}{1.976339in}}{\pgfqpoint{4.004036in}{1.986938in}}{\pgfqpoint{4.004036in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.004036in}{2.009038in}}{\pgfqpoint{3.999645in}{2.019637in}}{\pgfqpoint{3.991832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.984018in}{2.035264in}}{\pgfqpoint{3.973419in}{2.039655in}}{\pgfqpoint{3.962369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.951319in}{2.039655in}}{\pgfqpoint{3.940720in}{2.035264in}}{\pgfqpoint{3.932906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.925092in}{2.019637in}}{\pgfqpoint{3.920702in}{2.009038in}}{\pgfqpoint{3.920702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.920702in}{1.986938in}}{\pgfqpoint{3.925092in}{1.976339in}}{\pgfqpoint{3.932906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{1.960711in}}{\pgfqpoint{3.951319in}{1.956321in}}{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.980923in}{1.956321in}}{\pgfqpoint{1.991522in}{1.960711in}}{\pgfqpoint{1.999336in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.007150in}{1.976339in}}{\pgfqpoint{2.011540in}{1.986938in}}{\pgfqpoint{2.011540in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.011540in}{2.009038in}}{\pgfqpoint{2.007150in}{2.019637in}}{\pgfqpoint{1.999336in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.991522in}{2.035264in}}{\pgfqpoint{1.980923in}{2.039655in}}{\pgfqpoint{1.969873in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.958823in}{2.039655in}}{\pgfqpoint{1.948224in}{2.035264in}}{\pgfqpoint{1.940410in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.932597in}{2.019637in}}{\pgfqpoint{1.928207in}{2.009038in}}{\pgfqpoint{1.928207in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.928207in}{1.986938in}}{\pgfqpoint{1.932597in}{1.976339in}}{\pgfqpoint{1.940410in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{1.960711in}}{\pgfqpoint{1.958823in}{1.956321in}}{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathcurveto{\pgfqpoint{2.131519in}{0.616214in}}{\pgfqpoint{2.142118in}{0.620604in}}{\pgfqpoint{2.149932in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.157745in}{0.636231in}}{\pgfqpoint{2.162136in}{0.646830in}}{\pgfqpoint{2.162136in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.162136in}{0.668931in}}{\pgfqpoint{2.157745in}{0.679530in}}{\pgfqpoint{2.149932in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.142118in}{0.695157in}}{\pgfqpoint{2.131519in}{0.699547in}}{\pgfqpoint{2.120469in}{0.699547in}}%
\pgfpathcurveto{\pgfqpoint{2.109419in}{0.699547in}}{\pgfqpoint{2.098820in}{0.695157in}}{\pgfqpoint{2.091006in}{0.687343in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{0.679530in}}{\pgfqpoint{2.078802in}{0.668931in}}{\pgfqpoint{2.078802in}{0.657881in}}%
\pgfpathcurveto{\pgfqpoint{2.078802in}{0.646830in}}{\pgfqpoint{2.083192in}{0.636231in}}{\pgfqpoint{2.091006in}{0.628418in}}%
\pgfpathcurveto{\pgfqpoint{2.098820in}{0.620604in}}{\pgfqpoint{2.109419in}{0.616214in}}{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.616214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.884235in}}{\pgfqpoint{4.401052in}{0.888626in}}{\pgfqpoint{4.408866in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.904253in}}{\pgfqpoint{4.421069in}{0.914852in}}{\pgfqpoint{4.421069in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.936952in}}{\pgfqpoint{4.416679in}{0.947551in}}{\pgfqpoint{4.408866in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.963178in}}{\pgfqpoint{4.390453in}{0.967569in}}{\pgfqpoint{4.379403in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.967569in}}{\pgfqpoint{4.357754in}{0.963178in}}{\pgfqpoint{4.349940in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.947551in}}{\pgfqpoint{4.337736in}{0.936952in}}{\pgfqpoint{4.337736in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.914852in}}{\pgfqpoint{4.342126in}{0.904253in}}{\pgfqpoint{4.349940in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.888626in}}{\pgfqpoint{4.368353in}{0.884235in}}{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.978278in}}{\pgfqpoint{2.852069in}{0.982668in}}{\pgfqpoint{2.859882in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.998295in}}{\pgfqpoint{2.872086in}{1.008895in}}{\pgfqpoint{2.872086in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{1.030995in}}{\pgfqpoint{2.867696in}{1.041594in}}{\pgfqpoint{2.859882in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{1.057221in}}{\pgfqpoint{2.841470in}{1.061611in}}{\pgfqpoint{2.830420in}{1.061611in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{1.061611in}}{\pgfqpoint{2.808770in}{1.057221in}}{\pgfqpoint{2.800957in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{1.041594in}}{\pgfqpoint{2.788753in}{1.030995in}}{\pgfqpoint{2.788753in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{1.008895in}}{\pgfqpoint{2.793143in}{0.998295in}}{\pgfqpoint{2.800957in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.982668in}}{\pgfqpoint{2.819369in}{0.978278in}}{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.752576in}}{\pgfqpoint{2.852069in}{0.756966in}}{\pgfqpoint{2.859882in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.772593in}}{\pgfqpoint{2.872086in}{0.783192in}}{\pgfqpoint{2.872086in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.805292in}}{\pgfqpoint{2.867696in}{0.815892in}}{\pgfqpoint{2.859882in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.831519in}}{\pgfqpoint{2.841470in}{0.835909in}}{\pgfqpoint{2.830420in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.835909in}}{\pgfqpoint{2.808770in}{0.831519in}}{\pgfqpoint{2.800957in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.815892in}}{\pgfqpoint{2.788753in}{0.805292in}}{\pgfqpoint{2.788753in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.783192in}}{\pgfqpoint{2.793143in}{0.772593in}}{\pgfqpoint{2.800957in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.756966in}}{\pgfqpoint{2.819369in}{0.752576in}}{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.128746in}}{\pgfqpoint{3.368396in}{1.133136in}}{\pgfqpoint{3.376210in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.148764in}}{\pgfqpoint{3.388414in}{1.159363in}}{\pgfqpoint{3.388414in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.181463in}}{\pgfqpoint{3.384024in}{1.192062in}}{\pgfqpoint{3.376210in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.207689in}}{\pgfqpoint{3.357797in}{1.212079in}}{\pgfqpoint{3.346747in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.212079in}}{\pgfqpoint{3.325098in}{1.207689in}}{\pgfqpoint{3.317285in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.192062in}}{\pgfqpoint{3.305081in}{1.181463in}}{\pgfqpoint{3.305081in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.159363in}}{\pgfqpoint{3.309471in}{1.148764in}}{\pgfqpoint{3.317285in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.133136in}}{\pgfqpoint{3.335697in}{1.128746in}}{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.752576in}}{\pgfqpoint{2.852069in}{0.756966in}}{\pgfqpoint{2.859882in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.772593in}}{\pgfqpoint{2.872086in}{0.783192in}}{\pgfqpoint{2.872086in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.805292in}}{\pgfqpoint{2.867696in}{0.815892in}}{\pgfqpoint{2.859882in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.831519in}}{\pgfqpoint{2.841470in}{0.835909in}}{\pgfqpoint{2.830420in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.835909in}}{\pgfqpoint{2.808770in}{0.831519in}}{\pgfqpoint{2.800957in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.815892in}}{\pgfqpoint{2.788753in}{0.805292in}}{\pgfqpoint{2.788753in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.783192in}}{\pgfqpoint{2.793143in}{0.772593in}}{\pgfqpoint{2.800957in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.756966in}}{\pgfqpoint{2.819369in}{0.752576in}}{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.978278in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.978278in}}{\pgfqpoint{3.368396in}{0.982668in}}{\pgfqpoint{3.376210in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.998295in}}{\pgfqpoint{3.388414in}{1.008895in}}{\pgfqpoint{3.388414in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.030995in}}{\pgfqpoint{3.384024in}{1.041594in}}{\pgfqpoint{3.376210in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.057221in}}{\pgfqpoint{3.357797in}{1.061611in}}{\pgfqpoint{3.346747in}{1.061611in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.061611in}}{\pgfqpoint{3.325098in}{1.057221in}}{\pgfqpoint{3.317285in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.041594in}}{\pgfqpoint{3.305081in}{1.030995in}}{\pgfqpoint{3.305081in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.008895in}}{\pgfqpoint{3.309471in}{0.998295in}}{\pgfqpoint{3.317285in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.982668in}}{\pgfqpoint{3.335697in}{0.978278in}}{\pgfqpoint{3.346747in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.978278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.128746in}}{\pgfqpoint{3.368396in}{1.133136in}}{\pgfqpoint{3.376210in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.148764in}}{\pgfqpoint{3.388414in}{1.159363in}}{\pgfqpoint{3.388414in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.181463in}}{\pgfqpoint{3.384024in}{1.192062in}}{\pgfqpoint{3.376210in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.207689in}}{\pgfqpoint{3.357797in}{1.212079in}}{\pgfqpoint{3.346747in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.212079in}}{\pgfqpoint{3.325098in}{1.207689in}}{\pgfqpoint{3.317285in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.192062in}}{\pgfqpoint{3.305081in}{1.181463in}}{\pgfqpoint{3.305081in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.159363in}}{\pgfqpoint{3.309471in}{1.148764in}}{\pgfqpoint{3.317285in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.133136in}}{\pgfqpoint{3.335697in}{1.128746in}}{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.752576in}}{\pgfqpoint{2.852069in}{0.756966in}}{\pgfqpoint{2.859882in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.772593in}}{\pgfqpoint{2.872086in}{0.783192in}}{\pgfqpoint{2.872086in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.805292in}}{\pgfqpoint{2.867696in}{0.815892in}}{\pgfqpoint{2.859882in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.831519in}}{\pgfqpoint{2.841470in}{0.835909in}}{\pgfqpoint{2.830420in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.835909in}}{\pgfqpoint{2.808770in}{0.831519in}}{\pgfqpoint{2.800957in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.815892in}}{\pgfqpoint{2.788753in}{0.805292in}}{\pgfqpoint{2.788753in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.783192in}}{\pgfqpoint{2.793143in}{0.772593in}}{\pgfqpoint{2.800957in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.756966in}}{\pgfqpoint{2.819369in}{0.752576in}}{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.978278in}}{\pgfqpoint{2.852069in}{0.982668in}}{\pgfqpoint{2.859882in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.998295in}}{\pgfqpoint{2.872086in}{1.008895in}}{\pgfqpoint{2.872086in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{1.030995in}}{\pgfqpoint{2.867696in}{1.041594in}}{\pgfqpoint{2.859882in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{1.057221in}}{\pgfqpoint{2.841470in}{1.061611in}}{\pgfqpoint{2.830420in}{1.061611in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{1.061611in}}{\pgfqpoint{2.808770in}{1.057221in}}{\pgfqpoint{2.800957in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{1.041594in}}{\pgfqpoint{2.788753in}{1.030995in}}{\pgfqpoint{2.788753in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{1.008895in}}{\pgfqpoint{2.793143in}{0.998295in}}{\pgfqpoint{2.800957in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.982668in}}{\pgfqpoint{2.819369in}{0.978278in}}{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.903044in}}{\pgfqpoint{3.368396in}{0.907434in}}{\pgfqpoint{3.376210in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.923061in}}{\pgfqpoint{3.388414in}{0.933660in}}{\pgfqpoint{3.388414in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.955761in}}{\pgfqpoint{3.384024in}{0.966360in}}{\pgfqpoint{3.376210in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.981987in}}{\pgfqpoint{3.357797in}{0.986377in}}{\pgfqpoint{3.346747in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.986377in}}{\pgfqpoint{3.325098in}{0.981987in}}{\pgfqpoint{3.317285in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.966360in}}{\pgfqpoint{3.305081in}{0.955761in}}{\pgfqpoint{3.305081in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.933660in}}{\pgfqpoint{3.309471in}{0.923061in}}{\pgfqpoint{3.317285in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.907434in}}{\pgfqpoint{3.335697in}{0.903044in}}{\pgfqpoint{3.346747in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.053512in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.053512in}}{\pgfqpoint{3.368396in}{1.057902in}}{\pgfqpoint{3.376210in}{1.065716in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.073530in}}{\pgfqpoint{3.388414in}{1.084129in}}{\pgfqpoint{3.388414in}{1.095179in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.106229in}}{\pgfqpoint{3.384024in}{1.116828in}}{\pgfqpoint{3.376210in}{1.124642in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.132455in}}{\pgfqpoint{3.357797in}{1.136845in}}{\pgfqpoint{3.346747in}{1.136845in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.136845in}}{\pgfqpoint{3.325098in}{1.132455in}}{\pgfqpoint{3.317285in}{1.124642in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.116828in}}{\pgfqpoint{3.305081in}{1.106229in}}{\pgfqpoint{3.305081in}{1.095179in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.084129in}}{\pgfqpoint{3.309471in}{1.073530in}}{\pgfqpoint{3.317285in}{1.065716in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.057902in}}{\pgfqpoint{3.335697in}{1.053512in}}{\pgfqpoint{3.346747in}{1.053512in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.053512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.978278in}}{\pgfqpoint{2.852069in}{0.982668in}}{\pgfqpoint{2.859882in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.998295in}}{\pgfqpoint{2.872086in}{1.008895in}}{\pgfqpoint{2.872086in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{1.030995in}}{\pgfqpoint{2.867696in}{1.041594in}}{\pgfqpoint{2.859882in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{1.057221in}}{\pgfqpoint{2.841470in}{1.061611in}}{\pgfqpoint{2.830420in}{1.061611in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{1.061611in}}{\pgfqpoint{2.808770in}{1.057221in}}{\pgfqpoint{2.800957in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{1.041594in}}{\pgfqpoint{2.788753in}{1.030995in}}{\pgfqpoint{2.788753in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{1.008895in}}{\pgfqpoint{2.793143in}{0.998295in}}{\pgfqpoint{2.800957in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.982668in}}{\pgfqpoint{2.819369in}{0.978278in}}{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.978278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.978278in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.978278in}}{\pgfqpoint{3.368396in}{0.982668in}}{\pgfqpoint{3.376210in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.998295in}}{\pgfqpoint{3.388414in}{1.008895in}}{\pgfqpoint{3.388414in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.030995in}}{\pgfqpoint{3.384024in}{1.041594in}}{\pgfqpoint{3.376210in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.057221in}}{\pgfqpoint{3.357797in}{1.061611in}}{\pgfqpoint{3.346747in}{1.061611in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.061611in}}{\pgfqpoint{3.325098in}{1.057221in}}{\pgfqpoint{3.317285in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.041594in}}{\pgfqpoint{3.305081in}{1.030995in}}{\pgfqpoint{3.305081in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.008895in}}{\pgfqpoint{3.309471in}{0.998295in}}{\pgfqpoint{3.317285in}{0.990482in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.982668in}}{\pgfqpoint{3.335697in}{0.978278in}}{\pgfqpoint{3.346747in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.978278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.128746in}}{\pgfqpoint{3.368396in}{1.133136in}}{\pgfqpoint{3.376210in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.148764in}}{\pgfqpoint{3.388414in}{1.159363in}}{\pgfqpoint{3.388414in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.181463in}}{\pgfqpoint{3.384024in}{1.192062in}}{\pgfqpoint{3.376210in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.207689in}}{\pgfqpoint{3.357797in}{1.212079in}}{\pgfqpoint{3.346747in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.212079in}}{\pgfqpoint{3.325098in}{1.207689in}}{\pgfqpoint{3.317285in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.192062in}}{\pgfqpoint{3.305081in}{1.181463in}}{\pgfqpoint{3.305081in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.159363in}}{\pgfqpoint{3.309471in}{1.148764in}}{\pgfqpoint{3.317285in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.133136in}}{\pgfqpoint{3.335697in}{1.128746in}}{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{0.827810in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{0.827810in}}{\pgfqpoint{3.368396in}{0.832200in}}{\pgfqpoint{3.376210in}{0.840014in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.847827in}}{\pgfqpoint{3.388414in}{0.858426in}}{\pgfqpoint{3.388414in}{0.869476in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{0.880527in}}{\pgfqpoint{3.384024in}{0.891126in}}{\pgfqpoint{3.376210in}{0.898939in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{0.906753in}}{\pgfqpoint{3.357797in}{0.911143in}}{\pgfqpoint{3.346747in}{0.911143in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{0.911143in}}{\pgfqpoint{3.325098in}{0.906753in}}{\pgfqpoint{3.317285in}{0.898939in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{0.891126in}}{\pgfqpoint{3.305081in}{0.880527in}}{\pgfqpoint{3.305081in}{0.869476in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{0.858426in}}{\pgfqpoint{3.309471in}{0.847827in}}{\pgfqpoint{3.317285in}{0.840014in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{0.832200in}}{\pgfqpoint{3.335697in}{0.827810in}}{\pgfqpoint{3.346747in}{0.827810in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{0.827810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.053512in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.053512in}}{\pgfqpoint{3.368396in}{1.057902in}}{\pgfqpoint{3.376210in}{1.065716in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.073530in}}{\pgfqpoint{3.388414in}{1.084129in}}{\pgfqpoint{3.388414in}{1.095179in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.106229in}}{\pgfqpoint{3.384024in}{1.116828in}}{\pgfqpoint{3.376210in}{1.124642in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.132455in}}{\pgfqpoint{3.357797in}{1.136845in}}{\pgfqpoint{3.346747in}{1.136845in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.136845in}}{\pgfqpoint{3.325098in}{1.132455in}}{\pgfqpoint{3.317285in}{1.124642in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.116828in}}{\pgfqpoint{3.305081in}{1.106229in}}{\pgfqpoint{3.305081in}{1.095179in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.084129in}}{\pgfqpoint{3.309471in}{1.073530in}}{\pgfqpoint{3.317285in}{1.065716in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.057902in}}{\pgfqpoint{3.335697in}{1.053512in}}{\pgfqpoint{3.346747in}{1.053512in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.053512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.128746in}}{\pgfqpoint{3.368396in}{1.133136in}}{\pgfqpoint{3.376210in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.148764in}}{\pgfqpoint{3.388414in}{1.159363in}}{\pgfqpoint{3.388414in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.181463in}}{\pgfqpoint{3.384024in}{1.192062in}}{\pgfqpoint{3.376210in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.207689in}}{\pgfqpoint{3.357797in}{1.212079in}}{\pgfqpoint{3.346747in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.212079in}}{\pgfqpoint{3.325098in}{1.207689in}}{\pgfqpoint{3.317285in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.192062in}}{\pgfqpoint{3.305081in}{1.181463in}}{\pgfqpoint{3.305081in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.159363in}}{\pgfqpoint{3.309471in}{1.148764in}}{\pgfqpoint{3.317285in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.133136in}}{\pgfqpoint{3.335697in}{1.128746in}}{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.752576in}}{\pgfqpoint{2.852069in}{0.756966in}}{\pgfqpoint{2.859882in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.772593in}}{\pgfqpoint{2.872086in}{0.783192in}}{\pgfqpoint{2.872086in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.805292in}}{\pgfqpoint{2.867696in}{0.815892in}}{\pgfqpoint{2.859882in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.831519in}}{\pgfqpoint{2.841470in}{0.835909in}}{\pgfqpoint{2.830420in}{0.835909in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.835909in}}{\pgfqpoint{2.808770in}{0.831519in}}{\pgfqpoint{2.800957in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.815892in}}{\pgfqpoint{2.788753in}{0.805292in}}{\pgfqpoint{2.788753in}{0.794242in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.783192in}}{\pgfqpoint{2.793143in}{0.772593in}}{\pgfqpoint{2.800957in}{0.764780in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.756966in}}{\pgfqpoint{2.819369in}{0.752576in}}{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.752576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathcurveto{\pgfqpoint{2.841470in}{0.903044in}}{\pgfqpoint{2.852069in}{0.907434in}}{\pgfqpoint{2.859882in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.867696in}{0.923061in}}{\pgfqpoint{2.872086in}{0.933660in}}{\pgfqpoint{2.872086in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.872086in}{0.955761in}}{\pgfqpoint{2.867696in}{0.966360in}}{\pgfqpoint{2.859882in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.852069in}{0.981987in}}{\pgfqpoint{2.841470in}{0.986377in}}{\pgfqpoint{2.830420in}{0.986377in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.986377in}}{\pgfqpoint{2.808770in}{0.981987in}}{\pgfqpoint{2.800957in}{0.974173in}}%
\pgfpathcurveto{\pgfqpoint{2.793143in}{0.966360in}}{\pgfqpoint{2.788753in}{0.955761in}}{\pgfqpoint{2.788753in}{0.944711in}}%
\pgfpathcurveto{\pgfqpoint{2.788753in}{0.933660in}}{\pgfqpoint{2.793143in}{0.923061in}}{\pgfqpoint{2.800957in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{2.808770in}{0.907434in}}{\pgfqpoint{2.819369in}{0.903044in}}{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{0.903044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.128746in}}{\pgfqpoint{3.368396in}{1.133136in}}{\pgfqpoint{3.376210in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.148764in}}{\pgfqpoint{3.388414in}{1.159363in}}{\pgfqpoint{3.388414in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.181463in}}{\pgfqpoint{3.384024in}{1.192062in}}{\pgfqpoint{3.376210in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.207689in}}{\pgfqpoint{3.357797in}{1.212079in}}{\pgfqpoint{3.346747in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.212079in}}{\pgfqpoint{3.325098in}{1.207689in}}{\pgfqpoint{3.317285in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.192062in}}{\pgfqpoint{3.305081in}{1.181463in}}{\pgfqpoint{3.305081in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.159363in}}{\pgfqpoint{3.309471in}{1.148764in}}{\pgfqpoint{3.317285in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.133136in}}{\pgfqpoint{3.335697in}{1.128746in}}{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathcurveto{\pgfqpoint{3.357797in}{1.128746in}}{\pgfqpoint{3.368396in}{1.133136in}}{\pgfqpoint{3.376210in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{1.148764in}}{\pgfqpoint{3.388414in}{1.159363in}}{\pgfqpoint{3.388414in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.181463in}}{\pgfqpoint{3.384024in}{1.192062in}}{\pgfqpoint{3.376210in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.368396in}{1.207689in}}{\pgfqpoint{3.357797in}{1.212079in}}{\pgfqpoint{3.346747in}{1.212079in}}%
\pgfpathcurveto{\pgfqpoint{3.335697in}{1.212079in}}{\pgfqpoint{3.325098in}{1.207689in}}{\pgfqpoint{3.317285in}{1.199876in}}%
\pgfpathcurveto{\pgfqpoint{3.309471in}{1.192062in}}{\pgfqpoint{3.305081in}{1.181463in}}{\pgfqpoint{3.305081in}{1.170413in}}%
\pgfpathcurveto{\pgfqpoint{3.305081in}{1.159363in}}{\pgfqpoint{3.309471in}{1.148764in}}{\pgfqpoint{3.317285in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{3.325098in}{1.133136in}}{\pgfqpoint{3.335697in}{1.128746in}}{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.128746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.405632in}}{\pgfqpoint{4.200258in}{1.410023in}}{\pgfqpoint{4.208071in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.425650in}}{\pgfqpoint{4.220275in}{1.436249in}}{\pgfqpoint{4.220275in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.458349in}}{\pgfqpoint{4.215885in}{1.468948in}}{\pgfqpoint{4.208071in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.484575in}}{\pgfqpoint{4.189659in}{1.488966in}}{\pgfqpoint{4.178609in}{1.488966in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.488966in}}{\pgfqpoint{4.156960in}{1.484575in}}{\pgfqpoint{4.149146in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.468948in}}{\pgfqpoint{4.136942in}{1.458349in}}{\pgfqpoint{4.136942in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.436249in}}{\pgfqpoint{4.141332in}{1.425650in}}{\pgfqpoint{4.149146in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.410023in}}{\pgfqpoint{4.167559in}{1.405632in}}{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977815in}{1.382199in}}%
\pgfpathcurveto{\pgfqpoint{3.988865in}{1.382199in}}{\pgfqpoint{3.999464in}{1.386589in}}{\pgfqpoint{4.007277in}{1.394403in}}%
\pgfpathcurveto{\pgfqpoint{4.015091in}{1.402216in}}{\pgfqpoint{4.019481in}{1.412815in}}{\pgfqpoint{4.019481in}{1.423865in}}%
\pgfpathcurveto{\pgfqpoint{4.019481in}{1.434916in}}{\pgfqpoint{4.015091in}{1.445515in}}{\pgfqpoint{4.007277in}{1.453328in}}%
\pgfpathcurveto{\pgfqpoint{3.999464in}{1.461142in}}{\pgfqpoint{3.988865in}{1.465532in}}{\pgfqpoint{3.977815in}{1.465532in}}%
\pgfpathcurveto{\pgfqpoint{3.966764in}{1.465532in}}{\pgfqpoint{3.956165in}{1.461142in}}{\pgfqpoint{3.948352in}{1.453328in}}%
\pgfpathcurveto{\pgfqpoint{3.940538in}{1.445515in}}{\pgfqpoint{3.936148in}{1.434916in}}{\pgfqpoint{3.936148in}{1.423865in}}%
\pgfpathcurveto{\pgfqpoint{3.936148in}{1.412815in}}{\pgfqpoint{3.940538in}{1.402216in}}{\pgfqpoint{3.948352in}{1.394403in}}%
\pgfpathcurveto{\pgfqpoint{3.956165in}{1.386589in}}{\pgfqpoint{3.966764in}{1.382199in}}{\pgfqpoint{3.977815in}{1.382199in}}%
\pgfpathlineto{\pgfqpoint{3.977815in}{1.382199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.511083in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.511083in}}{\pgfqpoint{4.200258in}{1.515474in}}{\pgfqpoint{4.208071in}{1.523287in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.531101in}}{\pgfqpoint{4.220275in}{1.541700in}}{\pgfqpoint{4.220275in}{1.552750in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.563800in}}{\pgfqpoint{4.215885in}{1.574399in}}{\pgfqpoint{4.208071in}{1.582213in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.590026in}}{\pgfqpoint{4.189659in}{1.594417in}}{\pgfqpoint{4.178609in}{1.594417in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.594417in}}{\pgfqpoint{4.156960in}{1.590026in}}{\pgfqpoint{4.149146in}{1.582213in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.574399in}}{\pgfqpoint{4.136942in}{1.563800in}}{\pgfqpoint{4.136942in}{1.552750in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.541700in}}{\pgfqpoint{4.141332in}{1.531101in}}{\pgfqpoint{4.149146in}{1.523287in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.515474in}}{\pgfqpoint{4.167559in}{1.511083in}}{\pgfqpoint{4.178609in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.511083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.534517in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.534517in}}{\pgfqpoint{4.200258in}{1.538907in}}{\pgfqpoint{4.208071in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.554534in}}{\pgfqpoint{4.220275in}{1.565133in}}{\pgfqpoint{4.220275in}{1.576184in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.587234in}}{\pgfqpoint{4.215885in}{1.597833in}}{\pgfqpoint{4.208071in}{1.605646in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.613460in}}{\pgfqpoint{4.189659in}{1.617850in}}{\pgfqpoint{4.178609in}{1.617850in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.617850in}}{\pgfqpoint{4.156960in}{1.613460in}}{\pgfqpoint{4.149146in}{1.605646in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.597833in}}{\pgfqpoint{4.136942in}{1.587234in}}{\pgfqpoint{4.136942in}{1.576184in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.565133in}}{\pgfqpoint{4.141332in}{1.554534in}}{\pgfqpoint{4.149146in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.538907in}}{\pgfqpoint{4.167559in}{1.534517in}}{\pgfqpoint{4.178609in}{1.534517in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.534517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.405632in}}{\pgfqpoint{4.200258in}{1.410023in}}{\pgfqpoint{4.208071in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.425650in}}{\pgfqpoint{4.220275in}{1.436249in}}{\pgfqpoint{4.220275in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.458349in}}{\pgfqpoint{4.215885in}{1.468948in}}{\pgfqpoint{4.208071in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.484575in}}{\pgfqpoint{4.189659in}{1.488966in}}{\pgfqpoint{4.178609in}{1.488966in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.488966in}}{\pgfqpoint{4.156960in}{1.484575in}}{\pgfqpoint{4.149146in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.468948in}}{\pgfqpoint{4.136942in}{1.458349in}}{\pgfqpoint{4.136942in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.436249in}}{\pgfqpoint{4.141332in}{1.425650in}}{\pgfqpoint{4.149146in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.410023in}}{\pgfqpoint{4.167559in}{1.405632in}}{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.440783in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.440783in}}{\pgfqpoint{4.200258in}{1.445173in}}{\pgfqpoint{4.208071in}{1.452987in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.460800in}}{\pgfqpoint{4.220275in}{1.471399in}}{\pgfqpoint{4.220275in}{1.482449in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.493499in}}{\pgfqpoint{4.215885in}{1.504098in}}{\pgfqpoint{4.208071in}{1.511912in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.519726in}}{\pgfqpoint{4.189659in}{1.524116in}}{\pgfqpoint{4.178609in}{1.524116in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.524116in}}{\pgfqpoint{4.156960in}{1.519726in}}{\pgfqpoint{4.149146in}{1.511912in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.504098in}}{\pgfqpoint{4.136942in}{1.493499in}}{\pgfqpoint{4.136942in}{1.482449in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.471399in}}{\pgfqpoint{4.141332in}{1.460800in}}{\pgfqpoint{4.149146in}{1.452987in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.445173in}}{\pgfqpoint{4.167559in}{1.440783in}}{\pgfqpoint{4.178609in}{1.440783in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.440783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.429066in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.429066in}}{\pgfqpoint{4.200258in}{1.433456in}}{\pgfqpoint{4.208071in}{1.441270in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.449083in}}{\pgfqpoint{4.220275in}{1.459682in}}{\pgfqpoint{4.220275in}{1.470733in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.481783in}}{\pgfqpoint{4.215885in}{1.492382in}}{\pgfqpoint{4.208071in}{1.500195in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.508009in}}{\pgfqpoint{4.189659in}{1.512399in}}{\pgfqpoint{4.178609in}{1.512399in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.512399in}}{\pgfqpoint{4.156960in}{1.508009in}}{\pgfqpoint{4.149146in}{1.500195in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.492382in}}{\pgfqpoint{4.136942in}{1.481783in}}{\pgfqpoint{4.136942in}{1.470733in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.459682in}}{\pgfqpoint{4.141332in}{1.449083in}}{\pgfqpoint{4.149146in}{1.441270in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.433456in}}{\pgfqpoint{4.167559in}{1.429066in}}{\pgfqpoint{4.178609in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.429066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.405632in}}{\pgfqpoint{4.200258in}{1.410023in}}{\pgfqpoint{4.208071in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.425650in}}{\pgfqpoint{4.220275in}{1.436249in}}{\pgfqpoint{4.220275in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.458349in}}{\pgfqpoint{4.215885in}{1.468948in}}{\pgfqpoint{4.208071in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.484575in}}{\pgfqpoint{4.189659in}{1.488966in}}{\pgfqpoint{4.178609in}{1.488966in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.488966in}}{\pgfqpoint{4.156960in}{1.484575in}}{\pgfqpoint{4.149146in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.468948in}}{\pgfqpoint{4.136942in}{1.458349in}}{\pgfqpoint{4.136942in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.436249in}}{\pgfqpoint{4.141332in}{1.425650in}}{\pgfqpoint{4.149146in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.410023in}}{\pgfqpoint{4.167559in}{1.405632in}}{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.628251in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.628251in}}{\pgfqpoint{4.200258in}{1.632641in}}{\pgfqpoint{4.208071in}{1.640455in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.648269in}}{\pgfqpoint{4.220275in}{1.658868in}}{\pgfqpoint{4.220275in}{1.669918in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.680968in}}{\pgfqpoint{4.215885in}{1.691567in}}{\pgfqpoint{4.208071in}{1.699381in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.707194in}}{\pgfqpoint{4.189659in}{1.711585in}}{\pgfqpoint{4.178609in}{1.711585in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.711585in}}{\pgfqpoint{4.156960in}{1.707194in}}{\pgfqpoint{4.149146in}{1.699381in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.691567in}}{\pgfqpoint{4.136942in}{1.680968in}}{\pgfqpoint{4.136942in}{1.669918in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.658868in}}{\pgfqpoint{4.141332in}{1.648269in}}{\pgfqpoint{4.149146in}{1.640455in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.632641in}}{\pgfqpoint{4.167559in}{1.628251in}}{\pgfqpoint{4.178609in}{1.628251in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.628251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.405632in}}{\pgfqpoint{4.200258in}{1.410023in}}{\pgfqpoint{4.208071in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.425650in}}{\pgfqpoint{4.220275in}{1.436249in}}{\pgfqpoint{4.220275in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.458349in}}{\pgfqpoint{4.215885in}{1.468948in}}{\pgfqpoint{4.208071in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.484575in}}{\pgfqpoint{4.189659in}{1.488966in}}{\pgfqpoint{4.178609in}{1.488966in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.488966in}}{\pgfqpoint{4.156960in}{1.484575in}}{\pgfqpoint{4.149146in}{1.476762in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.468948in}}{\pgfqpoint{4.136942in}{1.458349in}}{\pgfqpoint{4.136942in}{1.447299in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.436249in}}{\pgfqpoint{4.141332in}{1.425650in}}{\pgfqpoint{4.149146in}{1.417836in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.410023in}}{\pgfqpoint{4.167559in}{1.405632in}}{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.405632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977815in}{1.370482in}}%
\pgfpathcurveto{\pgfqpoint{3.988865in}{1.370482in}}{\pgfqpoint{3.999464in}{1.374872in}}{\pgfqpoint{4.007277in}{1.382686in}}%
\pgfpathcurveto{\pgfqpoint{4.015091in}{1.390499in}}{\pgfqpoint{4.019481in}{1.401098in}}{\pgfqpoint{4.019481in}{1.412149in}}%
\pgfpathcurveto{\pgfqpoint{4.019481in}{1.423199in}}{\pgfqpoint{4.015091in}{1.433798in}}{\pgfqpoint{4.007277in}{1.441611in}}%
\pgfpathcurveto{\pgfqpoint{3.999464in}{1.449425in}}{\pgfqpoint{3.988865in}{1.453815in}}{\pgfqpoint{3.977815in}{1.453815in}}%
\pgfpathcurveto{\pgfqpoint{3.966764in}{1.453815in}}{\pgfqpoint{3.956165in}{1.449425in}}{\pgfqpoint{3.948352in}{1.441611in}}%
\pgfpathcurveto{\pgfqpoint{3.940538in}{1.433798in}}{\pgfqpoint{3.936148in}{1.423199in}}{\pgfqpoint{3.936148in}{1.412149in}}%
\pgfpathcurveto{\pgfqpoint{3.936148in}{1.401098in}}{\pgfqpoint{3.940538in}{1.390499in}}{\pgfqpoint{3.948352in}{1.382686in}}%
\pgfpathcurveto{\pgfqpoint{3.956165in}{1.374872in}}{\pgfqpoint{3.966764in}{1.370482in}}{\pgfqpoint{3.977815in}{1.370482in}}%
\pgfpathlineto{\pgfqpoint{3.977815in}{1.370482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.417349in}}{\pgfqpoint{4.200258in}{1.421739in}}{\pgfqpoint{4.208071in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.437367in}}{\pgfqpoint{4.220275in}{1.447966in}}{\pgfqpoint{4.220275in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.470066in}}{\pgfqpoint{4.215885in}{1.480665in}}{\pgfqpoint{4.208071in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.496292in}}{\pgfqpoint{4.189659in}{1.500682in}}{\pgfqpoint{4.178609in}{1.500682in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.500682in}}{\pgfqpoint{4.156960in}{1.496292in}}{\pgfqpoint{4.149146in}{1.488479in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.480665in}}{\pgfqpoint{4.136942in}{1.470066in}}{\pgfqpoint{4.136942in}{1.459016in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.447966in}}{\pgfqpoint{4.141332in}{1.437367in}}{\pgfqpoint{4.149146in}{1.429553in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.421739in}}{\pgfqpoint{4.167559in}{1.417349in}}{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.417349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.429066in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.429066in}}{\pgfqpoint{4.200258in}{1.433456in}}{\pgfqpoint{4.208071in}{1.441270in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.449083in}}{\pgfqpoint{4.220275in}{1.459682in}}{\pgfqpoint{4.220275in}{1.470733in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.481783in}}{\pgfqpoint{4.215885in}{1.492382in}}{\pgfqpoint{4.208071in}{1.500195in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.508009in}}{\pgfqpoint{4.189659in}{1.512399in}}{\pgfqpoint{4.178609in}{1.512399in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.512399in}}{\pgfqpoint{4.156960in}{1.508009in}}{\pgfqpoint{4.149146in}{1.500195in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.492382in}}{\pgfqpoint{4.136942in}{1.481783in}}{\pgfqpoint{4.136942in}{1.470733in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.459682in}}{\pgfqpoint{4.141332in}{1.449083in}}{\pgfqpoint{4.149146in}{1.441270in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.433456in}}{\pgfqpoint{4.167559in}{1.429066in}}{\pgfqpoint{4.178609in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.429066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.440783in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.440783in}}{\pgfqpoint{4.200258in}{1.445173in}}{\pgfqpoint{4.208071in}{1.452987in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.460800in}}{\pgfqpoint{4.220275in}{1.471399in}}{\pgfqpoint{4.220275in}{1.482449in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{1.493499in}}{\pgfqpoint{4.215885in}{1.504098in}}{\pgfqpoint{4.208071in}{1.511912in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.519726in}}{\pgfqpoint{4.189659in}{1.524116in}}{\pgfqpoint{4.178609in}{1.524116in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{1.524116in}}{\pgfqpoint{4.156960in}{1.519726in}}{\pgfqpoint{4.149146in}{1.511912in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{1.504098in}}{\pgfqpoint{4.136942in}{1.493499in}}{\pgfqpoint{4.136942in}{1.482449in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.471399in}}{\pgfqpoint{4.141332in}{1.460800in}}{\pgfqpoint{4.149146in}{1.452987in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.445173in}}{\pgfqpoint{4.167559in}{1.440783in}}{\pgfqpoint{4.178609in}{1.440783in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.440783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.112430in}{1.956321in}}{\pgfqpoint{4.123029in}{1.960711in}}{\pgfqpoint{4.130843in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.138657in}{1.976339in}}{\pgfqpoint{4.143047in}{1.986938in}}{\pgfqpoint{4.143047in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.143047in}{2.009038in}}{\pgfqpoint{4.138657in}{2.019637in}}{\pgfqpoint{4.130843in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.123029in}{2.035264in}}{\pgfqpoint{4.112430in}{2.039655in}}{\pgfqpoint{4.101380in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.090330in}{2.039655in}}{\pgfqpoint{4.079731in}{2.035264in}}{\pgfqpoint{4.071917in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.064104in}{2.019637in}}{\pgfqpoint{4.059714in}{2.009038in}}{\pgfqpoint{4.059714in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.059714in}{1.986938in}}{\pgfqpoint{4.064104in}{1.976339in}}{\pgfqpoint{4.071917in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.079731in}{1.960711in}}{\pgfqpoint{4.090330in}{1.956321in}}{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.751590in}}{\pgfqpoint{2.593905in}{0.755980in}}{\pgfqpoint{2.601718in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.771608in}}{\pgfqpoint{2.613922in}{0.782207in}}{\pgfqpoint{2.613922in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.804307in}}{\pgfqpoint{2.609532in}{0.814906in}}{\pgfqpoint{2.601718in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.830533in}}{\pgfqpoint{2.583306in}{0.834923in}}{\pgfqpoint{2.572256in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.834923in}}{\pgfqpoint{2.550607in}{0.830533in}}{\pgfqpoint{2.542793in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.814906in}}{\pgfqpoint{2.530589in}{0.804307in}}{\pgfqpoint{2.530589in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.782207in}}{\pgfqpoint{2.534979in}{0.771608in}}{\pgfqpoint{2.542793in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.755980in}}{\pgfqpoint{2.561206in}{0.751590in}}{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.751590in}}{\pgfqpoint{2.593905in}{0.755980in}}{\pgfqpoint{2.601718in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.771608in}}{\pgfqpoint{2.613922in}{0.782207in}}{\pgfqpoint{2.613922in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.804307in}}{\pgfqpoint{2.609532in}{0.814906in}}{\pgfqpoint{2.601718in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.830533in}}{\pgfqpoint{2.583306in}{0.834923in}}{\pgfqpoint{2.572256in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.834923in}}{\pgfqpoint{2.550607in}{0.830533in}}{\pgfqpoint{2.542793in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.814906in}}{\pgfqpoint{2.530589in}{0.804307in}}{\pgfqpoint{2.530589in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.782207in}}{\pgfqpoint{2.534979in}{0.771608in}}{\pgfqpoint{2.542793in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.755980in}}{\pgfqpoint{2.561206in}{0.751590in}}{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.732864in}}{\pgfqpoint{2.593905in}{0.737254in}}{\pgfqpoint{2.601718in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.752881in}}{\pgfqpoint{2.613922in}{0.763480in}}{\pgfqpoint{2.613922in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.785581in}}{\pgfqpoint{2.609532in}{0.796180in}}{\pgfqpoint{2.601718in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.811807in}}{\pgfqpoint{2.583306in}{0.816197in}}{\pgfqpoint{2.572256in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.816197in}}{\pgfqpoint{2.550607in}{0.811807in}}{\pgfqpoint{2.542793in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.796180in}}{\pgfqpoint{2.530589in}{0.785581in}}{\pgfqpoint{2.530589in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.763480in}}{\pgfqpoint{2.534979in}{0.752881in}}{\pgfqpoint{2.542793in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.737254in}}{\pgfqpoint{2.561206in}{0.732864in}}{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.732864in}}{\pgfqpoint{2.593905in}{0.737254in}}{\pgfqpoint{2.601718in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.752881in}}{\pgfqpoint{2.613922in}{0.763480in}}{\pgfqpoint{2.613922in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.785581in}}{\pgfqpoint{2.609532in}{0.796180in}}{\pgfqpoint{2.601718in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.811807in}}{\pgfqpoint{2.583306in}{0.816197in}}{\pgfqpoint{2.572256in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.816197in}}{\pgfqpoint{2.550607in}{0.811807in}}{\pgfqpoint{2.542793in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.796180in}}{\pgfqpoint{2.530589in}{0.785581in}}{\pgfqpoint{2.530589in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.763480in}}{\pgfqpoint{2.534979in}{0.752881in}}{\pgfqpoint{2.542793in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.737254in}}{\pgfqpoint{2.561206in}{0.732864in}}{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.751590in}}{\pgfqpoint{2.593905in}{0.755980in}}{\pgfqpoint{2.601718in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.771608in}}{\pgfqpoint{2.613922in}{0.782207in}}{\pgfqpoint{2.613922in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.804307in}}{\pgfqpoint{2.609532in}{0.814906in}}{\pgfqpoint{2.601718in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.830533in}}{\pgfqpoint{2.583306in}{0.834923in}}{\pgfqpoint{2.572256in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.834923in}}{\pgfqpoint{2.550607in}{0.830533in}}{\pgfqpoint{2.542793in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.814906in}}{\pgfqpoint{2.530589in}{0.804307in}}{\pgfqpoint{2.530589in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.782207in}}{\pgfqpoint{2.534979in}{0.771608in}}{\pgfqpoint{2.542793in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.755980in}}{\pgfqpoint{2.561206in}{0.751590in}}{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.732864in}}{\pgfqpoint{2.569484in}{0.737254in}}{\pgfqpoint{2.577298in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.752881in}}{\pgfqpoint{2.589501in}{0.763480in}}{\pgfqpoint{2.589501in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.785581in}}{\pgfqpoint{2.585111in}{0.796180in}}{\pgfqpoint{2.577298in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.811807in}}{\pgfqpoint{2.558885in}{0.816197in}}{\pgfqpoint{2.547835in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.816197in}}{\pgfqpoint{2.526186in}{0.811807in}}{\pgfqpoint{2.518372in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.796180in}}{\pgfqpoint{2.506168in}{0.785581in}}{\pgfqpoint{2.506168in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.763480in}}{\pgfqpoint{2.510558in}{0.752881in}}{\pgfqpoint{2.518372in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.737254in}}{\pgfqpoint{2.536785in}{0.732864in}}{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.739106in}}{\pgfqpoint{2.569484in}{0.743496in}}{\pgfqpoint{2.577298in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.759123in}}{\pgfqpoint{2.589501in}{0.769722in}}{\pgfqpoint{2.589501in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.791823in}}{\pgfqpoint{2.585111in}{0.802422in}}{\pgfqpoint{2.577298in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.818049in}}{\pgfqpoint{2.558885in}{0.822439in}}{\pgfqpoint{2.547835in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.822439in}}{\pgfqpoint{2.526186in}{0.818049in}}{\pgfqpoint{2.518372in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.802422in}}{\pgfqpoint{2.506168in}{0.791823in}}{\pgfqpoint{2.506168in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.769722in}}{\pgfqpoint{2.510558in}{0.759123in}}{\pgfqpoint{2.518372in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.743496in}}{\pgfqpoint{2.536785in}{0.739106in}}{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.732864in}}{\pgfqpoint{2.593905in}{0.737254in}}{\pgfqpoint{2.601718in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.752881in}}{\pgfqpoint{2.613922in}{0.763480in}}{\pgfqpoint{2.613922in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.785581in}}{\pgfqpoint{2.609532in}{0.796180in}}{\pgfqpoint{2.601718in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.811807in}}{\pgfqpoint{2.583306in}{0.816197in}}{\pgfqpoint{2.572256in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.816197in}}{\pgfqpoint{2.550607in}{0.811807in}}{\pgfqpoint{2.542793in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.796180in}}{\pgfqpoint{2.530589in}{0.785581in}}{\pgfqpoint{2.530589in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.763480in}}{\pgfqpoint{2.534979in}{0.752881in}}{\pgfqpoint{2.542793in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.737254in}}{\pgfqpoint{2.561206in}{0.732864in}}{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.751590in}}{\pgfqpoint{2.593905in}{0.755980in}}{\pgfqpoint{2.601718in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.771608in}}{\pgfqpoint{2.613922in}{0.782207in}}{\pgfqpoint{2.613922in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.804307in}}{\pgfqpoint{2.609532in}{0.814906in}}{\pgfqpoint{2.601718in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.830533in}}{\pgfqpoint{2.583306in}{0.834923in}}{\pgfqpoint{2.572256in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.834923in}}{\pgfqpoint{2.550607in}{0.830533in}}{\pgfqpoint{2.542793in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.814906in}}{\pgfqpoint{2.530589in}{0.804307in}}{\pgfqpoint{2.530589in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.782207in}}{\pgfqpoint{2.534979in}{0.771608in}}{\pgfqpoint{2.542793in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.755980in}}{\pgfqpoint{2.561206in}{0.751590in}}{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.739106in}}{\pgfqpoint{2.593905in}{0.743496in}}{\pgfqpoint{2.601718in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.759123in}}{\pgfqpoint{2.613922in}{0.769722in}}{\pgfqpoint{2.613922in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.791823in}}{\pgfqpoint{2.609532in}{0.802422in}}{\pgfqpoint{2.601718in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.818049in}}{\pgfqpoint{2.583306in}{0.822439in}}{\pgfqpoint{2.572256in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.822439in}}{\pgfqpoint{2.550607in}{0.818049in}}{\pgfqpoint{2.542793in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.802422in}}{\pgfqpoint{2.530589in}{0.791823in}}{\pgfqpoint{2.530589in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.769722in}}{\pgfqpoint{2.534979in}{0.759123in}}{\pgfqpoint{2.542793in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.743496in}}{\pgfqpoint{2.561206in}{0.739106in}}{\pgfqpoint{2.572256in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.739106in}}{\pgfqpoint{2.569484in}{0.743496in}}{\pgfqpoint{2.577298in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.759123in}}{\pgfqpoint{2.589501in}{0.769722in}}{\pgfqpoint{2.589501in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.791823in}}{\pgfqpoint{2.585111in}{0.802422in}}{\pgfqpoint{2.577298in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.818049in}}{\pgfqpoint{2.558885in}{0.822439in}}{\pgfqpoint{2.547835in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.822439in}}{\pgfqpoint{2.526186in}{0.818049in}}{\pgfqpoint{2.518372in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.802422in}}{\pgfqpoint{2.506168in}{0.791823in}}{\pgfqpoint{2.506168in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.769722in}}{\pgfqpoint{2.510558in}{0.759123in}}{\pgfqpoint{2.518372in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.743496in}}{\pgfqpoint{2.536785in}{0.739106in}}{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.732864in}}{\pgfqpoint{2.569484in}{0.737254in}}{\pgfqpoint{2.577298in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.752881in}}{\pgfqpoint{2.589501in}{0.763480in}}{\pgfqpoint{2.589501in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.785581in}}{\pgfqpoint{2.585111in}{0.796180in}}{\pgfqpoint{2.577298in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.811807in}}{\pgfqpoint{2.558885in}{0.816197in}}{\pgfqpoint{2.547835in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.816197in}}{\pgfqpoint{2.526186in}{0.811807in}}{\pgfqpoint{2.518372in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.796180in}}{\pgfqpoint{2.506168in}{0.785581in}}{\pgfqpoint{2.506168in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.763480in}}{\pgfqpoint{2.510558in}{0.752881in}}{\pgfqpoint{2.518372in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.737254in}}{\pgfqpoint{2.536785in}{0.732864in}}{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.751590in}}{\pgfqpoint{2.569484in}{0.755980in}}{\pgfqpoint{2.577298in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.771608in}}{\pgfqpoint{2.589501in}{0.782207in}}{\pgfqpoint{2.589501in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.804307in}}{\pgfqpoint{2.585111in}{0.814906in}}{\pgfqpoint{2.577298in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.830533in}}{\pgfqpoint{2.558885in}{0.834923in}}{\pgfqpoint{2.547835in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.834923in}}{\pgfqpoint{2.526186in}{0.830533in}}{\pgfqpoint{2.518372in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.814906in}}{\pgfqpoint{2.506168in}{0.804307in}}{\pgfqpoint{2.506168in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.782207in}}{\pgfqpoint{2.510558in}{0.771608in}}{\pgfqpoint{2.518372in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.755980in}}{\pgfqpoint{2.536785in}{0.751590in}}{\pgfqpoint{2.547835in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.720379in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.720379in}}{\pgfqpoint{2.593905in}{0.724770in}}{\pgfqpoint{2.601718in}{0.732583in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.740397in}}{\pgfqpoint{2.613922in}{0.750996in}}{\pgfqpoint{2.613922in}{0.762046in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.773096in}}{\pgfqpoint{2.609532in}{0.783695in}}{\pgfqpoint{2.601718in}{0.791509in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.799323in}}{\pgfqpoint{2.583306in}{0.803713in}}{\pgfqpoint{2.572256in}{0.803713in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.803713in}}{\pgfqpoint{2.550607in}{0.799323in}}{\pgfqpoint{2.542793in}{0.791509in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.783695in}}{\pgfqpoint{2.530589in}{0.773096in}}{\pgfqpoint{2.530589in}{0.762046in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.750996in}}{\pgfqpoint{2.534979in}{0.740397in}}{\pgfqpoint{2.542793in}{0.732583in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.724770in}}{\pgfqpoint{2.561206in}{0.720379in}}{\pgfqpoint{2.572256in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.720379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.782801in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.782801in}}{\pgfqpoint{2.593905in}{0.787191in}}{\pgfqpoint{2.601718in}{0.795005in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.802818in}}{\pgfqpoint{2.613922in}{0.813417in}}{\pgfqpoint{2.613922in}{0.824467in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.835518in}}{\pgfqpoint{2.609532in}{0.846117in}}{\pgfqpoint{2.601718in}{0.853930in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.861744in}}{\pgfqpoint{2.583306in}{0.866134in}}{\pgfqpoint{2.572256in}{0.866134in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.866134in}}{\pgfqpoint{2.550607in}{0.861744in}}{\pgfqpoint{2.542793in}{0.853930in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.846117in}}{\pgfqpoint{2.530589in}{0.835518in}}{\pgfqpoint{2.530589in}{0.824467in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.813417in}}{\pgfqpoint{2.534979in}{0.802818in}}{\pgfqpoint{2.542793in}{0.795005in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.787191in}}{\pgfqpoint{2.561206in}{0.782801in}}{\pgfqpoint{2.572256in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.782801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.732864in}}{\pgfqpoint{2.569484in}{0.737254in}}{\pgfqpoint{2.577298in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.752881in}}{\pgfqpoint{2.589501in}{0.763480in}}{\pgfqpoint{2.589501in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.785581in}}{\pgfqpoint{2.585111in}{0.796180in}}{\pgfqpoint{2.577298in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.811807in}}{\pgfqpoint{2.558885in}{0.816197in}}{\pgfqpoint{2.547835in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.816197in}}{\pgfqpoint{2.526186in}{0.811807in}}{\pgfqpoint{2.518372in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.796180in}}{\pgfqpoint{2.506168in}{0.785581in}}{\pgfqpoint{2.506168in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.763480in}}{\pgfqpoint{2.510558in}{0.752881in}}{\pgfqpoint{2.518372in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.737254in}}{\pgfqpoint{2.536785in}{0.732864in}}{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.732864in}}{\pgfqpoint{2.593905in}{0.737254in}}{\pgfqpoint{2.601718in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.752881in}}{\pgfqpoint{2.613922in}{0.763480in}}{\pgfqpoint{2.613922in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.785581in}}{\pgfqpoint{2.609532in}{0.796180in}}{\pgfqpoint{2.601718in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.811807in}}{\pgfqpoint{2.583306in}{0.816197in}}{\pgfqpoint{2.572256in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.816197in}}{\pgfqpoint{2.550607in}{0.811807in}}{\pgfqpoint{2.542793in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.796180in}}{\pgfqpoint{2.530589in}{0.785581in}}{\pgfqpoint{2.530589in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.763480in}}{\pgfqpoint{2.534979in}{0.752881in}}{\pgfqpoint{2.542793in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.737254in}}{\pgfqpoint{2.561206in}{0.732864in}}{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596677in}{0.776559in}}%
\pgfpathcurveto{\pgfqpoint{2.607727in}{0.776559in}}{\pgfqpoint{2.618326in}{0.780949in}}{\pgfqpoint{2.626139in}{0.788762in}}%
\pgfpathcurveto{\pgfqpoint{2.633953in}{0.796576in}}{\pgfqpoint{2.638343in}{0.807175in}}{\pgfqpoint{2.638343in}{0.818225in}}%
\pgfpathcurveto{\pgfqpoint{2.638343in}{0.829275in}}{\pgfqpoint{2.633953in}{0.839874in}}{\pgfqpoint{2.626139in}{0.847688in}}%
\pgfpathcurveto{\pgfqpoint{2.618326in}{0.855502in}}{\pgfqpoint{2.607727in}{0.859892in}}{\pgfqpoint{2.596677in}{0.859892in}}%
\pgfpathcurveto{\pgfqpoint{2.585626in}{0.859892in}}{\pgfqpoint{2.575027in}{0.855502in}}{\pgfqpoint{2.567214in}{0.847688in}}%
\pgfpathcurveto{\pgfqpoint{2.559400in}{0.839874in}}{\pgfqpoint{2.555010in}{0.829275in}}{\pgfqpoint{2.555010in}{0.818225in}}%
\pgfpathcurveto{\pgfqpoint{2.555010in}{0.807175in}}{\pgfqpoint{2.559400in}{0.796576in}}{\pgfqpoint{2.567214in}{0.788762in}}%
\pgfpathcurveto{\pgfqpoint{2.575027in}{0.780949in}}{\pgfqpoint{2.585626in}{0.776559in}}{\pgfqpoint{2.596677in}{0.776559in}}%
\pgfpathlineto{\pgfqpoint{2.596677in}{0.776559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.739106in}}{\pgfqpoint{2.569484in}{0.743496in}}{\pgfqpoint{2.577298in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.759123in}}{\pgfqpoint{2.589501in}{0.769722in}}{\pgfqpoint{2.589501in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.791823in}}{\pgfqpoint{2.585111in}{0.802422in}}{\pgfqpoint{2.577298in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.818049in}}{\pgfqpoint{2.558885in}{0.822439in}}{\pgfqpoint{2.547835in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.822439in}}{\pgfqpoint{2.526186in}{0.818049in}}{\pgfqpoint{2.518372in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.802422in}}{\pgfqpoint{2.506168in}{0.791823in}}{\pgfqpoint{2.506168in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.769722in}}{\pgfqpoint{2.510558in}{0.759123in}}{\pgfqpoint{2.518372in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.743496in}}{\pgfqpoint{2.536785in}{0.739106in}}{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596677in}{0.770316in}}%
\pgfpathcurveto{\pgfqpoint{2.607727in}{0.770316in}}{\pgfqpoint{2.618326in}{0.774707in}}{\pgfqpoint{2.626139in}{0.782520in}}%
\pgfpathcurveto{\pgfqpoint{2.633953in}{0.790334in}}{\pgfqpoint{2.638343in}{0.800933in}}{\pgfqpoint{2.638343in}{0.811983in}}%
\pgfpathcurveto{\pgfqpoint{2.638343in}{0.823033in}}{\pgfqpoint{2.633953in}{0.833632in}}{\pgfqpoint{2.626139in}{0.841446in}}%
\pgfpathcurveto{\pgfqpoint{2.618326in}{0.849260in}}{\pgfqpoint{2.607727in}{0.853650in}}{\pgfqpoint{2.596677in}{0.853650in}}%
\pgfpathcurveto{\pgfqpoint{2.585626in}{0.853650in}}{\pgfqpoint{2.575027in}{0.849260in}}{\pgfqpoint{2.567214in}{0.841446in}}%
\pgfpathcurveto{\pgfqpoint{2.559400in}{0.833632in}}{\pgfqpoint{2.555010in}{0.823033in}}{\pgfqpoint{2.555010in}{0.811983in}}%
\pgfpathcurveto{\pgfqpoint{2.555010in}{0.800933in}}{\pgfqpoint{2.559400in}{0.790334in}}{\pgfqpoint{2.567214in}{0.782520in}}%
\pgfpathcurveto{\pgfqpoint{2.575027in}{0.774707in}}{\pgfqpoint{2.585626in}{0.770316in}}{\pgfqpoint{2.596677in}{0.770316in}}%
\pgfpathlineto{\pgfqpoint{2.596677in}{0.770316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{1.956321in}}{\pgfqpoint{2.593905in}{1.960711in}}{\pgfqpoint{2.601718in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{1.976339in}}{\pgfqpoint{2.613922in}{1.986938in}}{\pgfqpoint{2.613922in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{2.009038in}}{\pgfqpoint{2.609532in}{2.019637in}}{\pgfqpoint{2.601718in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{2.035264in}}{\pgfqpoint{2.583306in}{2.039655in}}{\pgfqpoint{2.572256in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{2.039655in}}{\pgfqpoint{2.550607in}{2.035264in}}{\pgfqpoint{2.542793in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{2.019637in}}{\pgfqpoint{2.530589in}{2.009038in}}{\pgfqpoint{2.530589in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{1.986938in}}{\pgfqpoint{2.534979in}{1.976339in}}{\pgfqpoint{2.542793in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{1.960711in}}{\pgfqpoint{2.561206in}{1.956321in}}{\pgfqpoint{2.572256in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.751590in}}{\pgfqpoint{2.569484in}{0.755980in}}{\pgfqpoint{2.577298in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.771608in}}{\pgfqpoint{2.589501in}{0.782207in}}{\pgfqpoint{2.589501in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.804307in}}{\pgfqpoint{2.585111in}{0.814906in}}{\pgfqpoint{2.577298in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.830533in}}{\pgfqpoint{2.558885in}{0.834923in}}{\pgfqpoint{2.547835in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.834923in}}{\pgfqpoint{2.526186in}{0.830533in}}{\pgfqpoint{2.518372in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.814906in}}{\pgfqpoint{2.506168in}{0.804307in}}{\pgfqpoint{2.506168in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.782207in}}{\pgfqpoint{2.510558in}{0.771608in}}{\pgfqpoint{2.518372in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.755980in}}{\pgfqpoint{2.536785in}{0.751590in}}{\pgfqpoint{2.547835in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.751590in}}{\pgfqpoint{2.593905in}{0.755980in}}{\pgfqpoint{2.601718in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.771608in}}{\pgfqpoint{2.613922in}{0.782207in}}{\pgfqpoint{2.613922in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.804307in}}{\pgfqpoint{2.609532in}{0.814906in}}{\pgfqpoint{2.601718in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.830533in}}{\pgfqpoint{2.583306in}{0.834923in}}{\pgfqpoint{2.572256in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.834923in}}{\pgfqpoint{2.550607in}{0.830533in}}{\pgfqpoint{2.542793in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.814906in}}{\pgfqpoint{2.530589in}{0.804307in}}{\pgfqpoint{2.530589in}{0.793257in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.782207in}}{\pgfqpoint{2.534979in}{0.771608in}}{\pgfqpoint{2.542793in}{0.763794in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.755980in}}{\pgfqpoint{2.561206in}{0.751590in}}{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.751590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572256in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.583306in}{0.739106in}}{\pgfqpoint{2.593905in}{0.743496in}}{\pgfqpoint{2.601718in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.609532in}{0.759123in}}{\pgfqpoint{2.613922in}{0.769722in}}{\pgfqpoint{2.613922in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.613922in}{0.791823in}}{\pgfqpoint{2.609532in}{0.802422in}}{\pgfqpoint{2.601718in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.593905in}{0.818049in}}{\pgfqpoint{2.583306in}{0.822439in}}{\pgfqpoint{2.572256in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.561206in}{0.822439in}}{\pgfqpoint{2.550607in}{0.818049in}}{\pgfqpoint{2.542793in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.534979in}{0.802422in}}{\pgfqpoint{2.530589in}{0.791823in}}{\pgfqpoint{2.530589in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.530589in}{0.769722in}}{\pgfqpoint{2.534979in}{0.759123in}}{\pgfqpoint{2.542793in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.550607in}{0.743496in}}{\pgfqpoint{2.561206in}{0.739106in}}{\pgfqpoint{2.572256in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498993in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.510043in}{0.739106in}}{\pgfqpoint{2.520642in}{0.743496in}}{\pgfqpoint{2.528456in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.536269in}{0.759123in}}{\pgfqpoint{2.540660in}{0.769722in}}{\pgfqpoint{2.540660in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.540660in}{0.791823in}}{\pgfqpoint{2.536269in}{0.802422in}}{\pgfqpoint{2.528456in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.520642in}{0.818049in}}{\pgfqpoint{2.510043in}{0.822439in}}{\pgfqpoint{2.498993in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.487943in}{0.822439in}}{\pgfqpoint{2.477344in}{0.818049in}}{\pgfqpoint{2.469530in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.461717in}{0.802422in}}{\pgfqpoint{2.457326in}{0.791823in}}{\pgfqpoint{2.457326in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.457326in}{0.769722in}}{\pgfqpoint{2.461717in}{0.759123in}}{\pgfqpoint{2.469530in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.477344in}{0.743496in}}{\pgfqpoint{2.487943in}{0.739106in}}{\pgfqpoint{2.498993in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.498993in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.745348in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.745348in}}{\pgfqpoint{2.569484in}{0.749738in}}{\pgfqpoint{2.577298in}{0.757552in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.765365in}}{\pgfqpoint{2.589501in}{0.775965in}}{\pgfqpoint{2.589501in}{0.787015in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.798065in}}{\pgfqpoint{2.585111in}{0.808664in}}{\pgfqpoint{2.577298in}{0.816477in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.824291in}}{\pgfqpoint{2.558885in}{0.828681in}}{\pgfqpoint{2.547835in}{0.828681in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.828681in}}{\pgfqpoint{2.526186in}{0.824291in}}{\pgfqpoint{2.518372in}{0.816477in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.808664in}}{\pgfqpoint{2.506168in}{0.798065in}}{\pgfqpoint{2.506168in}{0.787015in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.775965in}}{\pgfqpoint{2.510558in}{0.765365in}}{\pgfqpoint{2.518372in}{0.757552in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.749738in}}{\pgfqpoint{2.536785in}{0.745348in}}{\pgfqpoint{2.547835in}{0.745348in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.745348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.739106in}}{\pgfqpoint{2.569484in}{0.743496in}}{\pgfqpoint{2.577298in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.759123in}}{\pgfqpoint{2.589501in}{0.769722in}}{\pgfqpoint{2.589501in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.791823in}}{\pgfqpoint{2.585111in}{0.802422in}}{\pgfqpoint{2.577298in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.818049in}}{\pgfqpoint{2.558885in}{0.822439in}}{\pgfqpoint{2.547835in}{0.822439in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.822439in}}{\pgfqpoint{2.526186in}{0.818049in}}{\pgfqpoint{2.518372in}{0.810235in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.802422in}}{\pgfqpoint{2.506168in}{0.791823in}}{\pgfqpoint{2.506168in}{0.780773in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.769722in}}{\pgfqpoint{2.510558in}{0.759123in}}{\pgfqpoint{2.518372in}{0.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.743496in}}{\pgfqpoint{2.536785in}{0.739106in}}{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.726622in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.726622in}}{\pgfqpoint{2.569484in}{0.731012in}}{\pgfqpoint{2.577298in}{0.738825in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.746639in}}{\pgfqpoint{2.589501in}{0.757238in}}{\pgfqpoint{2.589501in}{0.768288in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.779338in}}{\pgfqpoint{2.585111in}{0.789937in}}{\pgfqpoint{2.577298in}{0.797751in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.805565in}}{\pgfqpoint{2.558885in}{0.809955in}}{\pgfqpoint{2.547835in}{0.809955in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.809955in}}{\pgfqpoint{2.526186in}{0.805565in}}{\pgfqpoint{2.518372in}{0.797751in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.789937in}}{\pgfqpoint{2.506168in}{0.779338in}}{\pgfqpoint{2.506168in}{0.768288in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.757238in}}{\pgfqpoint{2.510558in}{0.746639in}}{\pgfqpoint{2.518372in}{0.738825in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.731012in}}{\pgfqpoint{2.536785in}{0.726622in}}{\pgfqpoint{2.547835in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.726622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.732864in}}{\pgfqpoint{2.569484in}{0.737254in}}{\pgfqpoint{2.577298in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.752881in}}{\pgfqpoint{2.589501in}{0.763480in}}{\pgfqpoint{2.589501in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.785581in}}{\pgfqpoint{2.585111in}{0.796180in}}{\pgfqpoint{2.577298in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.811807in}}{\pgfqpoint{2.558885in}{0.816197in}}{\pgfqpoint{2.547835in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.816197in}}{\pgfqpoint{2.526186in}{0.811807in}}{\pgfqpoint{2.518372in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.796180in}}{\pgfqpoint{2.506168in}{0.785581in}}{\pgfqpoint{2.506168in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.763480in}}{\pgfqpoint{2.510558in}{0.752881in}}{\pgfqpoint{2.518372in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.737254in}}{\pgfqpoint{2.536785in}{0.732864in}}{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathcurveto{\pgfqpoint{2.558885in}{0.732864in}}{\pgfqpoint{2.569484in}{0.737254in}}{\pgfqpoint{2.577298in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.585111in}{0.752881in}}{\pgfqpoint{2.589501in}{0.763480in}}{\pgfqpoint{2.589501in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.589501in}{0.785581in}}{\pgfqpoint{2.585111in}{0.796180in}}{\pgfqpoint{2.577298in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.569484in}{0.811807in}}{\pgfqpoint{2.558885in}{0.816197in}}{\pgfqpoint{2.547835in}{0.816197in}}%
\pgfpathcurveto{\pgfqpoint{2.536785in}{0.816197in}}{\pgfqpoint{2.526186in}{0.811807in}}{\pgfqpoint{2.518372in}{0.803993in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{0.796180in}}{\pgfqpoint{2.506168in}{0.785581in}}{\pgfqpoint{2.506168in}{0.774530in}}%
\pgfpathcurveto{\pgfqpoint{2.506168in}{0.763480in}}{\pgfqpoint{2.510558in}{0.752881in}}{\pgfqpoint{2.518372in}{0.745068in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.737254in}}{\pgfqpoint{2.536785in}{0.732864in}}{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.732864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.604561in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.604561in}}{\pgfqpoint{2.170955in}{0.608951in}}{\pgfqpoint{2.178769in}{0.616765in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.624578in}}{\pgfqpoint{2.190973in}{0.635177in}}{\pgfqpoint{2.190973in}{0.646227in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.657278in}}{\pgfqpoint{2.186583in}{0.667877in}}{\pgfqpoint{2.178769in}{0.675690in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.683504in}}{\pgfqpoint{2.160356in}{0.687894in}}{\pgfqpoint{2.149306in}{0.687894in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.687894in}}{\pgfqpoint{2.127657in}{0.683504in}}{\pgfqpoint{2.119844in}{0.675690in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.667877in}}{\pgfqpoint{2.107640in}{0.657278in}}{\pgfqpoint{2.107640in}{0.646227in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.635177in}}{\pgfqpoint{2.112030in}{0.624578in}}{\pgfqpoint{2.119844in}{0.616765in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.608951in}}{\pgfqpoint{2.138256in}{0.604561in}}{\pgfqpoint{2.149306in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.604561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.713323in}}{\pgfqpoint{2.170955in}{0.717713in}}{\pgfqpoint{2.178769in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.733341in}}{\pgfqpoint{2.190973in}{0.743940in}}{\pgfqpoint{2.190973in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.766040in}}{\pgfqpoint{2.186583in}{0.776639in}}{\pgfqpoint{2.178769in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.792266in}}{\pgfqpoint{2.160356in}{0.796656in}}{\pgfqpoint{2.149306in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.796656in}}{\pgfqpoint{2.127657in}{0.792266in}}{\pgfqpoint{2.119844in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.776639in}}{\pgfqpoint{2.107640in}{0.766040in}}{\pgfqpoint{2.107640in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.743940in}}{\pgfqpoint{2.112030in}{0.733341in}}{\pgfqpoint{2.119844in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.717713in}}{\pgfqpoint{2.138256in}{0.713323in}}{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.728861in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.728861in}}{\pgfqpoint{2.170955in}{0.733251in}}{\pgfqpoint{2.178769in}{0.741064in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.748878in}}{\pgfqpoint{2.190973in}{0.759477in}}{\pgfqpoint{2.190973in}{0.770527in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.781577in}}{\pgfqpoint{2.186583in}{0.792176in}}{\pgfqpoint{2.178769in}{0.799990in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.807804in}}{\pgfqpoint{2.160356in}{0.812194in}}{\pgfqpoint{2.149306in}{0.812194in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.812194in}}{\pgfqpoint{2.127657in}{0.807804in}}{\pgfqpoint{2.119844in}{0.799990in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.792176in}}{\pgfqpoint{2.107640in}{0.781577in}}{\pgfqpoint{2.107640in}{0.770527in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.759477in}}{\pgfqpoint{2.112030in}{0.748878in}}{\pgfqpoint{2.119844in}{0.741064in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.733251in}}{\pgfqpoint{2.138256in}{0.728861in}}{\pgfqpoint{2.149306in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.728861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.589023in}}{\pgfqpoint{2.170955in}{0.593414in}}{\pgfqpoint{2.178769in}{0.601227in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.609041in}}{\pgfqpoint{2.190973in}{0.619640in}}{\pgfqpoint{2.190973in}{0.630690in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.641740in}}{\pgfqpoint{2.186583in}{0.652339in}}{\pgfqpoint{2.178769in}{0.660153in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.667966in}}{\pgfqpoint{2.160356in}{0.672357in}}{\pgfqpoint{2.149306in}{0.672357in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.672357in}}{\pgfqpoint{2.127657in}{0.667966in}}{\pgfqpoint{2.119844in}{0.660153in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.652339in}}{\pgfqpoint{2.107640in}{0.641740in}}{\pgfqpoint{2.107640in}{0.630690in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.619640in}}{\pgfqpoint{2.112030in}{0.609041in}}{\pgfqpoint{2.119844in}{0.601227in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.593414in}}{\pgfqpoint{2.138256in}{0.589023in}}{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.713323in}}{\pgfqpoint{2.170955in}{0.717713in}}{\pgfqpoint{2.178769in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.733341in}}{\pgfqpoint{2.190973in}{0.743940in}}{\pgfqpoint{2.190973in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.766040in}}{\pgfqpoint{2.186583in}{0.776639in}}{\pgfqpoint{2.178769in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.792266in}}{\pgfqpoint{2.160356in}{0.796656in}}{\pgfqpoint{2.149306in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.796656in}}{\pgfqpoint{2.127657in}{0.792266in}}{\pgfqpoint{2.119844in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.776639in}}{\pgfqpoint{2.107640in}{0.766040in}}{\pgfqpoint{2.107640in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.743940in}}{\pgfqpoint{2.112030in}{0.733341in}}{\pgfqpoint{2.119844in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.717713in}}{\pgfqpoint{2.138256in}{0.713323in}}{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.697786in}}{\pgfqpoint{2.170955in}{0.702176in}}{\pgfqpoint{2.178769in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.717803in}}{\pgfqpoint{2.190973in}{0.728402in}}{\pgfqpoint{2.190973in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.750502in}}{\pgfqpoint{2.186583in}{0.761101in}}{\pgfqpoint{2.178769in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.776729in}}{\pgfqpoint{2.160356in}{0.781119in}}{\pgfqpoint{2.149306in}{0.781119in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.781119in}}{\pgfqpoint{2.127657in}{0.776729in}}{\pgfqpoint{2.119844in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.761101in}}{\pgfqpoint{2.107640in}{0.750502in}}{\pgfqpoint{2.107640in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.728402in}}{\pgfqpoint{2.112030in}{0.717803in}}{\pgfqpoint{2.119844in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.702176in}}{\pgfqpoint{2.138256in}{0.697786in}}{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.666711in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.666711in}}{\pgfqpoint{2.170955in}{0.671101in}}{\pgfqpoint{2.178769in}{0.678915in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.686728in}}{\pgfqpoint{2.190973in}{0.697327in}}{\pgfqpoint{2.190973in}{0.708377in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.719427in}}{\pgfqpoint{2.186583in}{0.730027in}}{\pgfqpoint{2.178769in}{0.737840in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.745654in}}{\pgfqpoint{2.160356in}{0.750044in}}{\pgfqpoint{2.149306in}{0.750044in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.750044in}}{\pgfqpoint{2.127657in}{0.745654in}}{\pgfqpoint{2.119844in}{0.737840in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.730027in}}{\pgfqpoint{2.107640in}{0.719427in}}{\pgfqpoint{2.107640in}{0.708377in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.697327in}}{\pgfqpoint{2.112030in}{0.686728in}}{\pgfqpoint{2.119844in}{0.678915in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.671101in}}{\pgfqpoint{2.138256in}{0.666711in}}{\pgfqpoint{2.149306in}{0.666711in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.666711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.713323in}}{\pgfqpoint{2.170955in}{0.717713in}}{\pgfqpoint{2.178769in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.733341in}}{\pgfqpoint{2.190973in}{0.743940in}}{\pgfqpoint{2.190973in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.766040in}}{\pgfqpoint{2.186583in}{0.776639in}}{\pgfqpoint{2.178769in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.792266in}}{\pgfqpoint{2.160356in}{0.796656in}}{\pgfqpoint{2.149306in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.796656in}}{\pgfqpoint{2.127657in}{0.792266in}}{\pgfqpoint{2.119844in}{0.784453in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.776639in}}{\pgfqpoint{2.107640in}{0.766040in}}{\pgfqpoint{2.107640in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.743940in}}{\pgfqpoint{2.112030in}{0.733341in}}{\pgfqpoint{2.119844in}{0.725527in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.717713in}}{\pgfqpoint{2.138256in}{0.713323in}}{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.697786in}}{\pgfqpoint{2.170955in}{0.702176in}}{\pgfqpoint{2.178769in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.717803in}}{\pgfqpoint{2.190973in}{0.728402in}}{\pgfqpoint{2.190973in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.750502in}}{\pgfqpoint{2.186583in}{0.761101in}}{\pgfqpoint{2.178769in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.776729in}}{\pgfqpoint{2.160356in}{0.781119in}}{\pgfqpoint{2.149306in}{0.781119in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.781119in}}{\pgfqpoint{2.127657in}{0.776729in}}{\pgfqpoint{2.119844in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.761101in}}{\pgfqpoint{2.107640in}{0.750502in}}{\pgfqpoint{2.107640in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.728402in}}{\pgfqpoint{2.112030in}{0.717803in}}{\pgfqpoint{2.119844in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.702176in}}{\pgfqpoint{2.138256in}{0.697786in}}{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.589023in}}{\pgfqpoint{2.170955in}{0.593414in}}{\pgfqpoint{2.178769in}{0.601227in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.609041in}}{\pgfqpoint{2.190973in}{0.619640in}}{\pgfqpoint{2.190973in}{0.630690in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.641740in}}{\pgfqpoint{2.186583in}{0.652339in}}{\pgfqpoint{2.178769in}{0.660153in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.667966in}}{\pgfqpoint{2.160356in}{0.672357in}}{\pgfqpoint{2.149306in}{0.672357in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.672357in}}{\pgfqpoint{2.127657in}{0.667966in}}{\pgfqpoint{2.119844in}{0.660153in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.652339in}}{\pgfqpoint{2.107640in}{0.641740in}}{\pgfqpoint{2.107640in}{0.630690in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.619640in}}{\pgfqpoint{2.112030in}{0.609041in}}{\pgfqpoint{2.119844in}{0.601227in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.593414in}}{\pgfqpoint{2.138256in}{0.589023in}}{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.589023in}}{\pgfqpoint{2.170955in}{0.593414in}}{\pgfqpoint{2.178769in}{0.601227in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.609041in}}{\pgfqpoint{2.190973in}{0.619640in}}{\pgfqpoint{2.190973in}{0.630690in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.641740in}}{\pgfqpoint{2.186583in}{0.652339in}}{\pgfqpoint{2.178769in}{0.660153in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.667966in}}{\pgfqpoint{2.160356in}{0.672357in}}{\pgfqpoint{2.149306in}{0.672357in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.672357in}}{\pgfqpoint{2.127657in}{0.667966in}}{\pgfqpoint{2.119844in}{0.660153in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.652339in}}{\pgfqpoint{2.107640in}{0.641740in}}{\pgfqpoint{2.107640in}{0.630690in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.619640in}}{\pgfqpoint{2.112030in}{0.609041in}}{\pgfqpoint{2.119844in}{0.601227in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.593414in}}{\pgfqpoint{2.138256in}{0.589023in}}{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.589023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.697786in}}{\pgfqpoint{2.170955in}{0.702176in}}{\pgfqpoint{2.178769in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.717803in}}{\pgfqpoint{2.190973in}{0.728402in}}{\pgfqpoint{2.190973in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.750502in}}{\pgfqpoint{2.186583in}{0.761101in}}{\pgfqpoint{2.178769in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.776729in}}{\pgfqpoint{2.160356in}{0.781119in}}{\pgfqpoint{2.149306in}{0.781119in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.781119in}}{\pgfqpoint{2.127657in}{0.776729in}}{\pgfqpoint{2.119844in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.761101in}}{\pgfqpoint{2.107640in}{0.750502in}}{\pgfqpoint{2.107640in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.728402in}}{\pgfqpoint{2.112030in}{0.717803in}}{\pgfqpoint{2.119844in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.702176in}}{\pgfqpoint{2.138256in}{0.697786in}}{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.620098in}}{\pgfqpoint{2.170955in}{0.624489in}}{\pgfqpoint{2.178769in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.640116in}}{\pgfqpoint{2.190973in}{0.650715in}}{\pgfqpoint{2.190973in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.672815in}}{\pgfqpoint{2.186583in}{0.683414in}}{\pgfqpoint{2.178769in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.699041in}}{\pgfqpoint{2.160356in}{0.703432in}}{\pgfqpoint{2.149306in}{0.703432in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.703432in}}{\pgfqpoint{2.127657in}{0.699041in}}{\pgfqpoint{2.119844in}{0.691228in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.683414in}}{\pgfqpoint{2.107640in}{0.672815in}}{\pgfqpoint{2.107640in}{0.661765in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.650715in}}{\pgfqpoint{2.112030in}{0.640116in}}{\pgfqpoint{2.119844in}{0.632302in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.624489in}}{\pgfqpoint{2.138256in}{0.620098in}}{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.620098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.635636in}}{\pgfqpoint{2.170955in}{0.640026in}}{\pgfqpoint{2.178769in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.655653in}}{\pgfqpoint{2.190973in}{0.666252in}}{\pgfqpoint{2.190973in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.688353in}}{\pgfqpoint{2.186583in}{0.698952in}}{\pgfqpoint{2.178769in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.714579in}}{\pgfqpoint{2.160356in}{0.718969in}}{\pgfqpoint{2.149306in}{0.718969in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.718969in}}{\pgfqpoint{2.127657in}{0.714579in}}{\pgfqpoint{2.119844in}{0.706765in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.698952in}}{\pgfqpoint{2.107640in}{0.688353in}}{\pgfqpoint{2.107640in}{0.677302in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.666252in}}{\pgfqpoint{2.112030in}{0.655653in}}{\pgfqpoint{2.119844in}{0.647840in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.640026in}}{\pgfqpoint{2.138256in}{0.635636in}}{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.635636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathcurveto{\pgfqpoint{2.160356in}{0.697786in}}{\pgfqpoint{2.170955in}{0.702176in}}{\pgfqpoint{2.178769in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.186583in}{0.717803in}}{\pgfqpoint{2.190973in}{0.728402in}}{\pgfqpoint{2.190973in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{0.750502in}}{\pgfqpoint{2.186583in}{0.761101in}}{\pgfqpoint{2.178769in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{0.776729in}}{\pgfqpoint{2.160356in}{0.781119in}}{\pgfqpoint{2.149306in}{0.781119in}}%
\pgfpathcurveto{\pgfqpoint{2.138256in}{0.781119in}}{\pgfqpoint{2.127657in}{0.776729in}}{\pgfqpoint{2.119844in}{0.768915in}}%
\pgfpathcurveto{\pgfqpoint{2.112030in}{0.761101in}}{\pgfqpoint{2.107640in}{0.750502in}}{\pgfqpoint{2.107640in}{0.739452in}}%
\pgfpathcurveto{\pgfqpoint{2.107640in}{0.728402in}}{\pgfqpoint{2.112030in}{0.717803in}}{\pgfqpoint{2.119844in}{0.709990in}}%
\pgfpathcurveto{\pgfqpoint{2.127657in}{0.702176in}}{\pgfqpoint{2.138256in}{0.697786in}}{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.697786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.172874in}}{\pgfqpoint{3.949265in}{1.177264in}}{\pgfqpoint{3.957079in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.192891in}}{\pgfqpoint{3.969283in}{1.203490in}}{\pgfqpoint{3.969283in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.225591in}}{\pgfqpoint{3.964892in}{1.236190in}}{\pgfqpoint{3.957079in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.251817in}}{\pgfqpoint{3.938666in}{1.256207in}}{\pgfqpoint{3.927616in}{1.256207in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.256207in}}{\pgfqpoint{3.905967in}{1.251817in}}{\pgfqpoint{3.898153in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.236190in}}{\pgfqpoint{3.885949in}{1.225591in}}{\pgfqpoint{3.885949in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.203490in}}{\pgfqpoint{3.890340in}{1.192891in}}{\pgfqpoint{3.898153in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.177264in}}{\pgfqpoint{3.916566in}{1.172874in}}{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.911725in}}{\pgfqpoint{3.949265in}{0.916115in}}{\pgfqpoint{3.957079in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.931742in}}{\pgfqpoint{3.969283in}{0.942341in}}{\pgfqpoint{3.969283in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.964442in}}{\pgfqpoint{3.964892in}{0.975041in}}{\pgfqpoint{3.957079in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.990668in}}{\pgfqpoint{3.938666in}{0.995058in}}{\pgfqpoint{3.927616in}{0.995058in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.995058in}}{\pgfqpoint{3.905967in}{0.990668in}}{\pgfqpoint{3.898153in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.975041in}}{\pgfqpoint{3.885949in}{0.964442in}}{\pgfqpoint{3.885949in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.942341in}}{\pgfqpoint{3.890340in}{0.931742in}}{\pgfqpoint{3.898153in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.916115in}}{\pgfqpoint{3.916566in}{0.911725in}}{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.884235in}}{\pgfqpoint{3.949265in}{0.888626in}}{\pgfqpoint{3.957079in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.904253in}}{\pgfqpoint{3.969283in}{0.914852in}}{\pgfqpoint{3.969283in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.936952in}}{\pgfqpoint{3.964892in}{0.947551in}}{\pgfqpoint{3.957079in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.963178in}}{\pgfqpoint{3.938666in}{0.967569in}}{\pgfqpoint{3.927616in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.967569in}}{\pgfqpoint{3.905967in}{0.963178in}}{\pgfqpoint{3.898153in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.947551in}}{\pgfqpoint{3.885949in}{0.936952in}}{\pgfqpoint{3.885949in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.914852in}}{\pgfqpoint{3.890340in}{0.904253in}}{\pgfqpoint{3.898153in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.888626in}}{\pgfqpoint{3.916566in}{0.884235in}}{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.172874in}}{\pgfqpoint{3.949265in}{1.177264in}}{\pgfqpoint{3.957079in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.192891in}}{\pgfqpoint{3.969283in}{1.203490in}}{\pgfqpoint{3.969283in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.225591in}}{\pgfqpoint{3.964892in}{1.236190in}}{\pgfqpoint{3.957079in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.251817in}}{\pgfqpoint{3.938666in}{1.256207in}}{\pgfqpoint{3.927616in}{1.256207in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.256207in}}{\pgfqpoint{3.905967in}{1.251817in}}{\pgfqpoint{3.898153in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.236190in}}{\pgfqpoint{3.885949in}{1.225591in}}{\pgfqpoint{3.885949in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.203490in}}{\pgfqpoint{3.890340in}{1.192891in}}{\pgfqpoint{3.898153in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.177264in}}{\pgfqpoint{3.916566in}{1.172874in}}{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.911725in}}{\pgfqpoint{3.949265in}{0.916115in}}{\pgfqpoint{3.957079in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.931742in}}{\pgfqpoint{3.969283in}{0.942341in}}{\pgfqpoint{3.969283in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.964442in}}{\pgfqpoint{3.964892in}{0.975041in}}{\pgfqpoint{3.957079in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.990668in}}{\pgfqpoint{3.938666in}{0.995058in}}{\pgfqpoint{3.927616in}{0.995058in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.995058in}}{\pgfqpoint{3.905967in}{0.990668in}}{\pgfqpoint{3.898153in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.975041in}}{\pgfqpoint{3.885949in}{0.964442in}}{\pgfqpoint{3.885949in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.942341in}}{\pgfqpoint{3.890340in}{0.931742in}}{\pgfqpoint{3.898153in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.916115in}}{\pgfqpoint{3.916566in}{0.911725in}}{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.172874in}}{\pgfqpoint{3.949265in}{1.177264in}}{\pgfqpoint{3.957079in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.192891in}}{\pgfqpoint{3.969283in}{1.203490in}}{\pgfqpoint{3.969283in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.225591in}}{\pgfqpoint{3.964892in}{1.236190in}}{\pgfqpoint{3.957079in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.251817in}}{\pgfqpoint{3.938666in}{1.256207in}}{\pgfqpoint{3.927616in}{1.256207in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.256207in}}{\pgfqpoint{3.905967in}{1.251817in}}{\pgfqpoint{3.898153in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.236190in}}{\pgfqpoint{3.885949in}{1.225591in}}{\pgfqpoint{3.885949in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.203490in}}{\pgfqpoint{3.890340in}{1.192891in}}{\pgfqpoint{3.898153in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.177264in}}{\pgfqpoint{3.916566in}{1.172874in}}{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.884235in}}{\pgfqpoint{3.949265in}{0.888626in}}{\pgfqpoint{3.957079in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.904253in}}{\pgfqpoint{3.969283in}{0.914852in}}{\pgfqpoint{3.969283in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.936952in}}{\pgfqpoint{3.964892in}{0.947551in}}{\pgfqpoint{3.957079in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.963178in}}{\pgfqpoint{3.938666in}{0.967569in}}{\pgfqpoint{3.927616in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.967569in}}{\pgfqpoint{3.905967in}{0.963178in}}{\pgfqpoint{3.898153in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.947551in}}{\pgfqpoint{3.885949in}{0.936952in}}{\pgfqpoint{3.885949in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.914852in}}{\pgfqpoint{3.890340in}{0.904253in}}{\pgfqpoint{3.898153in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.888626in}}{\pgfqpoint{3.916566in}{0.884235in}}{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.884235in}}{\pgfqpoint{3.949265in}{0.888626in}}{\pgfqpoint{3.957079in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.904253in}}{\pgfqpoint{3.969283in}{0.914852in}}{\pgfqpoint{3.969283in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.936952in}}{\pgfqpoint{3.964892in}{0.947551in}}{\pgfqpoint{3.957079in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.963178in}}{\pgfqpoint{3.938666in}{0.967569in}}{\pgfqpoint{3.927616in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.967569in}}{\pgfqpoint{3.905967in}{0.963178in}}{\pgfqpoint{3.898153in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.947551in}}{\pgfqpoint{3.885949in}{0.936952in}}{\pgfqpoint{3.885949in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.914852in}}{\pgfqpoint{3.890340in}{0.904253in}}{\pgfqpoint{3.898153in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.888626in}}{\pgfqpoint{3.916566in}{0.884235in}}{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.911725in}}{\pgfqpoint{3.949265in}{0.916115in}}{\pgfqpoint{3.957079in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.931742in}}{\pgfqpoint{3.969283in}{0.942341in}}{\pgfqpoint{3.969283in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.964442in}}{\pgfqpoint{3.964892in}{0.975041in}}{\pgfqpoint{3.957079in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.990668in}}{\pgfqpoint{3.938666in}{0.995058in}}{\pgfqpoint{3.927616in}{0.995058in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.995058in}}{\pgfqpoint{3.905967in}{0.990668in}}{\pgfqpoint{3.898153in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.975041in}}{\pgfqpoint{3.885949in}{0.964442in}}{\pgfqpoint{3.885949in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.942341in}}{\pgfqpoint{3.890340in}{0.931742in}}{\pgfqpoint{3.898153in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.916115in}}{\pgfqpoint{3.916566in}{0.911725in}}{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.172874in}}{\pgfqpoint{3.949265in}{1.177264in}}{\pgfqpoint{3.957079in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.192891in}}{\pgfqpoint{3.969283in}{1.203490in}}{\pgfqpoint{3.969283in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.225591in}}{\pgfqpoint{3.964892in}{1.236190in}}{\pgfqpoint{3.957079in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.251817in}}{\pgfqpoint{3.938666in}{1.256207in}}{\pgfqpoint{3.927616in}{1.256207in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.256207in}}{\pgfqpoint{3.905967in}{1.251817in}}{\pgfqpoint{3.898153in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.236190in}}{\pgfqpoint{3.885949in}{1.225591in}}{\pgfqpoint{3.885949in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.203490in}}{\pgfqpoint{3.890340in}{1.192891in}}{\pgfqpoint{3.898153in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.177264in}}{\pgfqpoint{3.916566in}{1.172874in}}{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.911725in}}{\pgfqpoint{3.949265in}{0.916115in}}{\pgfqpoint{3.957079in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.931742in}}{\pgfqpoint{3.969283in}{0.942341in}}{\pgfqpoint{3.969283in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.964442in}}{\pgfqpoint{3.964892in}{0.975041in}}{\pgfqpoint{3.957079in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.990668in}}{\pgfqpoint{3.938666in}{0.995058in}}{\pgfqpoint{3.927616in}{0.995058in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.995058in}}{\pgfqpoint{3.905967in}{0.990668in}}{\pgfqpoint{3.898153in}{0.982854in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.975041in}}{\pgfqpoint{3.885949in}{0.964442in}}{\pgfqpoint{3.885949in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.942341in}}{\pgfqpoint{3.890340in}{0.931742in}}{\pgfqpoint{3.898153in}{0.923929in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.916115in}}{\pgfqpoint{3.916566in}{0.911725in}}{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.911725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.884235in}}{\pgfqpoint{3.949265in}{0.888626in}}{\pgfqpoint{3.957079in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.904253in}}{\pgfqpoint{3.969283in}{0.914852in}}{\pgfqpoint{3.969283in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.936952in}}{\pgfqpoint{3.964892in}{0.947551in}}{\pgfqpoint{3.957079in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.963178in}}{\pgfqpoint{3.938666in}{0.967569in}}{\pgfqpoint{3.927616in}{0.967569in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.967569in}}{\pgfqpoint{3.905967in}{0.963178in}}{\pgfqpoint{3.898153in}{0.955365in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.947551in}}{\pgfqpoint{3.885949in}{0.936952in}}{\pgfqpoint{3.885949in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.914852in}}{\pgfqpoint{3.890340in}{0.904253in}}{\pgfqpoint{3.898153in}{0.896439in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.888626in}}{\pgfqpoint{3.916566in}{0.884235in}}{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.172874in}}{\pgfqpoint{3.949265in}{1.177264in}}{\pgfqpoint{3.957079in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.192891in}}{\pgfqpoint{3.969283in}{1.203490in}}{\pgfqpoint{3.969283in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.225591in}}{\pgfqpoint{3.964892in}{1.236190in}}{\pgfqpoint{3.957079in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.251817in}}{\pgfqpoint{3.938666in}{1.256207in}}{\pgfqpoint{3.927616in}{1.256207in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.256207in}}{\pgfqpoint{3.905967in}{1.251817in}}{\pgfqpoint{3.898153in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.236190in}}{\pgfqpoint{3.885949in}{1.225591in}}{\pgfqpoint{3.885949in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.203490in}}{\pgfqpoint{3.890340in}{1.192891in}}{\pgfqpoint{3.898153in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.177264in}}{\pgfqpoint{3.916566in}{1.172874in}}{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{0.897980in}}{\pgfqpoint{3.949265in}{0.902370in}}{\pgfqpoint{3.957079in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{0.917998in}}{\pgfqpoint{3.969283in}{0.928597in}}{\pgfqpoint{3.969283in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{0.950697in}}{\pgfqpoint{3.964892in}{0.961296in}}{\pgfqpoint{3.957079in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{0.976923in}}{\pgfqpoint{3.938666in}{0.981313in}}{\pgfqpoint{3.927616in}{0.981313in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{0.981313in}}{\pgfqpoint{3.905967in}{0.976923in}}{\pgfqpoint{3.898153in}{0.969109in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{0.961296in}}{\pgfqpoint{3.885949in}{0.950697in}}{\pgfqpoint{3.885949in}{0.939647in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{0.928597in}}{\pgfqpoint{3.890340in}{0.917998in}}{\pgfqpoint{3.898153in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{0.902370in}}{\pgfqpoint{3.916566in}{0.897980in}}{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{0.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.172874in}}{\pgfqpoint{3.949265in}{1.177264in}}{\pgfqpoint{3.957079in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.192891in}}{\pgfqpoint{3.969283in}{1.203490in}}{\pgfqpoint{3.969283in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.225591in}}{\pgfqpoint{3.964892in}{1.236190in}}{\pgfqpoint{3.957079in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.251817in}}{\pgfqpoint{3.938666in}{1.256207in}}{\pgfqpoint{3.927616in}{1.256207in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.256207in}}{\pgfqpoint{3.905967in}{1.251817in}}{\pgfqpoint{3.898153in}{1.244003in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.236190in}}{\pgfqpoint{3.885949in}{1.225591in}}{\pgfqpoint{3.885949in}{1.214541in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.203490in}}{\pgfqpoint{3.890340in}{1.192891in}}{\pgfqpoint{3.898153in}{1.185078in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.177264in}}{\pgfqpoint{3.916566in}{1.172874in}}{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.172874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927616in}{1.186619in}}%
\pgfpathcurveto{\pgfqpoint{3.938666in}{1.186619in}}{\pgfqpoint{3.949265in}{1.191009in}}{\pgfqpoint{3.957079in}{1.198822in}}%
\pgfpathcurveto{\pgfqpoint{3.964892in}{1.206636in}}{\pgfqpoint{3.969283in}{1.217235in}}{\pgfqpoint{3.969283in}{1.228285in}}%
\pgfpathcurveto{\pgfqpoint{3.969283in}{1.239335in}}{\pgfqpoint{3.964892in}{1.249934in}}{\pgfqpoint{3.957079in}{1.257748in}}%
\pgfpathcurveto{\pgfqpoint{3.949265in}{1.265562in}}{\pgfqpoint{3.938666in}{1.269952in}}{\pgfqpoint{3.927616in}{1.269952in}}%
\pgfpathcurveto{\pgfqpoint{3.916566in}{1.269952in}}{\pgfqpoint{3.905967in}{1.265562in}}{\pgfqpoint{3.898153in}{1.257748in}}%
\pgfpathcurveto{\pgfqpoint{3.890340in}{1.249934in}}{\pgfqpoint{3.885949in}{1.239335in}}{\pgfqpoint{3.885949in}{1.228285in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{1.217235in}}{\pgfqpoint{3.890340in}{1.206636in}}{\pgfqpoint{3.898153in}{1.198822in}}%
\pgfpathcurveto{\pgfqpoint{3.905967in}{1.191009in}}{\pgfqpoint{3.916566in}{1.186619in}}{\pgfqpoint{3.927616in}{1.186619in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.186619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115026in}{0.880393in}}%
\pgfpathcurveto{\pgfqpoint{2.126076in}{0.880393in}}{\pgfqpoint{2.136675in}{0.884783in}}{\pgfqpoint{2.144488in}{0.892597in}}%
\pgfpathcurveto{\pgfqpoint{2.152302in}{0.900410in}}{\pgfqpoint{2.156692in}{0.911009in}}{\pgfqpoint{2.156692in}{0.922059in}}%
\pgfpathcurveto{\pgfqpoint{2.156692in}{0.933110in}}{\pgfqpoint{2.152302in}{0.943709in}}{\pgfqpoint{2.144488in}{0.951522in}}%
\pgfpathcurveto{\pgfqpoint{2.136675in}{0.959336in}}{\pgfqpoint{2.126076in}{0.963726in}}{\pgfqpoint{2.115026in}{0.963726in}}%
\pgfpathcurveto{\pgfqpoint{2.103976in}{0.963726in}}{\pgfqpoint{2.093377in}{0.959336in}}{\pgfqpoint{2.085563in}{0.951522in}}%
\pgfpathcurveto{\pgfqpoint{2.077749in}{0.943709in}}{\pgfqpoint{2.073359in}{0.933110in}}{\pgfqpoint{2.073359in}{0.922059in}}%
\pgfpathcurveto{\pgfqpoint{2.073359in}{0.911009in}}{\pgfqpoint{2.077749in}{0.900410in}}{\pgfqpoint{2.085563in}{0.892597in}}%
\pgfpathcurveto{\pgfqpoint{2.093377in}{0.884783in}}{\pgfqpoint{2.103976in}{0.880393in}}{\pgfqpoint{2.115026in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.880393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897297in}{0.757430in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{0.757430in}}{\pgfqpoint{1.918946in}{0.761820in}}{\pgfqpoint{1.926760in}{0.769633in}}%
\pgfpathcurveto{\pgfqpoint{1.934573in}{0.777447in}}{\pgfqpoint{1.938964in}{0.788046in}}{\pgfqpoint{1.938964in}{0.799096in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{0.810146in}}{\pgfqpoint{1.934573in}{0.820745in}}{\pgfqpoint{1.926760in}{0.828559in}}%
\pgfpathcurveto{\pgfqpoint{1.918946in}{0.836373in}}{\pgfqpoint{1.908347in}{0.840763in}}{\pgfqpoint{1.897297in}{0.840763in}}%
\pgfpathcurveto{\pgfqpoint{1.886247in}{0.840763in}}{\pgfqpoint{1.875648in}{0.836373in}}{\pgfqpoint{1.867834in}{0.828559in}}%
\pgfpathcurveto{\pgfqpoint{1.860021in}{0.820745in}}{\pgfqpoint{1.855630in}{0.810146in}}{\pgfqpoint{1.855630in}{0.799096in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{0.788046in}}{\pgfqpoint{1.860021in}{0.777447in}}{\pgfqpoint{1.867834in}{0.769633in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{0.761820in}}{\pgfqpoint{1.886247in}{0.757430in}}{\pgfqpoint{1.897297in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.757430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984389in}{0.811226in}}%
\pgfpathcurveto{\pgfqpoint{1.995439in}{0.811226in}}{\pgfqpoint{2.006038in}{0.815616in}}{\pgfqpoint{2.013851in}{0.823430in}}%
\pgfpathcurveto{\pgfqpoint{2.021665in}{0.831243in}}{\pgfqpoint{2.026055in}{0.841842in}}{\pgfqpoint{2.026055in}{0.852893in}}%
\pgfpathcurveto{\pgfqpoint{2.026055in}{0.863943in}}{\pgfqpoint{2.021665in}{0.874542in}}{\pgfqpoint{2.013851in}{0.882355in}}%
\pgfpathcurveto{\pgfqpoint{2.006038in}{0.890169in}}{\pgfqpoint{1.995439in}{0.894559in}}{\pgfqpoint{1.984389in}{0.894559in}}%
\pgfpathcurveto{\pgfqpoint{1.973338in}{0.894559in}}{\pgfqpoint{1.962739in}{0.890169in}}{\pgfqpoint{1.954926in}{0.882355in}}%
\pgfpathcurveto{\pgfqpoint{1.947112in}{0.874542in}}{\pgfqpoint{1.942722in}{0.863943in}}{\pgfqpoint{1.942722in}{0.852893in}}%
\pgfpathcurveto{\pgfqpoint{1.942722in}{0.841842in}}{\pgfqpoint{1.947112in}{0.831243in}}{\pgfqpoint{1.954926in}{0.823430in}}%
\pgfpathcurveto{\pgfqpoint{1.962739in}{0.815616in}}{\pgfqpoint{1.973338in}{0.811226in}}{\pgfqpoint{1.984389in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{1.984389in}{0.811226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940843in}{0.834282in}}%
\pgfpathcurveto{\pgfqpoint{1.951893in}{0.834282in}}{\pgfqpoint{1.962492in}{0.838672in}}{\pgfqpoint{1.970306in}{0.846485in}}%
\pgfpathcurveto{\pgfqpoint{1.978119in}{0.854299in}}{\pgfqpoint{1.982509in}{0.864898in}}{\pgfqpoint{1.982509in}{0.875948in}}%
\pgfpathcurveto{\pgfqpoint{1.982509in}{0.886998in}}{\pgfqpoint{1.978119in}{0.897597in}}{\pgfqpoint{1.970306in}{0.905411in}}%
\pgfpathcurveto{\pgfqpoint{1.962492in}{0.913225in}}{\pgfqpoint{1.951893in}{0.917615in}}{\pgfqpoint{1.940843in}{0.917615in}}%
\pgfpathcurveto{\pgfqpoint{1.929793in}{0.917615in}}{\pgfqpoint{1.919194in}{0.913225in}}{\pgfqpoint{1.911380in}{0.905411in}}%
\pgfpathcurveto{\pgfqpoint{1.903566in}{0.897597in}}{\pgfqpoint{1.899176in}{0.886998in}}{\pgfqpoint{1.899176in}{0.875948in}}%
\pgfpathcurveto{\pgfqpoint{1.899176in}{0.864898in}}{\pgfqpoint{1.903566in}{0.854299in}}{\pgfqpoint{1.911380in}{0.846485in}}%
\pgfpathcurveto{\pgfqpoint{1.919194in}{0.838672in}}{\pgfqpoint{1.929793in}{0.834282in}}{\pgfqpoint{1.940843in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{1.940843in}{0.834282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115026in}{0.972615in}}%
\pgfpathcurveto{\pgfqpoint{2.126076in}{0.972615in}}{\pgfqpoint{2.136675in}{0.977005in}}{\pgfqpoint{2.144488in}{0.984819in}}%
\pgfpathcurveto{\pgfqpoint{2.152302in}{0.992633in}}{\pgfqpoint{2.156692in}{1.003232in}}{\pgfqpoint{2.156692in}{1.014282in}}%
\pgfpathcurveto{\pgfqpoint{2.156692in}{1.025332in}}{\pgfqpoint{2.152302in}{1.035931in}}{\pgfqpoint{2.144488in}{1.043745in}}%
\pgfpathcurveto{\pgfqpoint{2.136675in}{1.051558in}}{\pgfqpoint{2.126076in}{1.055949in}}{\pgfqpoint{2.115026in}{1.055949in}}%
\pgfpathcurveto{\pgfqpoint{2.103976in}{1.055949in}}{\pgfqpoint{2.093377in}{1.051558in}}{\pgfqpoint{2.085563in}{1.043745in}}%
\pgfpathcurveto{\pgfqpoint{2.077749in}{1.035931in}}{\pgfqpoint{2.073359in}{1.025332in}}{\pgfqpoint{2.073359in}{1.014282in}}%
\pgfpathcurveto{\pgfqpoint{2.073359in}{1.003232in}}{\pgfqpoint{2.077749in}{0.992633in}}{\pgfqpoint{2.085563in}{0.984819in}}%
\pgfpathcurveto{\pgfqpoint{2.093377in}{0.977005in}}{\pgfqpoint{2.103976in}{0.972615in}}{\pgfqpoint{2.115026in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.972615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810206in}{0.726689in}}%
\pgfpathcurveto{\pgfqpoint{1.821256in}{0.726689in}}{\pgfqpoint{1.831855in}{0.731079in}}{\pgfqpoint{1.839668in}{0.738893in}}%
\pgfpathcurveto{\pgfqpoint{1.847482in}{0.746706in}}{\pgfqpoint{1.851872in}{0.757305in}}{\pgfqpoint{1.851872in}{0.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.851872in}{0.779405in}}{\pgfqpoint{1.847482in}{0.790005in}}{\pgfqpoint{1.839668in}{0.797818in}}%
\pgfpathcurveto{\pgfqpoint{1.831855in}{0.805632in}}{\pgfqpoint{1.821256in}{0.810022in}}{\pgfqpoint{1.810206in}{0.810022in}}%
\pgfpathcurveto{\pgfqpoint{1.799156in}{0.810022in}}{\pgfqpoint{1.788557in}{0.805632in}}{\pgfqpoint{1.780743in}{0.797818in}}%
\pgfpathcurveto{\pgfqpoint{1.772929in}{0.790005in}}{\pgfqpoint{1.768539in}{0.779405in}}{\pgfqpoint{1.768539in}{0.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.768539in}{0.757305in}}{\pgfqpoint{1.772929in}{0.746706in}}{\pgfqpoint{1.780743in}{0.738893in}}%
\pgfpathcurveto{\pgfqpoint{1.788557in}{0.731079in}}{\pgfqpoint{1.799156in}{0.726689in}}{\pgfqpoint{1.810206in}{0.726689in}}%
\pgfpathlineto{\pgfqpoint{1.810206in}{0.726689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897297in}{0.803541in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{0.803541in}}{\pgfqpoint{1.918946in}{0.807931in}}{\pgfqpoint{1.926760in}{0.815745in}}%
\pgfpathcurveto{\pgfqpoint{1.934573in}{0.823558in}}{\pgfqpoint{1.938964in}{0.834157in}}{\pgfqpoint{1.938964in}{0.845207in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{0.856258in}}{\pgfqpoint{1.934573in}{0.866857in}}{\pgfqpoint{1.926760in}{0.874670in}}%
\pgfpathcurveto{\pgfqpoint{1.918946in}{0.882484in}}{\pgfqpoint{1.908347in}{0.886874in}}{\pgfqpoint{1.897297in}{0.886874in}}%
\pgfpathcurveto{\pgfqpoint{1.886247in}{0.886874in}}{\pgfqpoint{1.875648in}{0.882484in}}{\pgfqpoint{1.867834in}{0.874670in}}%
\pgfpathcurveto{\pgfqpoint{1.860021in}{0.866857in}}{\pgfqpoint{1.855630in}{0.856258in}}{\pgfqpoint{1.855630in}{0.845207in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{0.834157in}}{\pgfqpoint{1.860021in}{0.823558in}}{\pgfqpoint{1.867834in}{0.815745in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{0.807931in}}{\pgfqpoint{1.886247in}{0.803541in}}{\pgfqpoint{1.897297in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.803541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940843in}{0.841967in}}%
\pgfpathcurveto{\pgfqpoint{1.951893in}{0.841967in}}{\pgfqpoint{1.962492in}{0.846357in}}{\pgfqpoint{1.970306in}{0.854171in}}%
\pgfpathcurveto{\pgfqpoint{1.978119in}{0.861984in}}{\pgfqpoint{1.982509in}{0.872583in}}{\pgfqpoint{1.982509in}{0.883633in}}%
\pgfpathcurveto{\pgfqpoint{1.982509in}{0.894684in}}{\pgfqpoint{1.978119in}{0.905283in}}{\pgfqpoint{1.970306in}{0.913096in}}%
\pgfpathcurveto{\pgfqpoint{1.962492in}{0.920910in}}{\pgfqpoint{1.951893in}{0.925300in}}{\pgfqpoint{1.940843in}{0.925300in}}%
\pgfpathcurveto{\pgfqpoint{1.929793in}{0.925300in}}{\pgfqpoint{1.919194in}{0.920910in}}{\pgfqpoint{1.911380in}{0.913096in}}%
\pgfpathcurveto{\pgfqpoint{1.903566in}{0.905283in}}{\pgfqpoint{1.899176in}{0.894684in}}{\pgfqpoint{1.899176in}{0.883633in}}%
\pgfpathcurveto{\pgfqpoint{1.899176in}{0.872583in}}{\pgfqpoint{1.903566in}{0.861984in}}{\pgfqpoint{1.911380in}{0.854171in}}%
\pgfpathcurveto{\pgfqpoint{1.919194in}{0.846357in}}{\pgfqpoint{1.929793in}{0.841967in}}{\pgfqpoint{1.940843in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{1.940843in}{0.841967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027934in}{0.872708in}}%
\pgfpathcurveto{\pgfqpoint{2.038984in}{0.872708in}}{\pgfqpoint{2.049583in}{0.877098in}}{\pgfqpoint{2.057397in}{0.884911in}}%
\pgfpathcurveto{\pgfqpoint{2.065211in}{0.892725in}}{\pgfqpoint{2.069601in}{0.903324in}}{\pgfqpoint{2.069601in}{0.914374in}}%
\pgfpathcurveto{\pgfqpoint{2.069601in}{0.925424in}}{\pgfqpoint{2.065211in}{0.936023in}}{\pgfqpoint{2.057397in}{0.943837in}}%
\pgfpathcurveto{\pgfqpoint{2.049583in}{0.951651in}}{\pgfqpoint{2.038984in}{0.956041in}}{\pgfqpoint{2.027934in}{0.956041in}}%
\pgfpathcurveto{\pgfqpoint{2.016884in}{0.956041in}}{\pgfqpoint{2.006285in}{0.951651in}}{\pgfqpoint{1.998471in}{0.943837in}}%
\pgfpathcurveto{\pgfqpoint{1.990658in}{0.936023in}}{\pgfqpoint{1.986268in}{0.925424in}}{\pgfqpoint{1.986268in}{0.914374in}}%
\pgfpathcurveto{\pgfqpoint{1.986268in}{0.903324in}}{\pgfqpoint{1.990658in}{0.892725in}}{\pgfqpoint{1.998471in}{0.884911in}}%
\pgfpathcurveto{\pgfqpoint{2.006285in}{0.877098in}}{\pgfqpoint{2.016884in}{0.872708in}}{\pgfqpoint{2.027934in}{0.872708in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.872708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158571in}{0.903448in}}%
\pgfpathcurveto{\pgfqpoint{2.169622in}{0.903448in}}{\pgfqpoint{2.180221in}{0.907839in}}{\pgfqpoint{2.188034in}{0.915652in}}%
\pgfpathcurveto{\pgfqpoint{2.195848in}{0.923466in}}{\pgfqpoint{2.200238in}{0.934065in}}{\pgfqpoint{2.200238in}{0.945115in}}%
\pgfpathcurveto{\pgfqpoint{2.200238in}{0.956165in}}{\pgfqpoint{2.195848in}{0.966764in}}{\pgfqpoint{2.188034in}{0.974578in}}%
\pgfpathcurveto{\pgfqpoint{2.180221in}{0.982391in}}{\pgfqpoint{2.169622in}{0.986782in}}{\pgfqpoint{2.158571in}{0.986782in}}%
\pgfpathcurveto{\pgfqpoint{2.147521in}{0.986782in}}{\pgfqpoint{2.136922in}{0.982391in}}{\pgfqpoint{2.129109in}{0.974578in}}%
\pgfpathcurveto{\pgfqpoint{2.121295in}{0.966764in}}{\pgfqpoint{2.116905in}{0.956165in}}{\pgfqpoint{2.116905in}{0.945115in}}%
\pgfpathcurveto{\pgfqpoint{2.116905in}{0.934065in}}{\pgfqpoint{2.121295in}{0.923466in}}{\pgfqpoint{2.129109in}{0.915652in}}%
\pgfpathcurveto{\pgfqpoint{2.136922in}{0.907839in}}{\pgfqpoint{2.147521in}{0.903448in}}{\pgfqpoint{2.158571in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{2.158571in}{0.903448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.841967in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.841967in}}{\pgfqpoint{2.093129in}{0.846357in}}{\pgfqpoint{2.100943in}{0.854171in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{0.861984in}}{\pgfqpoint{2.113147in}{0.872583in}}{\pgfqpoint{2.113147in}{0.883633in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{0.894684in}}{\pgfqpoint{2.108756in}{0.905283in}}{\pgfqpoint{2.100943in}{0.913096in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{0.920910in}}{\pgfqpoint{2.082530in}{0.925300in}}{\pgfqpoint{2.071480in}{0.925300in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{0.925300in}}{\pgfqpoint{2.049831in}{0.920910in}}{\pgfqpoint{2.042017in}{0.913096in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{0.905283in}}{\pgfqpoint{2.029813in}{0.894684in}}{\pgfqpoint{2.029813in}{0.883633in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{0.872583in}}{\pgfqpoint{2.034204in}{0.861984in}}{\pgfqpoint{2.042017in}{0.854171in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{0.846357in}}{\pgfqpoint{2.060430in}{0.841967in}}{\pgfqpoint{2.071480in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.841967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984389in}{0.841967in}}%
\pgfpathcurveto{\pgfqpoint{1.995439in}{0.841967in}}{\pgfqpoint{2.006038in}{0.846357in}}{\pgfqpoint{2.013851in}{0.854171in}}%
\pgfpathcurveto{\pgfqpoint{2.021665in}{0.861984in}}{\pgfqpoint{2.026055in}{0.872583in}}{\pgfqpoint{2.026055in}{0.883633in}}%
\pgfpathcurveto{\pgfqpoint{2.026055in}{0.894684in}}{\pgfqpoint{2.021665in}{0.905283in}}{\pgfqpoint{2.013851in}{0.913096in}}%
\pgfpathcurveto{\pgfqpoint{2.006038in}{0.920910in}}{\pgfqpoint{1.995439in}{0.925300in}}{\pgfqpoint{1.984389in}{0.925300in}}%
\pgfpathcurveto{\pgfqpoint{1.973338in}{0.925300in}}{\pgfqpoint{1.962739in}{0.920910in}}{\pgfqpoint{1.954926in}{0.913096in}}%
\pgfpathcurveto{\pgfqpoint{1.947112in}{0.905283in}}{\pgfqpoint{1.942722in}{0.894684in}}{\pgfqpoint{1.942722in}{0.883633in}}%
\pgfpathcurveto{\pgfqpoint{1.942722in}{0.872583in}}{\pgfqpoint{1.947112in}{0.861984in}}{\pgfqpoint{1.954926in}{0.854171in}}%
\pgfpathcurveto{\pgfqpoint{1.962739in}{0.846357in}}{\pgfqpoint{1.973338in}{0.841967in}}{\pgfqpoint{1.984389in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{1.984389in}{0.841967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984389in}{0.857337in}}%
\pgfpathcurveto{\pgfqpoint{1.995439in}{0.857337in}}{\pgfqpoint{2.006038in}{0.861727in}}{\pgfqpoint{2.013851in}{0.869541in}}%
\pgfpathcurveto{\pgfqpoint{2.021665in}{0.877355in}}{\pgfqpoint{2.026055in}{0.887954in}}{\pgfqpoint{2.026055in}{0.899004in}}%
\pgfpathcurveto{\pgfqpoint{2.026055in}{0.910054in}}{\pgfqpoint{2.021665in}{0.920653in}}{\pgfqpoint{2.013851in}{0.928467in}}%
\pgfpathcurveto{\pgfqpoint{2.006038in}{0.936280in}}{\pgfqpoint{1.995439in}{0.940670in}}{\pgfqpoint{1.984389in}{0.940670in}}%
\pgfpathcurveto{\pgfqpoint{1.973338in}{0.940670in}}{\pgfqpoint{1.962739in}{0.936280in}}{\pgfqpoint{1.954926in}{0.928467in}}%
\pgfpathcurveto{\pgfqpoint{1.947112in}{0.920653in}}{\pgfqpoint{1.942722in}{0.910054in}}{\pgfqpoint{1.942722in}{0.899004in}}%
\pgfpathcurveto{\pgfqpoint{1.942722in}{0.887954in}}{\pgfqpoint{1.947112in}{0.877355in}}{\pgfqpoint{1.954926in}{0.869541in}}%
\pgfpathcurveto{\pgfqpoint{1.962739in}{0.861727in}}{\pgfqpoint{1.973338in}{0.857337in}}{\pgfqpoint{1.984389in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.984389in}{0.857337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897297in}{0.818911in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{0.818911in}}{\pgfqpoint{1.918946in}{0.823301in}}{\pgfqpoint{1.926760in}{0.831115in}}%
\pgfpathcurveto{\pgfqpoint{1.934573in}{0.838929in}}{\pgfqpoint{1.938964in}{0.849528in}}{\pgfqpoint{1.938964in}{0.860578in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{0.871628in}}{\pgfqpoint{1.934573in}{0.882227in}}{\pgfqpoint{1.926760in}{0.890041in}}%
\pgfpathcurveto{\pgfqpoint{1.918946in}{0.897854in}}{\pgfqpoint{1.908347in}{0.902244in}}{\pgfqpoint{1.897297in}{0.902244in}}%
\pgfpathcurveto{\pgfqpoint{1.886247in}{0.902244in}}{\pgfqpoint{1.875648in}{0.897854in}}{\pgfqpoint{1.867834in}{0.890041in}}%
\pgfpathcurveto{\pgfqpoint{1.860021in}{0.882227in}}{\pgfqpoint{1.855630in}{0.871628in}}{\pgfqpoint{1.855630in}{0.860578in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{0.849528in}}{\pgfqpoint{1.860021in}{0.838929in}}{\pgfqpoint{1.867834in}{0.831115in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{0.823301in}}{\pgfqpoint{1.886247in}{0.818911in}}{\pgfqpoint{1.897297in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.818911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115026in}{0.903448in}}%
\pgfpathcurveto{\pgfqpoint{2.126076in}{0.903448in}}{\pgfqpoint{2.136675in}{0.907839in}}{\pgfqpoint{2.144488in}{0.915652in}}%
\pgfpathcurveto{\pgfqpoint{2.152302in}{0.923466in}}{\pgfqpoint{2.156692in}{0.934065in}}{\pgfqpoint{2.156692in}{0.945115in}}%
\pgfpathcurveto{\pgfqpoint{2.156692in}{0.956165in}}{\pgfqpoint{2.152302in}{0.966764in}}{\pgfqpoint{2.144488in}{0.974578in}}%
\pgfpathcurveto{\pgfqpoint{2.136675in}{0.982391in}}{\pgfqpoint{2.126076in}{0.986782in}}{\pgfqpoint{2.115026in}{0.986782in}}%
\pgfpathcurveto{\pgfqpoint{2.103976in}{0.986782in}}{\pgfqpoint{2.093377in}{0.982391in}}{\pgfqpoint{2.085563in}{0.974578in}}%
\pgfpathcurveto{\pgfqpoint{2.077749in}{0.966764in}}{\pgfqpoint{2.073359in}{0.956165in}}{\pgfqpoint{2.073359in}{0.945115in}}%
\pgfpathcurveto{\pgfqpoint{2.073359in}{0.934065in}}{\pgfqpoint{2.077749in}{0.923466in}}{\pgfqpoint{2.085563in}{0.915652in}}%
\pgfpathcurveto{\pgfqpoint{2.093377in}{0.907839in}}{\pgfqpoint{2.103976in}{0.903448in}}{\pgfqpoint{2.115026in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.903448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897297in}{0.849652in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{0.849652in}}{\pgfqpoint{1.918946in}{0.854042in}}{\pgfqpoint{1.926760in}{0.861856in}}%
\pgfpathcurveto{\pgfqpoint{1.934573in}{0.869669in}}{\pgfqpoint{1.938964in}{0.880268in}}{\pgfqpoint{1.938964in}{0.891319in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{0.902369in}}{\pgfqpoint{1.934573in}{0.912968in}}{\pgfqpoint{1.926760in}{0.920781in}}%
\pgfpathcurveto{\pgfqpoint{1.918946in}{0.928595in}}{\pgfqpoint{1.908347in}{0.932985in}}{\pgfqpoint{1.897297in}{0.932985in}}%
\pgfpathcurveto{\pgfqpoint{1.886247in}{0.932985in}}{\pgfqpoint{1.875648in}{0.928595in}}{\pgfqpoint{1.867834in}{0.920781in}}%
\pgfpathcurveto{\pgfqpoint{1.860021in}{0.912968in}}{\pgfqpoint{1.855630in}{0.902369in}}{\pgfqpoint{1.855630in}{0.891319in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{0.880268in}}{\pgfqpoint{1.860021in}{0.869669in}}{\pgfqpoint{1.867834in}{0.861856in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{0.854042in}}{\pgfqpoint{1.886247in}{0.849652in}}{\pgfqpoint{1.897297in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.872708in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.872708in}}{\pgfqpoint{2.093129in}{0.877098in}}{\pgfqpoint{2.100943in}{0.884911in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{0.892725in}}{\pgfqpoint{2.113147in}{0.903324in}}{\pgfqpoint{2.113147in}{0.914374in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{0.925424in}}{\pgfqpoint{2.108756in}{0.936023in}}{\pgfqpoint{2.100943in}{0.943837in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{0.951651in}}{\pgfqpoint{2.082530in}{0.956041in}}{\pgfqpoint{2.071480in}{0.956041in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{0.956041in}}{\pgfqpoint{2.049831in}{0.951651in}}{\pgfqpoint{2.042017in}{0.943837in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{0.936023in}}{\pgfqpoint{2.029813in}{0.925424in}}{\pgfqpoint{2.029813in}{0.914374in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{0.903324in}}{\pgfqpoint{2.034204in}{0.892725in}}{\pgfqpoint{2.042017in}{0.884911in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{0.877098in}}{\pgfqpoint{2.060430in}{0.872708in}}{\pgfqpoint{2.071480in}{0.872708in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.872708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027934in}{0.857337in}}%
\pgfpathcurveto{\pgfqpoint{2.038984in}{0.857337in}}{\pgfqpoint{2.049583in}{0.861727in}}{\pgfqpoint{2.057397in}{0.869541in}}%
\pgfpathcurveto{\pgfqpoint{2.065211in}{0.877355in}}{\pgfqpoint{2.069601in}{0.887954in}}{\pgfqpoint{2.069601in}{0.899004in}}%
\pgfpathcurveto{\pgfqpoint{2.069601in}{0.910054in}}{\pgfqpoint{2.065211in}{0.920653in}}{\pgfqpoint{2.057397in}{0.928467in}}%
\pgfpathcurveto{\pgfqpoint{2.049583in}{0.936280in}}{\pgfqpoint{2.038984in}{0.940670in}}{\pgfqpoint{2.027934in}{0.940670in}}%
\pgfpathcurveto{\pgfqpoint{2.016884in}{0.940670in}}{\pgfqpoint{2.006285in}{0.936280in}}{\pgfqpoint{1.998471in}{0.928467in}}%
\pgfpathcurveto{\pgfqpoint{1.990658in}{0.920653in}}{\pgfqpoint{1.986268in}{0.910054in}}{\pgfqpoint{1.986268in}{0.899004in}}%
\pgfpathcurveto{\pgfqpoint{1.986268in}{0.887954in}}{\pgfqpoint{1.990658in}{0.877355in}}{\pgfqpoint{1.998471in}{0.869541in}}%
\pgfpathcurveto{\pgfqpoint{2.006285in}{0.861727in}}{\pgfqpoint{2.016884in}{0.857337in}}{\pgfqpoint{2.027934in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.857337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.980300in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.980300in}}{\pgfqpoint{2.093129in}{0.984691in}}{\pgfqpoint{2.100943in}{0.992504in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{1.000318in}}{\pgfqpoint{2.113147in}{1.010917in}}{\pgfqpoint{2.113147in}{1.021967in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{1.033017in}}{\pgfqpoint{2.108756in}{1.043616in}}{\pgfqpoint{2.100943in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{1.059243in}}{\pgfqpoint{2.082530in}{1.063634in}}{\pgfqpoint{2.071480in}{1.063634in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{1.063634in}}{\pgfqpoint{2.049831in}{1.059243in}}{\pgfqpoint{2.042017in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{1.043616in}}{\pgfqpoint{2.029813in}{1.033017in}}{\pgfqpoint{2.029813in}{1.021967in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{1.010917in}}{\pgfqpoint{2.034204in}{1.000318in}}{\pgfqpoint{2.042017in}{0.992504in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{0.984691in}}{\pgfqpoint{2.060430in}{0.980300in}}{\pgfqpoint{2.071480in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.980300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897297in}{0.780485in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{0.780485in}}{\pgfqpoint{1.918946in}{0.784875in}}{\pgfqpoint{1.926760in}{0.792689in}}%
\pgfpathcurveto{\pgfqpoint{1.934573in}{0.800503in}}{\pgfqpoint{1.938964in}{0.811102in}}{\pgfqpoint{1.938964in}{0.822152in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{0.833202in}}{\pgfqpoint{1.934573in}{0.843801in}}{\pgfqpoint{1.926760in}{0.851615in}}%
\pgfpathcurveto{\pgfqpoint{1.918946in}{0.859428in}}{\pgfqpoint{1.908347in}{0.863818in}}{\pgfqpoint{1.897297in}{0.863818in}}%
\pgfpathcurveto{\pgfqpoint{1.886247in}{0.863818in}}{\pgfqpoint{1.875648in}{0.859428in}}{\pgfqpoint{1.867834in}{0.851615in}}%
\pgfpathcurveto{\pgfqpoint{1.860021in}{0.843801in}}{\pgfqpoint{1.855630in}{0.833202in}}{\pgfqpoint{1.855630in}{0.822152in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{0.811102in}}{\pgfqpoint{1.860021in}{0.800503in}}{\pgfqpoint{1.867834in}{0.792689in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{0.784875in}}{\pgfqpoint{1.886247in}{0.780485in}}{\pgfqpoint{1.897297in}{0.780485in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.780485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.980300in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.980300in}}{\pgfqpoint{2.093129in}{0.984691in}}{\pgfqpoint{2.100943in}{0.992504in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{1.000318in}}{\pgfqpoint{2.113147in}{1.010917in}}{\pgfqpoint{2.113147in}{1.021967in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{1.033017in}}{\pgfqpoint{2.108756in}{1.043616in}}{\pgfqpoint{2.100943in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{1.059243in}}{\pgfqpoint{2.082530in}{1.063634in}}{\pgfqpoint{2.071480in}{1.063634in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{1.063634in}}{\pgfqpoint{2.049831in}{1.059243in}}{\pgfqpoint{2.042017in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{1.043616in}}{\pgfqpoint{2.029813in}{1.033017in}}{\pgfqpoint{2.029813in}{1.021967in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{1.010917in}}{\pgfqpoint{2.034204in}{1.000318in}}{\pgfqpoint{2.042017in}{0.992504in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{0.984691in}}{\pgfqpoint{2.060430in}{0.980300in}}{\pgfqpoint{2.071480in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.980300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.888078in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.888078in}}{\pgfqpoint{2.093129in}{0.892468in}}{\pgfqpoint{2.100943in}{0.900282in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{0.908095in}}{\pgfqpoint{2.113147in}{0.918694in}}{\pgfqpoint{2.113147in}{0.929745in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{0.940795in}}{\pgfqpoint{2.108756in}{0.951394in}}{\pgfqpoint{2.100943in}{0.959207in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{0.967021in}}{\pgfqpoint{2.082530in}{0.971411in}}{\pgfqpoint{2.071480in}{0.971411in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{0.971411in}}{\pgfqpoint{2.049831in}{0.967021in}}{\pgfqpoint{2.042017in}{0.959207in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{0.951394in}}{\pgfqpoint{2.029813in}{0.940795in}}{\pgfqpoint{2.029813in}{0.929745in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{0.918694in}}{\pgfqpoint{2.034204in}{0.908095in}}{\pgfqpoint{2.042017in}{0.900282in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{0.892468in}}{\pgfqpoint{2.060430in}{0.888078in}}{\pgfqpoint{2.071480in}{0.888078in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.888078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027934in}{0.865022in}}%
\pgfpathcurveto{\pgfqpoint{2.038984in}{0.865022in}}{\pgfqpoint{2.049583in}{0.869413in}}{\pgfqpoint{2.057397in}{0.877226in}}%
\pgfpathcurveto{\pgfqpoint{2.065211in}{0.885040in}}{\pgfqpoint{2.069601in}{0.895639in}}{\pgfqpoint{2.069601in}{0.906689in}}%
\pgfpathcurveto{\pgfqpoint{2.069601in}{0.917739in}}{\pgfqpoint{2.065211in}{0.928338in}}{\pgfqpoint{2.057397in}{0.936152in}}%
\pgfpathcurveto{\pgfqpoint{2.049583in}{0.943965in}}{\pgfqpoint{2.038984in}{0.948356in}}{\pgfqpoint{2.027934in}{0.948356in}}%
\pgfpathcurveto{\pgfqpoint{2.016884in}{0.948356in}}{\pgfqpoint{2.006285in}{0.943965in}}{\pgfqpoint{1.998471in}{0.936152in}}%
\pgfpathcurveto{\pgfqpoint{1.990658in}{0.928338in}}{\pgfqpoint{1.986268in}{0.917739in}}{\pgfqpoint{1.986268in}{0.906689in}}%
\pgfpathcurveto{\pgfqpoint{1.986268in}{0.895639in}}{\pgfqpoint{1.990658in}{0.885040in}}{\pgfqpoint{1.998471in}{0.877226in}}%
\pgfpathcurveto{\pgfqpoint{2.006285in}{0.869413in}}{\pgfqpoint{2.016884in}{0.865022in}}{\pgfqpoint{2.027934in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.865022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115026in}{0.918819in}}%
\pgfpathcurveto{\pgfqpoint{2.126076in}{0.918819in}}{\pgfqpoint{2.136675in}{0.923209in}}{\pgfqpoint{2.144488in}{0.931023in}}%
\pgfpathcurveto{\pgfqpoint{2.152302in}{0.938836in}}{\pgfqpoint{2.156692in}{0.949435in}}{\pgfqpoint{2.156692in}{0.960485in}}%
\pgfpathcurveto{\pgfqpoint{2.156692in}{0.971536in}}{\pgfqpoint{2.152302in}{0.982135in}}{\pgfqpoint{2.144488in}{0.989948in}}%
\pgfpathcurveto{\pgfqpoint{2.136675in}{0.997762in}}{\pgfqpoint{2.126076in}{1.002152in}}{\pgfqpoint{2.115026in}{1.002152in}}%
\pgfpathcurveto{\pgfqpoint{2.103976in}{1.002152in}}{\pgfqpoint{2.093377in}{0.997762in}}{\pgfqpoint{2.085563in}{0.989948in}}%
\pgfpathcurveto{\pgfqpoint{2.077749in}{0.982135in}}{\pgfqpoint{2.073359in}{0.971536in}}{\pgfqpoint{2.073359in}{0.960485in}}%
\pgfpathcurveto{\pgfqpoint{2.073359in}{0.949435in}}{\pgfqpoint{2.077749in}{0.938836in}}{\pgfqpoint{2.085563in}{0.931023in}}%
\pgfpathcurveto{\pgfqpoint{2.093377in}{0.923209in}}{\pgfqpoint{2.103976in}{0.918819in}}{\pgfqpoint{2.115026in}{0.918819in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.918819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.995671in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.995671in}}{\pgfqpoint{2.093129in}{1.000061in}}{\pgfqpoint{2.100943in}{1.007875in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{1.015688in}}{\pgfqpoint{2.113147in}{1.026287in}}{\pgfqpoint{2.113147in}{1.037337in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{1.048388in}}{\pgfqpoint{2.108756in}{1.058987in}}{\pgfqpoint{2.100943in}{1.066800in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{1.074614in}}{\pgfqpoint{2.082530in}{1.079004in}}{\pgfqpoint{2.071480in}{1.079004in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{1.079004in}}{\pgfqpoint{2.049831in}{1.074614in}}{\pgfqpoint{2.042017in}{1.066800in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{1.058987in}}{\pgfqpoint{2.029813in}{1.048388in}}{\pgfqpoint{2.029813in}{1.037337in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{1.026287in}}{\pgfqpoint{2.034204in}{1.015688in}}{\pgfqpoint{2.042017in}{1.007875in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{1.000061in}}{\pgfqpoint{2.060430in}{0.995671in}}{\pgfqpoint{2.071480in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.995671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897297in}{0.811226in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{0.811226in}}{\pgfqpoint{1.918946in}{0.815616in}}{\pgfqpoint{1.926760in}{0.823430in}}%
\pgfpathcurveto{\pgfqpoint{1.934573in}{0.831243in}}{\pgfqpoint{1.938964in}{0.841842in}}{\pgfqpoint{1.938964in}{0.852893in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{0.863943in}}{\pgfqpoint{1.934573in}{0.874542in}}{\pgfqpoint{1.926760in}{0.882355in}}%
\pgfpathcurveto{\pgfqpoint{1.918946in}{0.890169in}}{\pgfqpoint{1.908347in}{0.894559in}}{\pgfqpoint{1.897297in}{0.894559in}}%
\pgfpathcurveto{\pgfqpoint{1.886247in}{0.894559in}}{\pgfqpoint{1.875648in}{0.890169in}}{\pgfqpoint{1.867834in}{0.882355in}}%
\pgfpathcurveto{\pgfqpoint{1.860021in}{0.874542in}}{\pgfqpoint{1.855630in}{0.863943in}}{\pgfqpoint{1.855630in}{0.852893in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{0.841842in}}{\pgfqpoint{1.860021in}{0.831243in}}{\pgfqpoint{1.867834in}{0.823430in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{0.815616in}}{\pgfqpoint{1.886247in}{0.811226in}}{\pgfqpoint{1.897297in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.811226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027934in}{0.818911in}}%
\pgfpathcurveto{\pgfqpoint{2.038984in}{0.818911in}}{\pgfqpoint{2.049583in}{0.823301in}}{\pgfqpoint{2.057397in}{0.831115in}}%
\pgfpathcurveto{\pgfqpoint{2.065211in}{0.838929in}}{\pgfqpoint{2.069601in}{0.849528in}}{\pgfqpoint{2.069601in}{0.860578in}}%
\pgfpathcurveto{\pgfqpoint{2.069601in}{0.871628in}}{\pgfqpoint{2.065211in}{0.882227in}}{\pgfqpoint{2.057397in}{0.890041in}}%
\pgfpathcurveto{\pgfqpoint{2.049583in}{0.897854in}}{\pgfqpoint{2.038984in}{0.902244in}}{\pgfqpoint{2.027934in}{0.902244in}}%
\pgfpathcurveto{\pgfqpoint{2.016884in}{0.902244in}}{\pgfqpoint{2.006285in}{0.897854in}}{\pgfqpoint{1.998471in}{0.890041in}}%
\pgfpathcurveto{\pgfqpoint{1.990658in}{0.882227in}}{\pgfqpoint{1.986268in}{0.871628in}}{\pgfqpoint{1.986268in}{0.860578in}}%
\pgfpathcurveto{\pgfqpoint{1.986268in}{0.849528in}}{\pgfqpoint{1.990658in}{0.838929in}}{\pgfqpoint{1.998471in}{0.831115in}}%
\pgfpathcurveto{\pgfqpoint{2.006285in}{0.823301in}}{\pgfqpoint{2.016884in}{0.818911in}}{\pgfqpoint{2.027934in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.818911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027934in}{0.964930in}}%
\pgfpathcurveto{\pgfqpoint{2.038984in}{0.964930in}}{\pgfqpoint{2.049583in}{0.969320in}}{\pgfqpoint{2.057397in}{0.977134in}}%
\pgfpathcurveto{\pgfqpoint{2.065211in}{0.984947in}}{\pgfqpoint{2.069601in}{0.995547in}}{\pgfqpoint{2.069601in}{1.006597in}}%
\pgfpathcurveto{\pgfqpoint{2.069601in}{1.017647in}}{\pgfqpoint{2.065211in}{1.028246in}}{\pgfqpoint{2.057397in}{1.036059in}}%
\pgfpathcurveto{\pgfqpoint{2.049583in}{1.043873in}}{\pgfqpoint{2.038984in}{1.048263in}}{\pgfqpoint{2.027934in}{1.048263in}}%
\pgfpathcurveto{\pgfqpoint{2.016884in}{1.048263in}}{\pgfqpoint{2.006285in}{1.043873in}}{\pgfqpoint{1.998471in}{1.036059in}}%
\pgfpathcurveto{\pgfqpoint{1.990658in}{1.028246in}}{\pgfqpoint{1.986268in}{1.017647in}}{\pgfqpoint{1.986268in}{1.006597in}}%
\pgfpathcurveto{\pgfqpoint{1.986268in}{0.995547in}}{\pgfqpoint{1.990658in}{0.984947in}}{\pgfqpoint{1.998471in}{0.977134in}}%
\pgfpathcurveto{\pgfqpoint{2.006285in}{0.969320in}}{\pgfqpoint{2.016884in}{0.964930in}}{\pgfqpoint{2.027934in}{0.964930in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.964930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071480in}{0.895763in}}%
\pgfpathcurveto{\pgfqpoint{2.082530in}{0.895763in}}{\pgfqpoint{2.093129in}{0.900153in}}{\pgfqpoint{2.100943in}{0.907967in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{0.915781in}}{\pgfqpoint{2.113147in}{0.926380in}}{\pgfqpoint{2.113147in}{0.937430in}}%
\pgfpathcurveto{\pgfqpoint{2.113147in}{0.948480in}}{\pgfqpoint{2.108756in}{0.959079in}}{\pgfqpoint{2.100943in}{0.966893in}}%
\pgfpathcurveto{\pgfqpoint{2.093129in}{0.974706in}}{\pgfqpoint{2.082530in}{0.979096in}}{\pgfqpoint{2.071480in}{0.979096in}}%
\pgfpathcurveto{\pgfqpoint{2.060430in}{0.979096in}}{\pgfqpoint{2.049831in}{0.974706in}}{\pgfqpoint{2.042017in}{0.966893in}}%
\pgfpathcurveto{\pgfqpoint{2.034204in}{0.959079in}}{\pgfqpoint{2.029813in}{0.948480in}}{\pgfqpoint{2.029813in}{0.937430in}}%
\pgfpathcurveto{\pgfqpoint{2.029813in}{0.926380in}}{\pgfqpoint{2.034204in}{0.915781in}}{\pgfqpoint{2.042017in}{0.907967in}}%
\pgfpathcurveto{\pgfqpoint{2.049831in}{0.900153in}}{\pgfqpoint{2.060430in}{0.895763in}}{\pgfqpoint{2.071480in}{0.895763in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.895763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984389in}{0.834282in}}%
\pgfpathcurveto{\pgfqpoint{1.995439in}{0.834282in}}{\pgfqpoint{2.006038in}{0.838672in}}{\pgfqpoint{2.013851in}{0.846485in}}%
\pgfpathcurveto{\pgfqpoint{2.021665in}{0.854299in}}{\pgfqpoint{2.026055in}{0.864898in}}{\pgfqpoint{2.026055in}{0.875948in}}%
\pgfpathcurveto{\pgfqpoint{2.026055in}{0.886998in}}{\pgfqpoint{2.021665in}{0.897597in}}{\pgfqpoint{2.013851in}{0.905411in}}%
\pgfpathcurveto{\pgfqpoint{2.006038in}{0.913225in}}{\pgfqpoint{1.995439in}{0.917615in}}{\pgfqpoint{1.984389in}{0.917615in}}%
\pgfpathcurveto{\pgfqpoint{1.973338in}{0.917615in}}{\pgfqpoint{1.962739in}{0.913225in}}{\pgfqpoint{1.954926in}{0.905411in}}%
\pgfpathcurveto{\pgfqpoint{1.947112in}{0.897597in}}{\pgfqpoint{1.942722in}{0.886998in}}{\pgfqpoint{1.942722in}{0.875948in}}%
\pgfpathcurveto{\pgfqpoint{1.942722in}{0.864898in}}{\pgfqpoint{1.947112in}{0.854299in}}{\pgfqpoint{1.954926in}{0.846485in}}%
\pgfpathcurveto{\pgfqpoint{1.962739in}{0.838672in}}{\pgfqpoint{1.973338in}{0.834282in}}{\pgfqpoint{1.984389in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{1.984389in}{0.834282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.794895in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.794895in}}{\pgfqpoint{4.401052in}{0.799285in}}{\pgfqpoint{4.408866in}{0.807099in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.814912in}}{\pgfqpoint{4.421069in}{0.825511in}}{\pgfqpoint{4.421069in}{0.836562in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.847612in}}{\pgfqpoint{4.416679in}{0.858211in}}{\pgfqpoint{4.408866in}{0.866024in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.873838in}}{\pgfqpoint{4.390453in}{0.878228in}}{\pgfqpoint{4.379403in}{0.878228in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.878228in}}{\pgfqpoint{4.357754in}{0.873838in}}{\pgfqpoint{4.349940in}{0.866024in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.858211in}}{\pgfqpoint{4.337736in}{0.847612in}}{\pgfqpoint{4.337736in}{0.836562in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.825511in}}{\pgfqpoint{4.342126in}{0.814912in}}{\pgfqpoint{4.349940in}{0.807099in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.799285in}}{\pgfqpoint{4.368353in}{0.794895in}}{\pgfqpoint{4.379403in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.794895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.705554in}}{\pgfqpoint{4.401052in}{0.709945in}}{\pgfqpoint{4.408866in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.725572in}}{\pgfqpoint{4.421069in}{0.736171in}}{\pgfqpoint{4.421069in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.758271in}}{\pgfqpoint{4.416679in}{0.768870in}}{\pgfqpoint{4.408866in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.784497in}}{\pgfqpoint{4.390453in}{0.788888in}}{\pgfqpoint{4.379403in}{0.788888in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.788888in}}{\pgfqpoint{4.357754in}{0.784497in}}{\pgfqpoint{4.349940in}{0.776684in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.768870in}}{\pgfqpoint{4.337736in}{0.758271in}}{\pgfqpoint{4.337736in}{0.747221in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.736171in}}{\pgfqpoint{4.342126in}{0.725572in}}{\pgfqpoint{4.349940in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.709945in}}{\pgfqpoint{4.368353in}{0.705554in}}{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.027180in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.027180in}}{\pgfqpoint{3.196287in}{1.031570in}}{\pgfqpoint{3.204101in}{1.039384in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.047198in}}{\pgfqpoint{3.216305in}{1.057797in}}{\pgfqpoint{3.216305in}{1.068847in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.079897in}}{\pgfqpoint{3.211914in}{1.090496in}}{\pgfqpoint{3.204101in}{1.098310in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.106123in}}{\pgfqpoint{3.185688in}{1.110513in}}{\pgfqpoint{3.174638in}{1.110513in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.110513in}}{\pgfqpoint{3.152989in}{1.106123in}}{\pgfqpoint{3.145175in}{1.098310in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.090496in}}{\pgfqpoint{3.132971in}{1.079897in}}{\pgfqpoint{3.132971in}{1.068847in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.057797in}}{\pgfqpoint{3.137362in}{1.047198in}}{\pgfqpoint{3.145175in}{1.039384in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.031570in}}{\pgfqpoint{3.163588in}{1.027180in}}{\pgfqpoint{3.174638in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.027180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.956321in}}{\pgfqpoint{3.196287in}{1.960711in}}{\pgfqpoint{3.204101in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.976339in}}{\pgfqpoint{3.216305in}{1.986938in}}{\pgfqpoint{3.216305in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{2.009038in}}{\pgfqpoint{3.211914in}{2.019637in}}{\pgfqpoint{3.204101in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{2.035264in}}{\pgfqpoint{3.185688in}{2.039655in}}{\pgfqpoint{3.174638in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{2.039655in}}{\pgfqpoint{3.152989in}{2.035264in}}{\pgfqpoint{3.145175in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{2.019637in}}{\pgfqpoint{3.132971in}{2.009038in}}{\pgfqpoint{3.132971in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.986938in}}{\pgfqpoint{3.137362in}{1.976339in}}{\pgfqpoint{3.145175in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.960711in}}{\pgfqpoint{3.163588in}{1.956321in}}{\pgfqpoint{3.174638in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.027180in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.027180in}}{\pgfqpoint{3.196287in}{1.031570in}}{\pgfqpoint{3.204101in}{1.039384in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.047198in}}{\pgfqpoint{3.216305in}{1.057797in}}{\pgfqpoint{3.216305in}{1.068847in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.079897in}}{\pgfqpoint{3.211914in}{1.090496in}}{\pgfqpoint{3.204101in}{1.098310in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.106123in}}{\pgfqpoint{3.185688in}{1.110513in}}{\pgfqpoint{3.174638in}{1.110513in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.110513in}}{\pgfqpoint{3.152989in}{1.106123in}}{\pgfqpoint{3.145175in}{1.098310in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.090496in}}{\pgfqpoint{3.132971in}{1.079897in}}{\pgfqpoint{3.132971in}{1.068847in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.057797in}}{\pgfqpoint{3.137362in}{1.047198in}}{\pgfqpoint{3.145175in}{1.039384in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.031570in}}{\pgfqpoint{3.163588in}{1.027180in}}{\pgfqpoint{3.174638in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.027180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{1.098653in}}{\pgfqpoint{3.196287in}{1.103043in}}{\pgfqpoint{3.204101in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{1.118670in}}{\pgfqpoint{3.216305in}{1.129269in}}{\pgfqpoint{3.216305in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.151369in}}{\pgfqpoint{3.211914in}{1.161968in}}{\pgfqpoint{3.204101in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.177596in}}{\pgfqpoint{3.185688in}{1.181986in}}{\pgfqpoint{3.174638in}{1.181986in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.181986in}}{\pgfqpoint{3.152989in}{1.177596in}}{\pgfqpoint{3.145175in}{1.169782in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.161968in}}{\pgfqpoint{3.132971in}{1.151369in}}{\pgfqpoint{3.132971in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{1.129269in}}{\pgfqpoint{3.137362in}{1.118670in}}{\pgfqpoint{3.145175in}{1.110856in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{1.103043in}}{\pgfqpoint{3.163588in}{1.098653in}}{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.098653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathcurveto{\pgfqpoint{3.185688in}{0.955708in}}{\pgfqpoint{3.196287in}{0.960098in}}{\pgfqpoint{3.204101in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.211914in}{0.975725in}}{\pgfqpoint{3.216305in}{0.986324in}}{\pgfqpoint{3.216305in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.216305in}{1.008425in}}{\pgfqpoint{3.211914in}{1.019024in}}{\pgfqpoint{3.204101in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.196287in}{1.034651in}}{\pgfqpoint{3.185688in}{1.039041in}}{\pgfqpoint{3.174638in}{1.039041in}}%
\pgfpathcurveto{\pgfqpoint{3.163588in}{1.039041in}}{\pgfqpoint{3.152989in}{1.034651in}}{\pgfqpoint{3.145175in}{1.026837in}}%
\pgfpathcurveto{\pgfqpoint{3.137362in}{1.019024in}}{\pgfqpoint{3.132971in}{1.008425in}}{\pgfqpoint{3.132971in}{0.997374in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{0.986324in}}{\pgfqpoint{3.137362in}{0.975725in}}{\pgfqpoint{3.145175in}{0.967912in}}%
\pgfpathcurveto{\pgfqpoint{3.152989in}{0.960098in}}{\pgfqpoint{3.163588in}{0.955708in}}{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{0.955708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212074in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.223125in}{1.956321in}}{\pgfqpoint{4.233724in}{1.960711in}}{\pgfqpoint{4.241537in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.249351in}{1.976339in}}{\pgfqpoint{4.253741in}{1.986938in}}{\pgfqpoint{4.253741in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.253741in}{2.009038in}}{\pgfqpoint{4.249351in}{2.019637in}}{\pgfqpoint{4.241537in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.233724in}{2.035264in}}{\pgfqpoint{4.223125in}{2.039655in}}{\pgfqpoint{4.212074in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.201024in}{2.039655in}}{\pgfqpoint{4.190425in}{2.035264in}}{\pgfqpoint{4.182612in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.174798in}{2.019637in}}{\pgfqpoint{4.170408in}{2.009038in}}{\pgfqpoint{4.170408in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.170408in}{1.986938in}}{\pgfqpoint{4.174798in}{1.976339in}}{\pgfqpoint{4.182612in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.190425in}{1.960711in}}{\pgfqpoint{4.201024in}{1.956321in}}{\pgfqpoint{4.212074in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.212074in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312471in}{1.549229in}}%
\pgfpathcurveto{\pgfqpoint{4.323522in}{1.549229in}}{\pgfqpoint{4.334121in}{1.553620in}}{\pgfqpoint{4.341934in}{1.561433in}}%
\pgfpathcurveto{\pgfqpoint{4.349748in}{1.569247in}}{\pgfqpoint{4.354138in}{1.579846in}}{\pgfqpoint{4.354138in}{1.590896in}}%
\pgfpathcurveto{\pgfqpoint{4.354138in}{1.601946in}}{\pgfqpoint{4.349748in}{1.612545in}}{\pgfqpoint{4.341934in}{1.620359in}}%
\pgfpathcurveto{\pgfqpoint{4.334121in}{1.628172in}}{\pgfqpoint{4.323522in}{1.632563in}}{\pgfqpoint{4.312471in}{1.632563in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{1.632563in}}{\pgfqpoint{4.290822in}{1.628172in}}{\pgfqpoint{4.283009in}{1.620359in}}%
\pgfpathcurveto{\pgfqpoint{4.275195in}{1.612545in}}{\pgfqpoint{4.270805in}{1.601946in}}{\pgfqpoint{4.270805in}{1.590896in}}%
\pgfpathcurveto{\pgfqpoint{4.270805in}{1.579846in}}{\pgfqpoint{4.275195in}{1.569247in}}{\pgfqpoint{4.283009in}{1.561433in}}%
\pgfpathcurveto{\pgfqpoint{4.290822in}{1.553620in}}{\pgfqpoint{4.301421in}{1.549229in}}{\pgfqpoint{4.312471in}{1.549229in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.549229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.323522in}{1.956321in}}{\pgfqpoint{4.334121in}{1.960711in}}{\pgfqpoint{4.341934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.349748in}{1.976339in}}{\pgfqpoint{4.354138in}{1.986938in}}{\pgfqpoint{4.354138in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.354138in}{2.009038in}}{\pgfqpoint{4.349748in}{2.019637in}}{\pgfqpoint{4.341934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.334121in}{2.035264in}}{\pgfqpoint{4.323522in}{2.039655in}}{\pgfqpoint{4.312471in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{2.039655in}}{\pgfqpoint{4.290822in}{2.035264in}}{\pgfqpoint{4.283009in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.275195in}{2.019637in}}{\pgfqpoint{4.270805in}{2.009038in}}{\pgfqpoint{4.270805in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.270805in}{1.986938in}}{\pgfqpoint{4.275195in}{1.976339in}}{\pgfqpoint{4.283009in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.290822in}{1.960711in}}{\pgfqpoint{4.301421in}{1.956321in}}{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312471in}{1.539977in}}%
\pgfpathcurveto{\pgfqpoint{4.323522in}{1.539977in}}{\pgfqpoint{4.334121in}{1.544367in}}{\pgfqpoint{4.341934in}{1.552181in}}%
\pgfpathcurveto{\pgfqpoint{4.349748in}{1.559995in}}{\pgfqpoint{4.354138in}{1.570594in}}{\pgfqpoint{4.354138in}{1.581644in}}%
\pgfpathcurveto{\pgfqpoint{4.354138in}{1.592694in}}{\pgfqpoint{4.349748in}{1.603293in}}{\pgfqpoint{4.341934in}{1.611107in}}%
\pgfpathcurveto{\pgfqpoint{4.334121in}{1.618920in}}{\pgfqpoint{4.323522in}{1.623311in}}{\pgfqpoint{4.312471in}{1.623311in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{1.623311in}}{\pgfqpoint{4.290822in}{1.618920in}}{\pgfqpoint{4.283009in}{1.611107in}}%
\pgfpathcurveto{\pgfqpoint{4.275195in}{1.603293in}}{\pgfqpoint{4.270805in}{1.592694in}}{\pgfqpoint{4.270805in}{1.581644in}}%
\pgfpathcurveto{\pgfqpoint{4.270805in}{1.570594in}}{\pgfqpoint{4.275195in}{1.559995in}}{\pgfqpoint{4.283009in}{1.552181in}}%
\pgfpathcurveto{\pgfqpoint{4.290822in}{1.544367in}}{\pgfqpoint{4.301421in}{1.539977in}}{\pgfqpoint{4.312471in}{1.539977in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.539977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.323522in}{1.956321in}}{\pgfqpoint{4.334121in}{1.960711in}}{\pgfqpoint{4.341934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.349748in}{1.976339in}}{\pgfqpoint{4.354138in}{1.986938in}}{\pgfqpoint{4.354138in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.354138in}{2.009038in}}{\pgfqpoint{4.349748in}{2.019637in}}{\pgfqpoint{4.341934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.334121in}{2.035264in}}{\pgfqpoint{4.323522in}{2.039655in}}{\pgfqpoint{4.312471in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{2.039655in}}{\pgfqpoint{4.290822in}{2.035264in}}{\pgfqpoint{4.283009in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.275195in}{2.019637in}}{\pgfqpoint{4.270805in}{2.009038in}}{\pgfqpoint{4.270805in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.270805in}{1.986938in}}{\pgfqpoint{4.275195in}{1.976339in}}{\pgfqpoint{4.283009in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.290822in}{1.960711in}}{\pgfqpoint{4.301421in}{1.956321in}}{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.290056in}{1.956321in}}{\pgfqpoint{4.300655in}{1.960711in}}{\pgfqpoint{4.308469in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.316282in}{1.976339in}}{\pgfqpoint{4.320672in}{1.986938in}}{\pgfqpoint{4.320672in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{2.009038in}}{\pgfqpoint{4.316282in}{2.019637in}}{\pgfqpoint{4.308469in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{2.035264in}}{\pgfqpoint{4.290056in}{2.039655in}}{\pgfqpoint{4.279006in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{2.039655in}}{\pgfqpoint{4.257357in}{2.035264in}}{\pgfqpoint{4.249543in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.241729in}{2.019637in}}{\pgfqpoint{4.237339in}{2.009038in}}{\pgfqpoint{4.237339in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.237339in}{1.986938in}}{\pgfqpoint{4.241729in}{1.976339in}}{\pgfqpoint{4.249543in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.257357in}{1.960711in}}{\pgfqpoint{4.267956in}{1.956321in}}{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178609in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.189659in}{1.956321in}}{\pgfqpoint{4.200258in}{1.960711in}}{\pgfqpoint{4.208071in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.215885in}{1.976339in}}{\pgfqpoint{4.220275in}{1.986938in}}{\pgfqpoint{4.220275in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.220275in}{2.009038in}}{\pgfqpoint{4.215885in}{2.019637in}}{\pgfqpoint{4.208071in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{2.035264in}}{\pgfqpoint{4.189659in}{2.039655in}}{\pgfqpoint{4.178609in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.167559in}{2.039655in}}{\pgfqpoint{4.156960in}{2.035264in}}{\pgfqpoint{4.149146in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.141332in}{2.019637in}}{\pgfqpoint{4.136942in}{2.009038in}}{\pgfqpoint{4.136942in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.136942in}{1.986938in}}{\pgfqpoint{4.141332in}{1.976339in}}{\pgfqpoint{4.149146in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.156960in}{1.960711in}}{\pgfqpoint{4.167559in}{1.956321in}}{\pgfqpoint{4.178609in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.323522in}{1.956321in}}{\pgfqpoint{4.334121in}{1.960711in}}{\pgfqpoint{4.341934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.349748in}{1.976339in}}{\pgfqpoint{4.354138in}{1.986938in}}{\pgfqpoint{4.354138in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.354138in}{2.009038in}}{\pgfqpoint{4.349748in}{2.019637in}}{\pgfqpoint{4.341934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.334121in}{2.035264in}}{\pgfqpoint{4.323522in}{2.039655in}}{\pgfqpoint{4.312471in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{2.039655in}}{\pgfqpoint{4.290822in}{2.035264in}}{\pgfqpoint{4.283009in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.275195in}{2.019637in}}{\pgfqpoint{4.270805in}{2.009038in}}{\pgfqpoint{4.270805in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.270805in}{1.986938in}}{\pgfqpoint{4.275195in}{1.976339in}}{\pgfqpoint{4.283009in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.290822in}{1.960711in}}{\pgfqpoint{4.301421in}{1.956321in}}{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.323522in}{1.956321in}}{\pgfqpoint{4.334121in}{1.960711in}}{\pgfqpoint{4.341934in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.349748in}{1.976339in}}{\pgfqpoint{4.354138in}{1.986938in}}{\pgfqpoint{4.354138in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.354138in}{2.009038in}}{\pgfqpoint{4.349748in}{2.019637in}}{\pgfqpoint{4.341934in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.334121in}{2.035264in}}{\pgfqpoint{4.323522in}{2.039655in}}{\pgfqpoint{4.312471in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{2.039655in}}{\pgfqpoint{4.290822in}{2.035264in}}{\pgfqpoint{4.283009in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.275195in}{2.019637in}}{\pgfqpoint{4.270805in}{2.009038in}}{\pgfqpoint{4.270805in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.270805in}{1.986938in}}{\pgfqpoint{4.275195in}{1.976339in}}{\pgfqpoint{4.283009in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.290822in}{1.960711in}}{\pgfqpoint{4.301421in}{1.956321in}}{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.356987in}{1.956321in}}{\pgfqpoint{4.367586in}{1.960711in}}{\pgfqpoint{4.375400in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383214in}{1.976339in}}{\pgfqpoint{4.387604in}{1.986938in}}{\pgfqpoint{4.387604in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.387604in}{2.009038in}}{\pgfqpoint{4.383214in}{2.019637in}}{\pgfqpoint{4.375400in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.367586in}{2.035264in}}{\pgfqpoint{4.356987in}{2.039655in}}{\pgfqpoint{4.345937in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.334887in}{2.039655in}}{\pgfqpoint{4.324288in}{2.035264in}}{\pgfqpoint{4.316474in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.308661in}{2.019637in}}{\pgfqpoint{4.304270in}{2.009038in}}{\pgfqpoint{4.304270in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304270in}{1.986938in}}{\pgfqpoint{4.308661in}{1.976339in}}{\pgfqpoint{4.316474in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{1.960711in}}{\pgfqpoint{4.334887in}{1.956321in}}{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.812763in}}{\pgfqpoint{4.401052in}{0.817153in}}{\pgfqpoint{4.408866in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.832780in}}{\pgfqpoint{4.421069in}{0.843380in}}{\pgfqpoint{4.421069in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.865480in}}{\pgfqpoint{4.416679in}{0.876079in}}{\pgfqpoint{4.408866in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.891706in}}{\pgfqpoint{4.390453in}{0.896096in}}{\pgfqpoint{4.379403in}{0.896096in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.896096in}}{\pgfqpoint{4.357754in}{0.891706in}}{\pgfqpoint{4.349940in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.876079in}}{\pgfqpoint{4.337736in}{0.865480in}}{\pgfqpoint{4.337736in}{0.854430in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.843380in}}{\pgfqpoint{4.342126in}{0.832780in}}{\pgfqpoint{4.349940in}{0.824967in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.817153in}}{\pgfqpoint{4.368353in}{0.812763in}}{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.812763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526703in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{0.553114in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{0.638686in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{0.703177in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.722145in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.798017in}}%
\pgfpathlineto{\pgfqpoint{1.810206in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{1.832968in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{0.826469in}}%
\pgfpathlineto{\pgfqpoint{1.860349in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{1.940843in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{0.861244in}}%
\pgfpathlineto{\pgfqpoint{1.984389in}{0.865434in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{0.890572in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{2.120469in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.913036in}}%
\pgfpathlineto{\pgfqpoint{2.158571in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.930793in}}%
\pgfpathlineto{\pgfqpoint{2.314092in}{0.960600in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{2.371462in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{2.421660in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{2.498993in}{1.013971in}}%
\pgfpathlineto{\pgfqpoint{2.503630in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{2.572256in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{2.596677in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{2.773050in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{2.778133in}{1.094542in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{1.109635in}}%
\pgfpathlineto{\pgfqpoint{2.933685in}{1.139441in}}%
\pgfpathlineto{\pgfqpoint{2.965114in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{2.973844in}{1.151033in}}%
\pgfpathlineto{\pgfqpoint{3.065114in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{3.067764in}{1.178142in}}%
\pgfpathlineto{\pgfqpoint{3.096911in}{1.186556in}}%
\pgfpathlineto{\pgfqpoint{3.126059in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{3.155206in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{3.242649in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{1.237035in}}%
\pgfpathlineto{\pgfqpoint{3.295115in}{1.243765in}}%
\pgfpathlineto{\pgfqpoint{3.346747in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.295927in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{3.656544in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{3.684346in}{1.356114in}}%
\pgfpathlineto{\pgfqpoint{3.690966in}{1.358025in}}%
\pgfpathlineto{\pgfqpoint{3.722258in}{1.367058in}}%
\pgfpathlineto{\pgfqpoint{3.801116in}{1.389819in}}%
\pgfpathlineto{\pgfqpoint{3.927616in}{1.426333in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{3.977815in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{4.017973in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{4.078212in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{4.101380in}{1.476488in}}%
\pgfpathlineto{\pgfqpoint{4.121239in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{4.153509in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{4.212074in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{1.525124in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{4.312471in}{1.537418in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.556738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595131in,y=2.154885in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Pearson R=0.5693517312327929, p=7.742224407337838e-232}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697221in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{1.188978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177998in}{1.188978in}}{\pgfqpoint{1.177998in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{2.006763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177998in}{2.025274in}}{\pgfqpoint{1.159487in}{2.025274in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{2.025274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678710in}{2.025274in}}{\pgfqpoint{0.678710in}{2.006763in}}%
\pgfpathlineto{\pgfqpoint{0.678710in}{1.207489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678710in}{1.188978in}}{\pgfqpoint{0.697221in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{1.188978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854568in,y=1.911092in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont loc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.799989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.775694in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.667292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.642996in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.534595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.510299in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.401898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.377602in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.269200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.244905in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> generated/img/coverage-mutation-score-correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810859in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524568in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238277in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951985in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665694in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379403in,y=0.355916in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595131in,y=0.213941in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.585477in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.585477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388604in, y=0.551719in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.867979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=0.834221in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.150481in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.150481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.116723in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.432983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.399226in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.715486in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.715486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.681728in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.997988in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.997988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277878in, y=1.964230in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222323in,y=1.262345in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mutation Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.014647in}}{\pgfqpoint{2.022023in}{1.019037in}}{\pgfqpoint{2.029836in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.034664in}}{\pgfqpoint{2.042040in}{1.045263in}}{\pgfqpoint{2.042040in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{1.067364in}}{\pgfqpoint{2.037650in}{1.077963in}}{\pgfqpoint{2.029836in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{1.093590in}}{\pgfqpoint{2.011424in}{1.097980in}}{\pgfqpoint{2.000374in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{1.097980in}}{\pgfqpoint{1.978724in}{1.093590in}}{\pgfqpoint{1.970911in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{1.077963in}}{\pgfqpoint{1.958707in}{1.067364in}}{\pgfqpoint{1.958707in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.045263in}}{\pgfqpoint{1.963097in}{1.034664in}}{\pgfqpoint{1.970911in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.019037in}}{\pgfqpoint{1.989324in}{1.014647in}}{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.896938in}}{\pgfqpoint{1.546217in}{0.901328in}}{\pgfqpoint{1.554031in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.916955in}}{\pgfqpoint{1.566234in}{0.927554in}}{\pgfqpoint{1.566234in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.949654in}}{\pgfqpoint{1.561844in}{0.960254in}}{\pgfqpoint{1.554031in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.975881in}}{\pgfqpoint{1.535618in}{0.980271in}}{\pgfqpoint{1.524568in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.980271in}}{\pgfqpoint{1.502919in}{0.975881in}}{\pgfqpoint{1.495105in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.960254in}}{\pgfqpoint{1.482901in}{0.949654in}}{\pgfqpoint{1.482901in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.927554in}}{\pgfqpoint{1.487291in}{0.916955in}}{\pgfqpoint{1.495105in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.901328in}}{\pgfqpoint{1.513518in}{0.896938in}}{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.661519in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.661519in}}{\pgfqpoint{3.381468in}{0.665909in}}{\pgfqpoint{3.389282in}{0.673723in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.681537in}}{\pgfqpoint{3.401486in}{0.692136in}}{\pgfqpoint{3.401486in}{0.703186in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.714236in}}{\pgfqpoint{3.397095in}{0.724835in}}{\pgfqpoint{3.389282in}{0.732649in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.740462in}}{\pgfqpoint{3.370869in}{0.744852in}}{\pgfqpoint{3.359819in}{0.744852in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.744852in}}{\pgfqpoint{3.338170in}{0.740462in}}{\pgfqpoint{3.330356in}{0.732649in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.724835in}}{\pgfqpoint{3.318152in}{0.714236in}}{\pgfqpoint{3.318152in}{0.703186in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.692136in}}{\pgfqpoint{3.322542in}{0.681537in}}{\pgfqpoint{3.330356in}{0.673723in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.665909in}}{\pgfqpoint{3.348769in}{0.661519in}}{\pgfqpoint{3.359819in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.661519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.661519in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.661519in}}{\pgfqpoint{3.381468in}{0.665909in}}{\pgfqpoint{3.389282in}{0.673723in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.681537in}}{\pgfqpoint{3.401486in}{0.692136in}}{\pgfqpoint{3.401486in}{0.703186in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.714236in}}{\pgfqpoint{3.397095in}{0.724835in}}{\pgfqpoint{3.389282in}{0.732649in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.740462in}}{\pgfqpoint{3.370869in}{0.744852in}}{\pgfqpoint{3.359819in}{0.744852in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.744852in}}{\pgfqpoint{3.338170in}{0.740462in}}{\pgfqpoint{3.330356in}{0.732649in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.724835in}}{\pgfqpoint{3.318152in}{0.714236in}}{\pgfqpoint{3.318152in}{0.703186in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.692136in}}{\pgfqpoint{3.322542in}{0.681537in}}{\pgfqpoint{3.330356in}{0.673723in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.665909in}}{\pgfqpoint{3.348769in}{0.661519in}}{\pgfqpoint{3.359819in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.661519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.543810in}}{\pgfqpoint{3.381468in}{0.548200in}}{\pgfqpoint{3.389282in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.563827in}}{\pgfqpoint{3.401486in}{0.574426in}}{\pgfqpoint{3.401486in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.596527in}}{\pgfqpoint{3.397095in}{0.607126in}}{\pgfqpoint{3.389282in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.622753in}}{\pgfqpoint{3.370869in}{0.627143in}}{\pgfqpoint{3.359819in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.627143in}}{\pgfqpoint{3.338170in}{0.622753in}}{\pgfqpoint{3.330356in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.607126in}}{\pgfqpoint{3.318152in}{0.596527in}}{\pgfqpoint{3.318152in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.574426in}}{\pgfqpoint{3.322542in}{0.563827in}}{\pgfqpoint{3.330356in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.548200in}}{\pgfqpoint{3.348769in}{0.543810in}}{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.834621in}}{\pgfqpoint{1.913885in}{0.839011in}}{\pgfqpoint{1.921699in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.854639in}}{\pgfqpoint{1.933903in}{0.865238in}}{\pgfqpoint{1.933903in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.887338in}}{\pgfqpoint{1.929512in}{0.897937in}}{\pgfqpoint{1.921699in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.913564in}}{\pgfqpoint{1.903286in}{0.917954in}}{\pgfqpoint{1.892236in}{0.917954in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.917954in}}{\pgfqpoint{1.870587in}{0.913564in}}{\pgfqpoint{1.862773in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.897937in}}{\pgfqpoint{1.850569in}{0.887338in}}{\pgfqpoint{1.850569in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.865238in}}{\pgfqpoint{1.854960in}{0.854639in}}{\pgfqpoint{1.862773in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.839011in}}{\pgfqpoint{1.881186in}{0.834621in}}{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.834621in}}{\pgfqpoint{1.913885in}{0.839011in}}{\pgfqpoint{1.921699in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.854639in}}{\pgfqpoint{1.933903in}{0.865238in}}{\pgfqpoint{1.933903in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.887338in}}{\pgfqpoint{1.929512in}{0.897937in}}{\pgfqpoint{1.921699in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.913564in}}{\pgfqpoint{1.903286in}{0.917954in}}{\pgfqpoint{1.892236in}{0.917954in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.917954in}}{\pgfqpoint{1.870587in}{0.913564in}}{\pgfqpoint{1.862773in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.897937in}}{\pgfqpoint{1.850569in}{0.887338in}}{\pgfqpoint{1.850569in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.865238in}}{\pgfqpoint{1.854960in}{0.854639in}}{\pgfqpoint{1.862773in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.839011in}}{\pgfqpoint{1.881186in}{0.834621in}}{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.751532in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.751532in}}{\pgfqpoint{1.913885in}{0.755922in}}{\pgfqpoint{1.921699in}{0.763736in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.771550in}}{\pgfqpoint{1.933903in}{0.782149in}}{\pgfqpoint{1.933903in}{0.793199in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.804249in}}{\pgfqpoint{1.929512in}{0.814848in}}{\pgfqpoint{1.921699in}{0.822662in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.830475in}}{\pgfqpoint{1.903286in}{0.834865in}}{\pgfqpoint{1.892236in}{0.834865in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.834865in}}{\pgfqpoint{1.870587in}{0.830475in}}{\pgfqpoint{1.862773in}{0.822662in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.814848in}}{\pgfqpoint{1.850569in}{0.804249in}}{\pgfqpoint{1.850569in}{0.793199in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.782149in}}{\pgfqpoint{1.854960in}{0.771550in}}{\pgfqpoint{1.862773in}{0.763736in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.755922in}}{\pgfqpoint{1.881186in}{0.751532in}}{\pgfqpoint{1.892236in}{0.751532in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.751532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.917710in}}{\pgfqpoint{1.913885in}{0.922100in}}{\pgfqpoint{1.921699in}{0.929914in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.937727in}}{\pgfqpoint{1.933903in}{0.948326in}}{\pgfqpoint{1.933903in}{0.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.970427in}}{\pgfqpoint{1.929512in}{0.981026in}}{\pgfqpoint{1.921699in}{0.988839in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.996653in}}{\pgfqpoint{1.903286in}{1.001043in}}{\pgfqpoint{1.892236in}{1.001043in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{1.001043in}}{\pgfqpoint{1.870587in}{0.996653in}}{\pgfqpoint{1.862773in}{0.988839in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.981026in}}{\pgfqpoint{1.850569in}{0.970427in}}{\pgfqpoint{1.850569in}{0.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.948326in}}{\pgfqpoint{1.854960in}{0.937727in}}{\pgfqpoint{1.862773in}{0.929914in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.922100in}}{\pgfqpoint{1.881186in}{0.917710in}}{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.917710in}}{\pgfqpoint{1.913885in}{0.922100in}}{\pgfqpoint{1.921699in}{0.929914in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.937727in}}{\pgfqpoint{1.933903in}{0.948326in}}{\pgfqpoint{1.933903in}{0.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.970427in}}{\pgfqpoint{1.929512in}{0.981026in}}{\pgfqpoint{1.921699in}{0.988839in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.996653in}}{\pgfqpoint{1.903286in}{1.001043in}}{\pgfqpoint{1.892236in}{1.001043in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{1.001043in}}{\pgfqpoint{1.870587in}{0.996653in}}{\pgfqpoint{1.862773in}{0.988839in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.981026in}}{\pgfqpoint{1.850569in}{0.970427in}}{\pgfqpoint{1.850569in}{0.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.948326in}}{\pgfqpoint{1.854960in}{0.937727in}}{\pgfqpoint{1.862773in}{0.929914in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.922100in}}{\pgfqpoint{1.881186in}{0.917710in}}{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{1.956321in}}{\pgfqpoint{1.913885in}{1.960711in}}{\pgfqpoint{1.921699in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{1.976339in}}{\pgfqpoint{1.933903in}{1.986938in}}{\pgfqpoint{1.933903in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{2.009038in}}{\pgfqpoint{1.929512in}{2.019637in}}{\pgfqpoint{1.921699in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{2.035264in}}{\pgfqpoint{1.903286in}{2.039655in}}{\pgfqpoint{1.892236in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{2.039655in}}{\pgfqpoint{1.870587in}{2.035264in}}{\pgfqpoint{1.862773in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{2.019637in}}{\pgfqpoint{1.850569in}{2.009038in}}{\pgfqpoint{1.850569in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{1.986938in}}{\pgfqpoint{1.854960in}{1.976339in}}{\pgfqpoint{1.862773in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{1.960711in}}{\pgfqpoint{1.881186in}{1.956321in}}{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{1.956321in}}{\pgfqpoint{1.913885in}{1.960711in}}{\pgfqpoint{1.921699in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{1.976339in}}{\pgfqpoint{1.933903in}{1.986938in}}{\pgfqpoint{1.933903in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{2.009038in}}{\pgfqpoint{1.929512in}{2.019637in}}{\pgfqpoint{1.921699in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{2.035264in}}{\pgfqpoint{1.903286in}{2.039655in}}{\pgfqpoint{1.892236in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{2.039655in}}{\pgfqpoint{1.870587in}{2.035264in}}{\pgfqpoint{1.862773in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{2.019637in}}{\pgfqpoint{1.850569in}{2.009038in}}{\pgfqpoint{1.850569in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{1.986938in}}{\pgfqpoint{1.854960in}{1.976339in}}{\pgfqpoint{1.862773in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{1.960711in}}{\pgfqpoint{1.881186in}{1.956321in}}{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.793077in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.793077in}}{\pgfqpoint{1.913885in}{0.797467in}}{\pgfqpoint{1.921699in}{0.805280in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.813094in}}{\pgfqpoint{1.933903in}{0.823693in}}{\pgfqpoint{1.933903in}{0.834743in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.845793in}}{\pgfqpoint{1.929512in}{0.856392in}}{\pgfqpoint{1.921699in}{0.864206in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.872020in}}{\pgfqpoint{1.903286in}{0.876410in}}{\pgfqpoint{1.892236in}{0.876410in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.876410in}}{\pgfqpoint{1.870587in}{0.872020in}}{\pgfqpoint{1.862773in}{0.864206in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.856392in}}{\pgfqpoint{1.850569in}{0.845793in}}{\pgfqpoint{1.850569in}{0.834743in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.823693in}}{\pgfqpoint{1.854960in}{0.813094in}}{\pgfqpoint{1.862773in}{0.805280in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.797467in}}{\pgfqpoint{1.881186in}{0.793077in}}{\pgfqpoint{1.892236in}{0.793077in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.793077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{1.956321in}}{\pgfqpoint{1.913885in}{1.960711in}}{\pgfqpoint{1.921699in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{1.976339in}}{\pgfqpoint{1.933903in}{1.986938in}}{\pgfqpoint{1.933903in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{2.009038in}}{\pgfqpoint{1.929512in}{2.019637in}}{\pgfqpoint{1.921699in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{2.035264in}}{\pgfqpoint{1.903286in}{2.039655in}}{\pgfqpoint{1.892236in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{2.039655in}}{\pgfqpoint{1.870587in}{2.035264in}}{\pgfqpoint{1.862773in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{2.019637in}}{\pgfqpoint{1.850569in}{2.009038in}}{\pgfqpoint{1.850569in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{1.986938in}}{\pgfqpoint{1.854960in}{1.976339in}}{\pgfqpoint{1.862773in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{1.960711in}}{\pgfqpoint{1.881186in}{1.956321in}}{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.751532in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.751532in}}{\pgfqpoint{1.913885in}{0.755922in}}{\pgfqpoint{1.921699in}{0.763736in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.771550in}}{\pgfqpoint{1.933903in}{0.782149in}}{\pgfqpoint{1.933903in}{0.793199in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.804249in}}{\pgfqpoint{1.929512in}{0.814848in}}{\pgfqpoint{1.921699in}{0.822662in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.830475in}}{\pgfqpoint{1.903286in}{0.834865in}}{\pgfqpoint{1.892236in}{0.834865in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.834865in}}{\pgfqpoint{1.870587in}{0.830475in}}{\pgfqpoint{1.862773in}{0.822662in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.814848in}}{\pgfqpoint{1.850569in}{0.804249in}}{\pgfqpoint{1.850569in}{0.793199in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.782149in}}{\pgfqpoint{1.854960in}{0.771550in}}{\pgfqpoint{1.862773in}{0.763736in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.755922in}}{\pgfqpoint{1.881186in}{0.751532in}}{\pgfqpoint{1.892236in}{0.751532in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.751532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.709988in}}{\pgfqpoint{1.913885in}{0.714378in}}{\pgfqpoint{1.921699in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.730005in}}{\pgfqpoint{1.933903in}{0.740604in}}{\pgfqpoint{1.933903in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.762704in}}{\pgfqpoint{1.929512in}{0.773303in}}{\pgfqpoint{1.921699in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.788931in}}{\pgfqpoint{1.903286in}{0.793321in}}{\pgfqpoint{1.892236in}{0.793321in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.793321in}}{\pgfqpoint{1.870587in}{0.788931in}}{\pgfqpoint{1.862773in}{0.781117in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.773303in}}{\pgfqpoint{1.850569in}{0.762704in}}{\pgfqpoint{1.850569in}{0.751654in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.740604in}}{\pgfqpoint{1.854960in}{0.730005in}}{\pgfqpoint{1.862773in}{0.722192in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.714378in}}{\pgfqpoint{1.881186in}{0.709988in}}{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.709988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.834621in}}{\pgfqpoint{1.913885in}{0.839011in}}{\pgfqpoint{1.921699in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.854639in}}{\pgfqpoint{1.933903in}{0.865238in}}{\pgfqpoint{1.933903in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.887338in}}{\pgfqpoint{1.929512in}{0.897937in}}{\pgfqpoint{1.921699in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.913564in}}{\pgfqpoint{1.903286in}{0.917954in}}{\pgfqpoint{1.892236in}{0.917954in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.917954in}}{\pgfqpoint{1.870587in}{0.913564in}}{\pgfqpoint{1.862773in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.897937in}}{\pgfqpoint{1.850569in}{0.887338in}}{\pgfqpoint{1.850569in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.865238in}}{\pgfqpoint{1.854960in}{0.854639in}}{\pgfqpoint{1.862773in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.839011in}}{\pgfqpoint{1.881186in}{0.834621in}}{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.917710in}}{\pgfqpoint{1.913885in}{0.922100in}}{\pgfqpoint{1.921699in}{0.929914in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.937727in}}{\pgfqpoint{1.933903in}{0.948326in}}{\pgfqpoint{1.933903in}{0.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.970427in}}{\pgfqpoint{1.929512in}{0.981026in}}{\pgfqpoint{1.921699in}{0.988839in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.996653in}}{\pgfqpoint{1.903286in}{1.001043in}}{\pgfqpoint{1.892236in}{1.001043in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{1.001043in}}{\pgfqpoint{1.870587in}{0.996653in}}{\pgfqpoint{1.862773in}{0.988839in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.981026in}}{\pgfqpoint{1.850569in}{0.970427in}}{\pgfqpoint{1.850569in}{0.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.948326in}}{\pgfqpoint{1.854960in}{0.937727in}}{\pgfqpoint{1.862773in}{0.929914in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.922100in}}{\pgfqpoint{1.881186in}{0.917710in}}{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.917710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.834621in}}{\pgfqpoint{1.913885in}{0.839011in}}{\pgfqpoint{1.921699in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.854639in}}{\pgfqpoint{1.933903in}{0.865238in}}{\pgfqpoint{1.933903in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.887338in}}{\pgfqpoint{1.929512in}{0.897937in}}{\pgfqpoint{1.921699in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.913564in}}{\pgfqpoint{1.903286in}{0.917954in}}{\pgfqpoint{1.892236in}{0.917954in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.917954in}}{\pgfqpoint{1.870587in}{0.913564in}}{\pgfqpoint{1.862773in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.897937in}}{\pgfqpoint{1.850569in}{0.887338in}}{\pgfqpoint{1.850569in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.865238in}}{\pgfqpoint{1.854960in}{0.854639in}}{\pgfqpoint{1.862773in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.839011in}}{\pgfqpoint{1.881186in}{0.834621in}}{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.876165in}}{\pgfqpoint{1.913885in}{0.880556in}}{\pgfqpoint{1.921699in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.896183in}}{\pgfqpoint{1.933903in}{0.906782in}}{\pgfqpoint{1.933903in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.928882in}}{\pgfqpoint{1.929512in}{0.939481in}}{\pgfqpoint{1.921699in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.955109in}}{\pgfqpoint{1.903286in}{0.959499in}}{\pgfqpoint{1.892236in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.959499in}}{\pgfqpoint{1.870587in}{0.955109in}}{\pgfqpoint{1.862773in}{0.947295in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.939481in}}{\pgfqpoint{1.850569in}{0.928882in}}{\pgfqpoint{1.850569in}{0.917832in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.906782in}}{\pgfqpoint{1.854960in}{0.896183in}}{\pgfqpoint{1.862773in}{0.888369in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.880556in}}{\pgfqpoint{1.881186in}{0.876165in}}{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.876165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathcurveto{\pgfqpoint{1.903286in}{0.834621in}}{\pgfqpoint{1.913885in}{0.839011in}}{\pgfqpoint{1.921699in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.929512in}{0.854639in}}{\pgfqpoint{1.933903in}{0.865238in}}{\pgfqpoint{1.933903in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.933903in}{0.887338in}}{\pgfqpoint{1.929512in}{0.897937in}}{\pgfqpoint{1.921699in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{0.913564in}}{\pgfqpoint{1.903286in}{0.917954in}}{\pgfqpoint{1.892236in}{0.917954in}}%
\pgfpathcurveto{\pgfqpoint{1.881186in}{0.917954in}}{\pgfqpoint{1.870587in}{0.913564in}}{\pgfqpoint{1.862773in}{0.905750in}}%
\pgfpathcurveto{\pgfqpoint{1.854960in}{0.897937in}}{\pgfqpoint{1.850569in}{0.887338in}}{\pgfqpoint{1.850569in}{0.876288in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{0.865238in}}{\pgfqpoint{1.854960in}{0.854639in}}{\pgfqpoint{1.862773in}{0.846825in}}%
\pgfpathcurveto{\pgfqpoint{1.870587in}{0.839011in}}{\pgfqpoint{1.881186in}{0.834621in}}{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.834621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.699501in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.699501in}}{\pgfqpoint{4.401052in}{1.703891in}}{\pgfqpoint{4.408866in}{1.711705in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.719518in}}{\pgfqpoint{4.421069in}{1.730117in}}{\pgfqpoint{4.421069in}{1.741168in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.752218in}}{\pgfqpoint{4.416679in}{1.762817in}}{\pgfqpoint{4.408866in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.778444in}}{\pgfqpoint{4.390453in}{1.782834in}}{\pgfqpoint{4.379403in}{1.782834in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.782834in}}{\pgfqpoint{4.357754in}{1.778444in}}{\pgfqpoint{4.349940in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.762817in}}{\pgfqpoint{4.337736in}{1.752218in}}{\pgfqpoint{4.337736in}{1.741168in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.730117in}}{\pgfqpoint{4.342126in}{1.719518in}}{\pgfqpoint{4.349940in}{1.711705in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.703891in}}{\pgfqpoint{4.368353in}{1.699501in}}{\pgfqpoint{4.379403in}{1.699501in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.699501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.442681in}}{\pgfqpoint{4.401052in}{1.447071in}}{\pgfqpoint{4.408866in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.462698in}}{\pgfqpoint{4.421069in}{1.473297in}}{\pgfqpoint{4.421069in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.495397in}}{\pgfqpoint{4.416679in}{1.505997in}}{\pgfqpoint{4.408866in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.521624in}}{\pgfqpoint{4.390453in}{1.526014in}}{\pgfqpoint{4.379403in}{1.526014in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.526014in}}{\pgfqpoint{4.357754in}{1.521624in}}{\pgfqpoint{4.349940in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.505997in}}{\pgfqpoint{4.337736in}{1.495397in}}{\pgfqpoint{4.337736in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.473297in}}{\pgfqpoint{4.342126in}{1.462698in}}{\pgfqpoint{4.349940in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.447071in}}{\pgfqpoint{4.368353in}{1.442681in}}{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.442681in}}{\pgfqpoint{4.401052in}{1.447071in}}{\pgfqpoint{4.408866in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.462698in}}{\pgfqpoint{4.421069in}{1.473297in}}{\pgfqpoint{4.421069in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.495397in}}{\pgfqpoint{4.416679in}{1.505997in}}{\pgfqpoint{4.408866in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.521624in}}{\pgfqpoint{4.390453in}{1.526014in}}{\pgfqpoint{4.379403in}{1.526014in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.526014in}}{\pgfqpoint{4.357754in}{1.521624in}}{\pgfqpoint{4.349940in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.505997in}}{\pgfqpoint{4.337736in}{1.495397in}}{\pgfqpoint{4.337736in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.473297in}}{\pgfqpoint{4.342126in}{1.462698in}}{\pgfqpoint{4.349940in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.447071in}}{\pgfqpoint{4.368353in}{1.442681in}}{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.699501in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.699501in}}{\pgfqpoint{4.401052in}{1.703891in}}{\pgfqpoint{4.408866in}{1.711705in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.719518in}}{\pgfqpoint{4.421069in}{1.730117in}}{\pgfqpoint{4.421069in}{1.741168in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.752218in}}{\pgfqpoint{4.416679in}{1.762817in}}{\pgfqpoint{4.408866in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.778444in}}{\pgfqpoint{4.390453in}{1.782834in}}{\pgfqpoint{4.379403in}{1.782834in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.782834in}}{\pgfqpoint{4.357754in}{1.778444in}}{\pgfqpoint{4.349940in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.762817in}}{\pgfqpoint{4.337736in}{1.752218in}}{\pgfqpoint{4.337736in}{1.741168in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.730117in}}{\pgfqpoint{4.342126in}{1.719518in}}{\pgfqpoint{4.349940in}{1.711705in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.703891in}}{\pgfqpoint{4.368353in}{1.699501in}}{\pgfqpoint{4.379403in}{1.699501in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.699501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.442681in}}{\pgfqpoint{4.401052in}{1.447071in}}{\pgfqpoint{4.408866in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.462698in}}{\pgfqpoint{4.421069in}{1.473297in}}{\pgfqpoint{4.421069in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.495397in}}{\pgfqpoint{4.416679in}{1.505997in}}{\pgfqpoint{4.408866in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.521624in}}{\pgfqpoint{4.390453in}{1.526014in}}{\pgfqpoint{4.379403in}{1.526014in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.526014in}}{\pgfqpoint{4.357754in}{1.521624in}}{\pgfqpoint{4.349940in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.505997in}}{\pgfqpoint{4.337736in}{1.495397in}}{\pgfqpoint{4.337736in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.473297in}}{\pgfqpoint{4.342126in}{1.462698in}}{\pgfqpoint{4.349940in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.447071in}}{\pgfqpoint{4.368353in}{1.442681in}}{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.442681in}}{\pgfqpoint{4.401052in}{1.447071in}}{\pgfqpoint{4.408866in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.462698in}}{\pgfqpoint{4.421069in}{1.473297in}}{\pgfqpoint{4.421069in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.495397in}}{\pgfqpoint{4.416679in}{1.505997in}}{\pgfqpoint{4.408866in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.521624in}}{\pgfqpoint{4.390453in}{1.526014in}}{\pgfqpoint{4.379403in}{1.526014in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.526014in}}{\pgfqpoint{4.357754in}{1.521624in}}{\pgfqpoint{4.349940in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.505997in}}{\pgfqpoint{4.337736in}{1.495397in}}{\pgfqpoint{4.337736in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.473297in}}{\pgfqpoint{4.342126in}{1.462698in}}{\pgfqpoint{4.349940in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.447071in}}{\pgfqpoint{4.368353in}{1.442681in}}{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.442681in}}{\pgfqpoint{4.401052in}{1.447071in}}{\pgfqpoint{4.408866in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.462698in}}{\pgfqpoint{4.421069in}{1.473297in}}{\pgfqpoint{4.421069in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.495397in}}{\pgfqpoint{4.416679in}{1.505997in}}{\pgfqpoint{4.408866in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.521624in}}{\pgfqpoint{4.390453in}{1.526014in}}{\pgfqpoint{4.379403in}{1.526014in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.526014in}}{\pgfqpoint{4.357754in}{1.521624in}}{\pgfqpoint{4.349940in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.505997in}}{\pgfqpoint{4.337736in}{1.495397in}}{\pgfqpoint{4.337736in}{1.484347in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.473297in}}{\pgfqpoint{4.342126in}{1.462698in}}{\pgfqpoint{4.349940in}{1.454885in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.447071in}}{\pgfqpoint{4.368353in}{1.442681in}}{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.442681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.185860in}}{\pgfqpoint{4.401052in}{1.190251in}}{\pgfqpoint{4.408866in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.205878in}}{\pgfqpoint{4.421069in}{1.216477in}}{\pgfqpoint{4.421069in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.238577in}}{\pgfqpoint{4.416679in}{1.249176in}}{\pgfqpoint{4.408866in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.264804in}}{\pgfqpoint{4.390453in}{1.269194in}}{\pgfqpoint{4.379403in}{1.269194in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.269194in}}{\pgfqpoint{4.357754in}{1.264804in}}{\pgfqpoint{4.349940in}{1.256990in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.249176in}}{\pgfqpoint{4.337736in}{1.238577in}}{\pgfqpoint{4.337736in}{1.227527in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.216477in}}{\pgfqpoint{4.342126in}{1.205878in}}{\pgfqpoint{4.349940in}{1.198064in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.190251in}}{\pgfqpoint{4.368353in}{1.185860in}}{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.185860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.929040in}}{\pgfqpoint{4.401052in}{0.933430in}}{\pgfqpoint{4.408866in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.949058in}}{\pgfqpoint{4.421069in}{0.959657in}}{\pgfqpoint{4.421069in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.981757in}}{\pgfqpoint{4.416679in}{0.992356in}}{\pgfqpoint{4.408866in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.007983in}}{\pgfqpoint{4.390453in}{1.012374in}}{\pgfqpoint{4.379403in}{1.012374in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.012374in}}{\pgfqpoint{4.357754in}{1.007983in}}{\pgfqpoint{4.349940in}{1.000170in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.992356in}}{\pgfqpoint{4.337736in}{0.981757in}}{\pgfqpoint{4.337736in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.959657in}}{\pgfqpoint{4.342126in}{0.949058in}}{\pgfqpoint{4.349940in}{0.941244in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.933430in}}{\pgfqpoint{4.368353in}{0.929040in}}{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.929040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.628561in}}{\pgfqpoint{4.401052in}{0.632951in}}{\pgfqpoint{4.408866in}{0.640764in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.648578in}}{\pgfqpoint{4.421069in}{0.659177in}}{\pgfqpoint{4.421069in}{0.670227in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.681277in}}{\pgfqpoint{4.416679in}{0.691876in}}{\pgfqpoint{4.408866in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.707504in}}{\pgfqpoint{4.390453in}{0.711894in}}{\pgfqpoint{4.379403in}{0.711894in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.711894in}}{\pgfqpoint{4.357754in}{0.707504in}}{\pgfqpoint{4.349940in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.691876in}}{\pgfqpoint{4.337736in}{0.681277in}}{\pgfqpoint{4.337736in}{0.670227in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.659177in}}{\pgfqpoint{4.342126in}{0.648578in}}{\pgfqpoint{4.349940in}{0.640764in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.632951in}}{\pgfqpoint{4.368353in}{0.628561in}}{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.628561in}}{\pgfqpoint{4.401052in}{0.632951in}}{\pgfqpoint{4.408866in}{0.640764in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.648578in}}{\pgfqpoint{4.421069in}{0.659177in}}{\pgfqpoint{4.421069in}{0.670227in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.681277in}}{\pgfqpoint{4.416679in}{0.691876in}}{\pgfqpoint{4.408866in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.707504in}}{\pgfqpoint{4.390453in}{0.711894in}}{\pgfqpoint{4.379403in}{0.711894in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.711894in}}{\pgfqpoint{4.357754in}{0.707504in}}{\pgfqpoint{4.349940in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.691876in}}{\pgfqpoint{4.337736in}{0.681277in}}{\pgfqpoint{4.337736in}{0.670227in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.659177in}}{\pgfqpoint{4.342126in}{0.648578in}}{\pgfqpoint{4.349940in}{0.640764in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.632951in}}{\pgfqpoint{4.368353in}{0.628561in}}{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.628561in}}{\pgfqpoint{4.401052in}{0.632951in}}{\pgfqpoint{4.408866in}{0.640764in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.648578in}}{\pgfqpoint{4.421069in}{0.659177in}}{\pgfqpoint{4.421069in}{0.670227in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.681277in}}{\pgfqpoint{4.416679in}{0.691876in}}{\pgfqpoint{4.408866in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.707504in}}{\pgfqpoint{4.390453in}{0.711894in}}{\pgfqpoint{4.379403in}{0.711894in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.711894in}}{\pgfqpoint{4.357754in}{0.707504in}}{\pgfqpoint{4.349940in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.691876in}}{\pgfqpoint{4.337736in}{0.681277in}}{\pgfqpoint{4.337736in}{0.670227in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.659177in}}{\pgfqpoint{4.342126in}{0.648578in}}{\pgfqpoint{4.349940in}{0.640764in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.632951in}}{\pgfqpoint{4.368353in}{0.628561in}}{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.628561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{1.956321in}}{\pgfqpoint{2.170712in}{1.960711in}}{\pgfqpoint{2.178526in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{1.976339in}}{\pgfqpoint{2.190730in}{1.986938in}}{\pgfqpoint{2.190730in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{2.009038in}}{\pgfqpoint{2.186339in}{2.019637in}}{\pgfqpoint{2.178526in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{2.035264in}}{\pgfqpoint{2.160113in}{2.039655in}}{\pgfqpoint{2.149063in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{2.039655in}}{\pgfqpoint{2.127414in}{2.035264in}}{\pgfqpoint{2.119600in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{2.019637in}}{\pgfqpoint{2.107396in}{2.009038in}}{\pgfqpoint{2.107396in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{1.986938in}}{\pgfqpoint{2.111787in}{1.976339in}}{\pgfqpoint{2.119600in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{1.960711in}}{\pgfqpoint{2.138013in}{1.956321in}}{\pgfqpoint{2.149063in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.956321in}}{\pgfqpoint{1.903071in}{1.960711in}}{\pgfqpoint{1.910885in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.918699in}{1.976339in}}{\pgfqpoint{1.923089in}{1.986938in}}{\pgfqpoint{1.923089in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.923089in}{2.009038in}}{\pgfqpoint{1.918699in}{2.019637in}}{\pgfqpoint{1.910885in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.903071in}{2.035264in}}{\pgfqpoint{1.892472in}{2.039655in}}{\pgfqpoint{1.881422in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.870372in}{2.039655in}}{\pgfqpoint{1.859773in}{2.035264in}}{\pgfqpoint{1.851959in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.844146in}{2.019637in}}{\pgfqpoint{1.839756in}{2.009038in}}{\pgfqpoint{1.839756in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.839756in}{1.986938in}}{\pgfqpoint{1.844146in}{1.976339in}}{\pgfqpoint{1.851959in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.859773in}{1.960711in}}{\pgfqpoint{1.870372in}{1.956321in}}{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.426629in}}{\pgfqpoint{4.401052in}{1.431020in}}{\pgfqpoint{4.408866in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.446647in}}{\pgfqpoint{4.421069in}{1.457246in}}{\pgfqpoint{4.421069in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.479346in}}{\pgfqpoint{4.416679in}{1.489945in}}{\pgfqpoint{4.408866in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.505573in}}{\pgfqpoint{4.390453in}{1.509963in}}{\pgfqpoint{4.379403in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.509963in}}{\pgfqpoint{4.357754in}{1.505573in}}{\pgfqpoint{4.349940in}{1.497759in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.489945in}}{\pgfqpoint{4.337736in}{1.479346in}}{\pgfqpoint{4.337736in}{1.468296in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.457246in}}{\pgfqpoint{4.342126in}{1.446647in}}{\pgfqpoint{4.349940in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.431020in}}{\pgfqpoint{4.368353in}{1.426629in}}{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.632092in}}{\pgfqpoint{2.616780in}{0.636482in}}{\pgfqpoint{2.624594in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.652109in}}{\pgfqpoint{2.636798in}{0.662708in}}{\pgfqpoint{2.636798in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.684809in}}{\pgfqpoint{2.632407in}{0.695408in}}{\pgfqpoint{2.624594in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.711035in}}{\pgfqpoint{2.606181in}{0.715425in}}{\pgfqpoint{2.595131in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.715425in}}{\pgfqpoint{2.573482in}{0.711035in}}{\pgfqpoint{2.565668in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.695408in}}{\pgfqpoint{2.553464in}{0.684809in}}{\pgfqpoint{2.553464in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.662708in}}{\pgfqpoint{2.557855in}{0.652109in}}{\pgfqpoint{2.565668in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.636482in}}{\pgfqpoint{2.584081in}{0.632092in}}{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.451853in}}{\pgfqpoint{4.401052in}{1.456243in}}{\pgfqpoint{4.408866in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.471870in}}{\pgfqpoint{4.421069in}{1.482469in}}{\pgfqpoint{4.421069in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.504570in}}{\pgfqpoint{4.416679in}{1.515169in}}{\pgfqpoint{4.408866in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.530796in}}{\pgfqpoint{4.390453in}{1.535186in}}{\pgfqpoint{4.379403in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.535186in}}{\pgfqpoint{4.357754in}{1.530796in}}{\pgfqpoint{4.349940in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.515169in}}{\pgfqpoint{4.337736in}{1.504570in}}{\pgfqpoint{4.337736in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.482469in}}{\pgfqpoint{4.342126in}{1.471870in}}{\pgfqpoint{4.349940in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.456243in}}{\pgfqpoint{4.368353in}{1.451853in}}{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.451853in}}{\pgfqpoint{4.401052in}{1.456243in}}{\pgfqpoint{4.408866in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.471870in}}{\pgfqpoint{4.421069in}{1.482469in}}{\pgfqpoint{4.421069in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.504570in}}{\pgfqpoint{4.416679in}{1.515169in}}{\pgfqpoint{4.408866in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.530796in}}{\pgfqpoint{4.390453in}{1.535186in}}{\pgfqpoint{4.379403in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.535186in}}{\pgfqpoint{4.357754in}{1.530796in}}{\pgfqpoint{4.349940in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.515169in}}{\pgfqpoint{4.337736in}{1.504570in}}{\pgfqpoint{4.337736in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.482469in}}{\pgfqpoint{4.342126in}{1.471870in}}{\pgfqpoint{4.349940in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.456243in}}{\pgfqpoint{4.368353in}{1.451853in}}{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.451853in}}{\pgfqpoint{4.401052in}{1.456243in}}{\pgfqpoint{4.408866in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.471870in}}{\pgfqpoint{4.421069in}{1.482469in}}{\pgfqpoint{4.421069in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.504570in}}{\pgfqpoint{4.416679in}{1.515169in}}{\pgfqpoint{4.408866in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.530796in}}{\pgfqpoint{4.390453in}{1.535186in}}{\pgfqpoint{4.379403in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.535186in}}{\pgfqpoint{4.357754in}{1.530796in}}{\pgfqpoint{4.349940in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.515169in}}{\pgfqpoint{4.337736in}{1.504570in}}{\pgfqpoint{4.337736in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.482469in}}{\pgfqpoint{4.342126in}{1.471870in}}{\pgfqpoint{4.349940in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.456243in}}{\pgfqpoint{4.368353in}{1.451853in}}{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.451853in}}{\pgfqpoint{4.401052in}{1.456243in}}{\pgfqpoint{4.408866in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.471870in}}{\pgfqpoint{4.421069in}{1.482469in}}{\pgfqpoint{4.421069in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.504570in}}{\pgfqpoint{4.416679in}{1.515169in}}{\pgfqpoint{4.408866in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.530796in}}{\pgfqpoint{4.390453in}{1.535186in}}{\pgfqpoint{4.379403in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.535186in}}{\pgfqpoint{4.357754in}{1.530796in}}{\pgfqpoint{4.349940in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.515169in}}{\pgfqpoint{4.337736in}{1.504570in}}{\pgfqpoint{4.337736in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.482469in}}{\pgfqpoint{4.342126in}{1.471870in}}{\pgfqpoint{4.349940in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.456243in}}{\pgfqpoint{4.368353in}{1.451853in}}{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.754534in}}{\pgfqpoint{4.401052in}{1.758924in}}{\pgfqpoint{4.408866in}{1.766738in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.774551in}}{\pgfqpoint{4.421069in}{1.785150in}}{\pgfqpoint{4.421069in}{1.796201in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.807251in}}{\pgfqpoint{4.416679in}{1.817850in}}{\pgfqpoint{4.408866in}{1.825663in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.833477in}}{\pgfqpoint{4.390453in}{1.837867in}}{\pgfqpoint{4.379403in}{1.837867in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.837867in}}{\pgfqpoint{4.357754in}{1.833477in}}{\pgfqpoint{4.349940in}{1.825663in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.817850in}}{\pgfqpoint{4.337736in}{1.807251in}}{\pgfqpoint{4.337736in}{1.796201in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.785150in}}{\pgfqpoint{4.342126in}{1.774551in}}{\pgfqpoint{4.349940in}{1.766738in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.758924in}}{\pgfqpoint{4.368353in}{1.754534in}}{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.350959in}}{\pgfqpoint{4.401052in}{1.355349in}}{\pgfqpoint{4.408866in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.370977in}}{\pgfqpoint{4.421069in}{1.381576in}}{\pgfqpoint{4.421069in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.403676in}}{\pgfqpoint{4.416679in}{1.414275in}}{\pgfqpoint{4.408866in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.429902in}}{\pgfqpoint{4.390453in}{1.434293in}}{\pgfqpoint{4.379403in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.434293in}}{\pgfqpoint{4.357754in}{1.429902in}}{\pgfqpoint{4.349940in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.414275in}}{\pgfqpoint{4.337736in}{1.403676in}}{\pgfqpoint{4.337736in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.381576in}}{\pgfqpoint{4.342126in}{1.370977in}}{\pgfqpoint{4.349940in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.355349in}}{\pgfqpoint{4.368353in}{1.350959in}}{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.451853in}}{\pgfqpoint{4.401052in}{1.456243in}}{\pgfqpoint{4.408866in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.471870in}}{\pgfqpoint{4.421069in}{1.482469in}}{\pgfqpoint{4.421069in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.504570in}}{\pgfqpoint{4.416679in}{1.515169in}}{\pgfqpoint{4.408866in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.530796in}}{\pgfqpoint{4.390453in}{1.535186in}}{\pgfqpoint{4.379403in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.535186in}}{\pgfqpoint{4.357754in}{1.530796in}}{\pgfqpoint{4.349940in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.515169in}}{\pgfqpoint{4.337736in}{1.504570in}}{\pgfqpoint{4.337736in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.482469in}}{\pgfqpoint{4.342126in}{1.471870in}}{\pgfqpoint{4.349940in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.456243in}}{\pgfqpoint{4.368353in}{1.451853in}}{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.451853in}}{\pgfqpoint{4.401052in}{1.456243in}}{\pgfqpoint{4.408866in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.471870in}}{\pgfqpoint{4.421069in}{1.482469in}}{\pgfqpoint{4.421069in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.504570in}}{\pgfqpoint{4.416679in}{1.515169in}}{\pgfqpoint{4.408866in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.530796in}}{\pgfqpoint{4.390453in}{1.535186in}}{\pgfqpoint{4.379403in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.535186in}}{\pgfqpoint{4.357754in}{1.530796in}}{\pgfqpoint{4.349940in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.515169in}}{\pgfqpoint{4.337736in}{1.504570in}}{\pgfqpoint{4.337736in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.482469in}}{\pgfqpoint{4.342126in}{1.471870in}}{\pgfqpoint{4.349940in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.456243in}}{\pgfqpoint{4.368353in}{1.451853in}}{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.839452in}}{\pgfqpoint{3.721329in}{0.843842in}}{\pgfqpoint{3.729143in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.859469in}}{\pgfqpoint{3.741347in}{0.870068in}}{\pgfqpoint{3.741347in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.892169in}}{\pgfqpoint{3.736957in}{0.902768in}}{\pgfqpoint{3.729143in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.918395in}}{\pgfqpoint{3.710730in}{0.922785in}}{\pgfqpoint{3.699680in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.922785in}}{\pgfqpoint{3.678031in}{0.918395in}}{\pgfqpoint{3.670217in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.902768in}}{\pgfqpoint{3.658014in}{0.892169in}}{\pgfqpoint{3.658014in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.870068in}}{\pgfqpoint{3.662404in}{0.859469in}}{\pgfqpoint{3.670217in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.843842in}}{\pgfqpoint{3.688630in}{0.839452in}}{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.839452in}}{\pgfqpoint{3.721329in}{0.843842in}}{\pgfqpoint{3.729143in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.859469in}}{\pgfqpoint{3.741347in}{0.870068in}}{\pgfqpoint{3.741347in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.892169in}}{\pgfqpoint{3.736957in}{0.902768in}}{\pgfqpoint{3.729143in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.918395in}}{\pgfqpoint{3.710730in}{0.922785in}}{\pgfqpoint{3.699680in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.922785in}}{\pgfqpoint{3.678031in}{0.918395in}}{\pgfqpoint{3.670217in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.902768in}}{\pgfqpoint{3.658014in}{0.892169in}}{\pgfqpoint{3.658014in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.870068in}}{\pgfqpoint{3.662404in}{0.859469in}}{\pgfqpoint{3.670217in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.843842in}}{\pgfqpoint{3.688630in}{0.839452in}}{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.708055in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.708055in}}{\pgfqpoint{3.721329in}{0.712446in}}{\pgfqpoint{3.729143in}{0.720259in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.728073in}}{\pgfqpoint{3.741347in}{0.738672in}}{\pgfqpoint{3.741347in}{0.749722in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.760772in}}{\pgfqpoint{3.736957in}{0.771371in}}{\pgfqpoint{3.729143in}{0.779185in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.786998in}}{\pgfqpoint{3.710730in}{0.791389in}}{\pgfqpoint{3.699680in}{0.791389in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.791389in}}{\pgfqpoint{3.678031in}{0.786998in}}{\pgfqpoint{3.670217in}{0.779185in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.771371in}}{\pgfqpoint{3.658014in}{0.760772in}}{\pgfqpoint{3.658014in}{0.749722in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.738672in}}{\pgfqpoint{3.662404in}{0.728073in}}{\pgfqpoint{3.670217in}{0.720259in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.712446in}}{\pgfqpoint{3.688630in}{0.708055in}}{\pgfqpoint{3.699680in}{0.708055in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.708055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.839452in}}{\pgfqpoint{3.721329in}{0.843842in}}{\pgfqpoint{3.729143in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.859469in}}{\pgfqpoint{3.741347in}{0.870068in}}{\pgfqpoint{3.741347in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.892169in}}{\pgfqpoint{3.736957in}{0.902768in}}{\pgfqpoint{3.729143in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.918395in}}{\pgfqpoint{3.710730in}{0.922785in}}{\pgfqpoint{3.699680in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.922785in}}{\pgfqpoint{3.678031in}{0.918395in}}{\pgfqpoint{3.670217in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.902768in}}{\pgfqpoint{3.658014in}{0.892169in}}{\pgfqpoint{3.658014in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.870068in}}{\pgfqpoint{3.662404in}{0.859469in}}{\pgfqpoint{3.670217in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.843842in}}{\pgfqpoint{3.688630in}{0.839452in}}{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.740904in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.740904in}}{\pgfqpoint{3.721329in}{0.745295in}}{\pgfqpoint{3.729143in}{0.753108in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.760922in}}{\pgfqpoint{3.741347in}{0.771521in}}{\pgfqpoint{3.741347in}{0.782571in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.793621in}}{\pgfqpoint{3.736957in}{0.804220in}}{\pgfqpoint{3.729143in}{0.812034in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.819848in}}{\pgfqpoint{3.710730in}{0.824238in}}{\pgfqpoint{3.699680in}{0.824238in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.824238in}}{\pgfqpoint{3.678031in}{0.819848in}}{\pgfqpoint{3.670217in}{0.812034in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.804220in}}{\pgfqpoint{3.658014in}{0.793621in}}{\pgfqpoint{3.658014in}{0.782571in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.771521in}}{\pgfqpoint{3.662404in}{0.760922in}}{\pgfqpoint{3.670217in}{0.753108in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.745295in}}{\pgfqpoint{3.688630in}{0.740904in}}{\pgfqpoint{3.699680in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.740904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.839452in}}{\pgfqpoint{3.721329in}{0.843842in}}{\pgfqpoint{3.729143in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.859469in}}{\pgfqpoint{3.741347in}{0.870068in}}{\pgfqpoint{3.741347in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.892169in}}{\pgfqpoint{3.736957in}{0.902768in}}{\pgfqpoint{3.729143in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.918395in}}{\pgfqpoint{3.710730in}{0.922785in}}{\pgfqpoint{3.699680in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.922785in}}{\pgfqpoint{3.678031in}{0.918395in}}{\pgfqpoint{3.670217in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.902768in}}{\pgfqpoint{3.658014in}{0.892169in}}{\pgfqpoint{3.658014in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.870068in}}{\pgfqpoint{3.662404in}{0.859469in}}{\pgfqpoint{3.670217in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.843842in}}{\pgfqpoint{3.688630in}{0.839452in}}{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.740904in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.740904in}}{\pgfqpoint{3.721329in}{0.745295in}}{\pgfqpoint{3.729143in}{0.753108in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.760922in}}{\pgfqpoint{3.741347in}{0.771521in}}{\pgfqpoint{3.741347in}{0.782571in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.793621in}}{\pgfqpoint{3.736957in}{0.804220in}}{\pgfqpoint{3.729143in}{0.812034in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.819848in}}{\pgfqpoint{3.710730in}{0.824238in}}{\pgfqpoint{3.699680in}{0.824238in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.824238in}}{\pgfqpoint{3.678031in}{0.819848in}}{\pgfqpoint{3.670217in}{0.812034in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.804220in}}{\pgfqpoint{3.658014in}{0.793621in}}{\pgfqpoint{3.658014in}{0.782571in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.771521in}}{\pgfqpoint{3.662404in}{0.760922in}}{\pgfqpoint{3.670217in}{0.753108in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.745295in}}{\pgfqpoint{3.688630in}{0.740904in}}{\pgfqpoint{3.699680in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.740904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.773754in}}{\pgfqpoint{3.721329in}{0.778144in}}{\pgfqpoint{3.729143in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.793771in}}{\pgfqpoint{3.741347in}{0.804370in}}{\pgfqpoint{3.741347in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.826470in}}{\pgfqpoint{3.736957in}{0.837069in}}{\pgfqpoint{3.729143in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.852697in}}{\pgfqpoint{3.710730in}{0.857087in}}{\pgfqpoint{3.699680in}{0.857087in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.857087in}}{\pgfqpoint{3.678031in}{0.852697in}}{\pgfqpoint{3.670217in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.837069in}}{\pgfqpoint{3.658014in}{0.826470in}}{\pgfqpoint{3.658014in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.804370in}}{\pgfqpoint{3.662404in}{0.793771in}}{\pgfqpoint{3.670217in}{0.785957in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.778144in}}{\pgfqpoint{3.688630in}{0.773754in}}{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.773754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.806603in}}{\pgfqpoint{3.721329in}{0.810993in}}{\pgfqpoint{3.729143in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.826620in}}{\pgfqpoint{3.741347in}{0.837219in}}{\pgfqpoint{3.741347in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.859319in}}{\pgfqpoint{3.736957in}{0.869918in}}{\pgfqpoint{3.729143in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.885546in}}{\pgfqpoint{3.710730in}{0.889936in}}{\pgfqpoint{3.699680in}{0.889936in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.889936in}}{\pgfqpoint{3.678031in}{0.885546in}}{\pgfqpoint{3.670217in}{0.877732in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.869918in}}{\pgfqpoint{3.658014in}{0.859319in}}{\pgfqpoint{3.658014in}{0.848269in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.837219in}}{\pgfqpoint{3.662404in}{0.826620in}}{\pgfqpoint{3.670217in}{0.818807in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.810993in}}{\pgfqpoint{3.688630in}{0.806603in}}{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.806603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathcurveto{\pgfqpoint{3.710730in}{0.839452in}}{\pgfqpoint{3.721329in}{0.843842in}}{\pgfqpoint{3.729143in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.736957in}{0.859469in}}{\pgfqpoint{3.741347in}{0.870068in}}{\pgfqpoint{3.741347in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.741347in}{0.892169in}}{\pgfqpoint{3.736957in}{0.902768in}}{\pgfqpoint{3.729143in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.721329in}{0.918395in}}{\pgfqpoint{3.710730in}{0.922785in}}{\pgfqpoint{3.699680in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{3.688630in}{0.922785in}}{\pgfqpoint{3.678031in}{0.918395in}}{\pgfqpoint{3.670217in}{0.910581in}}%
\pgfpathcurveto{\pgfqpoint{3.662404in}{0.902768in}}{\pgfqpoint{3.658014in}{0.892169in}}{\pgfqpoint{3.658014in}{0.881118in}}%
\pgfpathcurveto{\pgfqpoint{3.658014in}{0.870068in}}{\pgfqpoint{3.662404in}{0.859469in}}{\pgfqpoint{3.670217in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{3.678031in}{0.843842in}}{\pgfqpoint{3.688630in}{0.839452in}}{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.839452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.543810in}}{\pgfqpoint{1.724644in}{0.548200in}}{\pgfqpoint{1.732458in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.563827in}}{\pgfqpoint{1.744662in}{0.574426in}}{\pgfqpoint{1.744662in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.596527in}}{\pgfqpoint{1.740271in}{0.607126in}}{\pgfqpoint{1.732458in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.622753in}}{\pgfqpoint{1.714045in}{0.627143in}}{\pgfqpoint{1.702995in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.627143in}}{\pgfqpoint{1.681346in}{0.622753in}}{\pgfqpoint{1.673532in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.607126in}}{\pgfqpoint{1.661328in}{0.596527in}}{\pgfqpoint{1.661328in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.574426in}}{\pgfqpoint{1.665719in}{0.563827in}}{\pgfqpoint{1.673532in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.548200in}}{\pgfqpoint{1.691945in}{0.543810in}}{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathcurveto{\pgfqpoint{2.351285in}{0.700756in}}{\pgfqpoint{2.361884in}{0.705146in}}{\pgfqpoint{2.369698in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.377511in}{0.720773in}}{\pgfqpoint{2.381902in}{0.731372in}}{\pgfqpoint{2.381902in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.381902in}{0.753472in}}{\pgfqpoint{2.377511in}{0.764071in}}{\pgfqpoint{2.369698in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.361884in}{0.779699in}}{\pgfqpoint{2.351285in}{0.784089in}}{\pgfqpoint{2.340235in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.784089in}}{\pgfqpoint{2.318586in}{0.779699in}}{\pgfqpoint{2.310772in}{0.771885in}}%
\pgfpathcurveto{\pgfqpoint{2.302959in}{0.764071in}}{\pgfqpoint{2.298568in}{0.753472in}}{\pgfqpoint{2.298568in}{0.742422in}}%
\pgfpathcurveto{\pgfqpoint{2.298568in}{0.731372in}}{\pgfqpoint{2.302959in}{0.720773in}}{\pgfqpoint{2.310772in}{0.712959in}}%
\pgfpathcurveto{\pgfqpoint{2.318586in}{0.705146in}}{\pgfqpoint{2.329185in}{0.700756in}}{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.700756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathcurveto{\pgfqpoint{4.282315in}{0.757019in}}{\pgfqpoint{4.292914in}{0.761409in}}{\pgfqpoint{4.300728in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.308542in}{0.777037in}}{\pgfqpoint{4.312932in}{0.787636in}}{\pgfqpoint{4.312932in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.312932in}{0.809736in}}{\pgfqpoint{4.308542in}{0.820335in}}{\pgfqpoint{4.300728in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{0.835962in}}{\pgfqpoint{4.282315in}{0.840352in}}{\pgfqpoint{4.271265in}{0.840352in}}%
\pgfpathcurveto{\pgfqpoint{4.260215in}{0.840352in}}{\pgfqpoint{4.249616in}{0.835962in}}{\pgfqpoint{4.241802in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.233989in}{0.820335in}}{\pgfqpoint{4.229598in}{0.809736in}}{\pgfqpoint{4.229598in}{0.798686in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{0.787636in}}{\pgfqpoint{4.233989in}{0.777037in}}{\pgfqpoint{4.241802in}{0.769223in}}%
\pgfpathcurveto{\pgfqpoint{4.249616in}{0.761409in}}{\pgfqpoint{4.260215in}{0.757019in}}{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{0.757019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.603193in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.603193in}}{\pgfqpoint{4.401052in}{1.607584in}}{\pgfqpoint{4.408866in}{1.615397in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.623211in}}{\pgfqpoint{4.421069in}{1.633810in}}{\pgfqpoint{4.421069in}{1.644860in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.655910in}}{\pgfqpoint{4.416679in}{1.666509in}}{\pgfqpoint{4.408866in}{1.674323in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.682136in}}{\pgfqpoint{4.390453in}{1.686527in}}{\pgfqpoint{4.379403in}{1.686527in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.686527in}}{\pgfqpoint{4.357754in}{1.682136in}}{\pgfqpoint{4.349940in}{1.674323in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.666509in}}{\pgfqpoint{4.337736in}{1.655910in}}{\pgfqpoint{4.337736in}{1.644860in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.633810in}}{\pgfqpoint{4.342126in}{1.623211in}}{\pgfqpoint{4.349940in}{1.615397in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.607584in}}{\pgfqpoint{4.368353in}{1.603193in}}{\pgfqpoint{4.379403in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.603193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.603193in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.603193in}}{\pgfqpoint{4.401052in}{1.607584in}}{\pgfqpoint{4.408866in}{1.615397in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.623211in}}{\pgfqpoint{4.421069in}{1.633810in}}{\pgfqpoint{4.421069in}{1.644860in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.655910in}}{\pgfqpoint{4.416679in}{1.666509in}}{\pgfqpoint{4.408866in}{1.674323in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.682136in}}{\pgfqpoint{4.390453in}{1.686527in}}{\pgfqpoint{4.379403in}{1.686527in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.686527in}}{\pgfqpoint{4.357754in}{1.682136in}}{\pgfqpoint{4.349940in}{1.674323in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.666509in}}{\pgfqpoint{4.337736in}{1.655910in}}{\pgfqpoint{4.337736in}{1.644860in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.633810in}}{\pgfqpoint{4.342126in}{1.623211in}}{\pgfqpoint{4.349940in}{1.615397in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.607584in}}{\pgfqpoint{4.368353in}{1.603193in}}{\pgfqpoint{4.379403in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.603193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905874in}}{\pgfqpoint{4.401052in}{1.910265in}}{\pgfqpoint{4.408866in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925892in}}{\pgfqpoint{4.421069in}{1.936491in}}{\pgfqpoint{4.421069in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.958591in}}{\pgfqpoint{4.416679in}{1.969190in}}{\pgfqpoint{4.408866in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984817in}}{\pgfqpoint{4.390453in}{1.989208in}}{\pgfqpoint{4.379403in}{1.989208in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.989208in}}{\pgfqpoint{4.357754in}{1.984817in}}{\pgfqpoint{4.349940in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.969190in}}{\pgfqpoint{4.337736in}{1.958591in}}{\pgfqpoint{4.337736in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.936491in}}{\pgfqpoint{4.342126in}{1.925892in}}{\pgfqpoint{4.349940in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.910265in}}{\pgfqpoint{4.368353in}{1.905874in}}{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.804981in}}{\pgfqpoint{4.401052in}{1.809371in}}{\pgfqpoint{4.408866in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.824998in}}{\pgfqpoint{4.421069in}{1.835597in}}{\pgfqpoint{4.421069in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.857697in}}{\pgfqpoint{4.416679in}{1.868297in}}{\pgfqpoint{4.408866in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.883924in}}{\pgfqpoint{4.390453in}{1.888314in}}{\pgfqpoint{4.379403in}{1.888314in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.888314in}}{\pgfqpoint{4.357754in}{1.883924in}}{\pgfqpoint{4.349940in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.868297in}}{\pgfqpoint{4.337736in}{1.857697in}}{\pgfqpoint{4.337736in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.835597in}}{\pgfqpoint{4.342126in}{1.824998in}}{\pgfqpoint{4.349940in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.809371in}}{\pgfqpoint{4.368353in}{1.804981in}}{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905874in}}{\pgfqpoint{4.401052in}{1.910265in}}{\pgfqpoint{4.408866in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925892in}}{\pgfqpoint{4.421069in}{1.936491in}}{\pgfqpoint{4.421069in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.958591in}}{\pgfqpoint{4.416679in}{1.969190in}}{\pgfqpoint{4.408866in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984817in}}{\pgfqpoint{4.390453in}{1.989208in}}{\pgfqpoint{4.379403in}{1.989208in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.989208in}}{\pgfqpoint{4.357754in}{1.984817in}}{\pgfqpoint{4.349940in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.969190in}}{\pgfqpoint{4.337736in}{1.958591in}}{\pgfqpoint{4.337736in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.936491in}}{\pgfqpoint{4.342126in}{1.925892in}}{\pgfqpoint{4.349940in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.910265in}}{\pgfqpoint{4.368353in}{1.905874in}}{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905874in}}{\pgfqpoint{4.401052in}{1.910265in}}{\pgfqpoint{4.408866in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925892in}}{\pgfqpoint{4.421069in}{1.936491in}}{\pgfqpoint{4.421069in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.958591in}}{\pgfqpoint{4.416679in}{1.969190in}}{\pgfqpoint{4.408866in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984817in}}{\pgfqpoint{4.390453in}{1.989208in}}{\pgfqpoint{4.379403in}{1.989208in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.989208in}}{\pgfqpoint{4.357754in}{1.984817in}}{\pgfqpoint{4.349940in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.969190in}}{\pgfqpoint{4.337736in}{1.958591in}}{\pgfqpoint{4.337736in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.936491in}}{\pgfqpoint{4.342126in}{1.925892in}}{\pgfqpoint{4.349940in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.910265in}}{\pgfqpoint{4.368353in}{1.905874in}}{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905874in}}{\pgfqpoint{4.401052in}{1.910265in}}{\pgfqpoint{4.408866in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925892in}}{\pgfqpoint{4.421069in}{1.936491in}}{\pgfqpoint{4.421069in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.958591in}}{\pgfqpoint{4.416679in}{1.969190in}}{\pgfqpoint{4.408866in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984817in}}{\pgfqpoint{4.390453in}{1.989208in}}{\pgfqpoint{4.379403in}{1.989208in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.989208in}}{\pgfqpoint{4.357754in}{1.984817in}}{\pgfqpoint{4.349940in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.969190in}}{\pgfqpoint{4.337736in}{1.958591in}}{\pgfqpoint{4.337736in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.936491in}}{\pgfqpoint{4.342126in}{1.925892in}}{\pgfqpoint{4.349940in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.910265in}}{\pgfqpoint{4.368353in}{1.905874in}}{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.804981in}}{\pgfqpoint{4.401052in}{1.809371in}}{\pgfqpoint{4.408866in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.824998in}}{\pgfqpoint{4.421069in}{1.835597in}}{\pgfqpoint{4.421069in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.857697in}}{\pgfqpoint{4.416679in}{1.868297in}}{\pgfqpoint{4.408866in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.883924in}}{\pgfqpoint{4.390453in}{1.888314in}}{\pgfqpoint{4.379403in}{1.888314in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.888314in}}{\pgfqpoint{4.357754in}{1.883924in}}{\pgfqpoint{4.349940in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.868297in}}{\pgfqpoint{4.337736in}{1.857697in}}{\pgfqpoint{4.337736in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.835597in}}{\pgfqpoint{4.342126in}{1.824998in}}{\pgfqpoint{4.349940in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.809371in}}{\pgfqpoint{4.368353in}{1.804981in}}{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.754534in}}{\pgfqpoint{4.401052in}{1.758924in}}{\pgfqpoint{4.408866in}{1.766738in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.774551in}}{\pgfqpoint{4.421069in}{1.785150in}}{\pgfqpoint{4.421069in}{1.796201in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.807251in}}{\pgfqpoint{4.416679in}{1.817850in}}{\pgfqpoint{4.408866in}{1.825663in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.833477in}}{\pgfqpoint{4.390453in}{1.837867in}}{\pgfqpoint{4.379403in}{1.837867in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.837867in}}{\pgfqpoint{4.357754in}{1.833477in}}{\pgfqpoint{4.349940in}{1.825663in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.817850in}}{\pgfqpoint{4.337736in}{1.807251in}}{\pgfqpoint{4.337736in}{1.796201in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.785150in}}{\pgfqpoint{4.342126in}{1.774551in}}{\pgfqpoint{4.349940in}{1.766738in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.758924in}}{\pgfqpoint{4.368353in}{1.754534in}}{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.754534in}}{\pgfqpoint{4.401052in}{1.758924in}}{\pgfqpoint{4.408866in}{1.766738in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.774551in}}{\pgfqpoint{4.421069in}{1.785150in}}{\pgfqpoint{4.421069in}{1.796201in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.807251in}}{\pgfqpoint{4.416679in}{1.817850in}}{\pgfqpoint{4.408866in}{1.825663in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.833477in}}{\pgfqpoint{4.390453in}{1.837867in}}{\pgfqpoint{4.379403in}{1.837867in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.837867in}}{\pgfqpoint{4.357754in}{1.833477in}}{\pgfqpoint{4.349940in}{1.825663in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.817850in}}{\pgfqpoint{4.337736in}{1.807251in}}{\pgfqpoint{4.337736in}{1.796201in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.785150in}}{\pgfqpoint{4.342126in}{1.774551in}}{\pgfqpoint{4.349940in}{1.766738in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.758924in}}{\pgfqpoint{4.368353in}{1.754534in}}{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.754534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.804981in}}{\pgfqpoint{4.401052in}{1.809371in}}{\pgfqpoint{4.408866in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.824998in}}{\pgfqpoint{4.421069in}{1.835597in}}{\pgfqpoint{4.421069in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.857697in}}{\pgfqpoint{4.416679in}{1.868297in}}{\pgfqpoint{4.408866in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.883924in}}{\pgfqpoint{4.390453in}{1.888314in}}{\pgfqpoint{4.379403in}{1.888314in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.888314in}}{\pgfqpoint{4.357754in}{1.883924in}}{\pgfqpoint{4.349940in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.868297in}}{\pgfqpoint{4.337736in}{1.857697in}}{\pgfqpoint{4.337736in}{1.846647in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.835597in}}{\pgfqpoint{4.342126in}{1.824998in}}{\pgfqpoint{4.349940in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.809371in}}{\pgfqpoint{4.368353in}{1.804981in}}{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.804981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.905874in}}{\pgfqpoint{4.401052in}{1.910265in}}{\pgfqpoint{4.408866in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.925892in}}{\pgfqpoint{4.421069in}{1.936491in}}{\pgfqpoint{4.421069in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.958591in}}{\pgfqpoint{4.416679in}{1.969190in}}{\pgfqpoint{4.408866in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.984817in}}{\pgfqpoint{4.390453in}{1.989208in}}{\pgfqpoint{4.379403in}{1.989208in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.989208in}}{\pgfqpoint{4.357754in}{1.984817in}}{\pgfqpoint{4.349940in}{1.977004in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.969190in}}{\pgfqpoint{4.337736in}{1.958591in}}{\pgfqpoint{4.337736in}{1.947541in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.936491in}}{\pgfqpoint{4.342126in}{1.925892in}}{\pgfqpoint{4.349940in}{1.918078in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.910265in}}{\pgfqpoint{4.368353in}{1.905874in}}{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.905874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.653640in}}{\pgfqpoint{4.401052in}{1.658030in}}{\pgfqpoint{4.408866in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.673658in}}{\pgfqpoint{4.421069in}{1.684257in}}{\pgfqpoint{4.421069in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.706357in}}{\pgfqpoint{4.416679in}{1.716956in}}{\pgfqpoint{4.408866in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.732583in}}{\pgfqpoint{4.390453in}{1.736974in}}{\pgfqpoint{4.379403in}{1.736974in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.736974in}}{\pgfqpoint{4.357754in}{1.732583in}}{\pgfqpoint{4.349940in}{1.724770in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.716956in}}{\pgfqpoint{4.337736in}{1.706357in}}{\pgfqpoint{4.337736in}{1.695307in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.684257in}}{\pgfqpoint{4.342126in}{1.673658in}}{\pgfqpoint{4.349940in}{1.665844in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.658030in}}{\pgfqpoint{4.368353in}{1.653640in}}{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.653640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.855428in}}{\pgfqpoint{4.401052in}{1.859818in}}{\pgfqpoint{4.408866in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.875445in}}{\pgfqpoint{4.421069in}{1.886044in}}{\pgfqpoint{4.421069in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.908144in}}{\pgfqpoint{4.416679in}{1.918743in}}{\pgfqpoint{4.408866in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.934371in}}{\pgfqpoint{4.390453in}{1.938761in}}{\pgfqpoint{4.379403in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.938761in}}{\pgfqpoint{4.357754in}{1.934371in}}{\pgfqpoint{4.349940in}{1.926557in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.918743in}}{\pgfqpoint{4.337736in}{1.908144in}}{\pgfqpoint{4.337736in}{1.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.886044in}}{\pgfqpoint{4.342126in}{1.875445in}}{\pgfqpoint{4.349940in}{1.867631in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.859818in}}{\pgfqpoint{4.368353in}{1.855428in}}{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.855428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.868306in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.868306in}}{\pgfqpoint{2.468091in}{0.872696in}}{\pgfqpoint{2.475904in}{0.880510in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.888323in}}{\pgfqpoint{2.488108in}{0.898922in}}{\pgfqpoint{2.488108in}{0.909972in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.921022in}}{\pgfqpoint{2.483718in}{0.931622in}}{\pgfqpoint{2.475904in}{0.939435in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.947249in}}{\pgfqpoint{2.457492in}{0.951639in}}{\pgfqpoint{2.446442in}{0.951639in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.951639in}}{\pgfqpoint{2.424792in}{0.947249in}}{\pgfqpoint{2.416979in}{0.939435in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.931622in}}{\pgfqpoint{2.404775in}{0.921022in}}{\pgfqpoint{2.404775in}{0.909972in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.898922in}}{\pgfqpoint{2.409165in}{0.888323in}}{\pgfqpoint{2.416979in}{0.880510in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.872696in}}{\pgfqpoint{2.435391in}{0.868306in}}{\pgfqpoint{2.446442in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.868306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathcurveto{\pgfqpoint{2.457492in}{0.677426in}}{\pgfqpoint{2.468091in}{0.681816in}}{\pgfqpoint{2.475904in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.483718in}{0.697443in}}{\pgfqpoint{2.488108in}{0.708042in}}{\pgfqpoint{2.488108in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.488108in}{0.730143in}}{\pgfqpoint{2.483718in}{0.740742in}}{\pgfqpoint{2.475904in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{0.756369in}}{\pgfqpoint{2.457492in}{0.760759in}}{\pgfqpoint{2.446442in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.435391in}{0.760759in}}{\pgfqpoint{2.424792in}{0.756369in}}{\pgfqpoint{2.416979in}{0.748555in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.740742in}}{\pgfqpoint{2.404775in}{0.730143in}}{\pgfqpoint{2.404775in}{0.719092in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.708042in}}{\pgfqpoint{2.409165in}{0.697443in}}{\pgfqpoint{2.416979in}{0.689630in}}%
\pgfpathcurveto{\pgfqpoint{2.424792in}{0.681816in}}{\pgfqpoint{2.435391in}{0.677426in}}{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{0.677426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.745597in}}{\pgfqpoint{3.330489in}{0.749987in}}{\pgfqpoint{3.338302in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.765615in}}{\pgfqpoint{3.350506in}{0.776214in}}{\pgfqpoint{3.350506in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.798314in}}{\pgfqpoint{3.346116in}{0.808913in}}{\pgfqpoint{3.338302in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.824540in}}{\pgfqpoint{3.319890in}{0.828931in}}{\pgfqpoint{3.308840in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.828931in}}{\pgfqpoint{3.287191in}{0.824540in}}{\pgfqpoint{3.279377in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.808913in}}{\pgfqpoint{3.267173in}{0.798314in}}{\pgfqpoint{3.267173in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.776214in}}{\pgfqpoint{3.271563in}{0.765615in}}{\pgfqpoint{3.279377in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.749987in}}{\pgfqpoint{3.297790in}{0.745597in}}{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.800630in}}{\pgfqpoint{3.330489in}{0.805020in}}{\pgfqpoint{3.338302in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.820648in}}{\pgfqpoint{3.350506in}{0.831247in}}{\pgfqpoint{3.350506in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.853347in}}{\pgfqpoint{3.346116in}{0.863946in}}{\pgfqpoint{3.338302in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.879573in}}{\pgfqpoint{3.319890in}{0.883963in}}{\pgfqpoint{3.308840in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.883963in}}{\pgfqpoint{3.287191in}{0.879573in}}{\pgfqpoint{3.279377in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.863946in}}{\pgfqpoint{3.267173in}{0.853347in}}{\pgfqpoint{3.267173in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.831247in}}{\pgfqpoint{3.271563in}{0.820648in}}{\pgfqpoint{3.279377in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.805020in}}{\pgfqpoint{3.297790in}{0.800630in}}{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.745597in}}{\pgfqpoint{3.330489in}{0.749987in}}{\pgfqpoint{3.338302in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.765615in}}{\pgfqpoint{3.350506in}{0.776214in}}{\pgfqpoint{3.350506in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.798314in}}{\pgfqpoint{3.346116in}{0.808913in}}{\pgfqpoint{3.338302in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.824540in}}{\pgfqpoint{3.319890in}{0.828931in}}{\pgfqpoint{3.308840in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.828931in}}{\pgfqpoint{3.287191in}{0.824540in}}{\pgfqpoint{3.279377in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.808913in}}{\pgfqpoint{3.267173in}{0.798314in}}{\pgfqpoint{3.267173in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.776214in}}{\pgfqpoint{3.271563in}{0.765615in}}{\pgfqpoint{3.279377in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.749987in}}{\pgfqpoint{3.297790in}{0.745597in}}{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.745597in}}{\pgfqpoint{3.330489in}{0.749987in}}{\pgfqpoint{3.338302in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.765615in}}{\pgfqpoint{3.350506in}{0.776214in}}{\pgfqpoint{3.350506in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.798314in}}{\pgfqpoint{3.346116in}{0.808913in}}{\pgfqpoint{3.338302in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.824540in}}{\pgfqpoint{3.319890in}{0.828931in}}{\pgfqpoint{3.308840in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.828931in}}{\pgfqpoint{3.287191in}{0.824540in}}{\pgfqpoint{3.279377in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.808913in}}{\pgfqpoint{3.267173in}{0.798314in}}{\pgfqpoint{3.267173in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.776214in}}{\pgfqpoint{3.271563in}{0.765615in}}{\pgfqpoint{3.279377in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.749987in}}{\pgfqpoint{3.297790in}{0.745597in}}{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.800630in}}{\pgfqpoint{3.330489in}{0.805020in}}{\pgfqpoint{3.338302in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.820648in}}{\pgfqpoint{3.350506in}{0.831247in}}{\pgfqpoint{3.350506in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.853347in}}{\pgfqpoint{3.346116in}{0.863946in}}{\pgfqpoint{3.338302in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.879573in}}{\pgfqpoint{3.319890in}{0.883963in}}{\pgfqpoint{3.308840in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.883963in}}{\pgfqpoint{3.287191in}{0.879573in}}{\pgfqpoint{3.279377in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.863946in}}{\pgfqpoint{3.267173in}{0.853347in}}{\pgfqpoint{3.267173in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.831247in}}{\pgfqpoint{3.271563in}{0.820648in}}{\pgfqpoint{3.279377in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.805020in}}{\pgfqpoint{3.297790in}{0.800630in}}{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.800630in}}{\pgfqpoint{3.330489in}{0.805020in}}{\pgfqpoint{3.338302in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.820648in}}{\pgfqpoint{3.350506in}{0.831247in}}{\pgfqpoint{3.350506in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.853347in}}{\pgfqpoint{3.346116in}{0.863946in}}{\pgfqpoint{3.338302in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.879573in}}{\pgfqpoint{3.319890in}{0.883963in}}{\pgfqpoint{3.308840in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.883963in}}{\pgfqpoint{3.287191in}{0.879573in}}{\pgfqpoint{3.279377in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.863946in}}{\pgfqpoint{3.267173in}{0.853347in}}{\pgfqpoint{3.267173in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.831247in}}{\pgfqpoint{3.271563in}{0.820648in}}{\pgfqpoint{3.279377in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.805020in}}{\pgfqpoint{3.297790in}{0.800630in}}{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.745597in}}{\pgfqpoint{3.330489in}{0.749987in}}{\pgfqpoint{3.338302in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.765615in}}{\pgfqpoint{3.350506in}{0.776214in}}{\pgfqpoint{3.350506in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.798314in}}{\pgfqpoint{3.346116in}{0.808913in}}{\pgfqpoint{3.338302in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.824540in}}{\pgfqpoint{3.319890in}{0.828931in}}{\pgfqpoint{3.308840in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.828931in}}{\pgfqpoint{3.287191in}{0.824540in}}{\pgfqpoint{3.279377in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.808913in}}{\pgfqpoint{3.267173in}{0.798314in}}{\pgfqpoint{3.267173in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.776214in}}{\pgfqpoint{3.271563in}{0.765615in}}{\pgfqpoint{3.279377in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.749987in}}{\pgfqpoint{3.297790in}{0.745597in}}{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.800630in}}{\pgfqpoint{3.330489in}{0.805020in}}{\pgfqpoint{3.338302in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.820648in}}{\pgfqpoint{3.350506in}{0.831247in}}{\pgfqpoint{3.350506in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.853347in}}{\pgfqpoint{3.346116in}{0.863946in}}{\pgfqpoint{3.338302in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.879573in}}{\pgfqpoint{3.319890in}{0.883963in}}{\pgfqpoint{3.308840in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.883963in}}{\pgfqpoint{3.287191in}{0.879573in}}{\pgfqpoint{3.279377in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.863946in}}{\pgfqpoint{3.267173in}{0.853347in}}{\pgfqpoint{3.267173in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.831247in}}{\pgfqpoint{3.271563in}{0.820648in}}{\pgfqpoint{3.279377in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.805020in}}{\pgfqpoint{3.297790in}{0.800630in}}{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.800630in}}{\pgfqpoint{3.330489in}{0.805020in}}{\pgfqpoint{3.338302in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.820648in}}{\pgfqpoint{3.350506in}{0.831247in}}{\pgfqpoint{3.350506in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.853347in}}{\pgfqpoint{3.346116in}{0.863946in}}{\pgfqpoint{3.338302in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.879573in}}{\pgfqpoint{3.319890in}{0.883963in}}{\pgfqpoint{3.308840in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.883963in}}{\pgfqpoint{3.287191in}{0.879573in}}{\pgfqpoint{3.279377in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.863946in}}{\pgfqpoint{3.267173in}{0.853347in}}{\pgfqpoint{3.267173in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.831247in}}{\pgfqpoint{3.271563in}{0.820648in}}{\pgfqpoint{3.279377in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.805020in}}{\pgfqpoint{3.297790in}{0.800630in}}{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.800630in}}{\pgfqpoint{3.330489in}{0.805020in}}{\pgfqpoint{3.338302in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.820648in}}{\pgfqpoint{3.350506in}{0.831247in}}{\pgfqpoint{3.350506in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.853347in}}{\pgfqpoint{3.346116in}{0.863946in}}{\pgfqpoint{3.338302in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.879573in}}{\pgfqpoint{3.319890in}{0.883963in}}{\pgfqpoint{3.308840in}{0.883963in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.883963in}}{\pgfqpoint{3.287191in}{0.879573in}}{\pgfqpoint{3.279377in}{0.871760in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.863946in}}{\pgfqpoint{3.267173in}{0.853347in}}{\pgfqpoint{3.267173in}{0.842297in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.831247in}}{\pgfqpoint{3.271563in}{0.820648in}}{\pgfqpoint{3.279377in}{0.812834in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.805020in}}{\pgfqpoint{3.297790in}{0.800630in}}{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{0.763941in}}{\pgfqpoint{3.330489in}{0.768332in}}{\pgfqpoint{3.338302in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{0.783959in}}{\pgfqpoint{3.350506in}{0.794558in}}{\pgfqpoint{3.350506in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{0.816658in}}{\pgfqpoint{3.346116in}{0.827257in}}{\pgfqpoint{3.338302in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{0.842885in}}{\pgfqpoint{3.319890in}{0.847275in}}{\pgfqpoint{3.308840in}{0.847275in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{0.847275in}}{\pgfqpoint{3.287191in}{0.842885in}}{\pgfqpoint{3.279377in}{0.835071in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{0.827257in}}{\pgfqpoint{3.267173in}{0.816658in}}{\pgfqpoint{3.267173in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{0.794558in}}{\pgfqpoint{3.271563in}{0.783959in}}{\pgfqpoint{3.279377in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{0.768332in}}{\pgfqpoint{3.297790in}{0.763941in}}{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{0.763941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.543810in}}{\pgfqpoint{2.973634in}{0.548200in}}{\pgfqpoint{2.981448in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.563827in}}{\pgfqpoint{2.993652in}{0.574426in}}{\pgfqpoint{2.993652in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.596527in}}{\pgfqpoint{2.989262in}{0.607126in}}{\pgfqpoint{2.981448in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.622753in}}{\pgfqpoint{2.963035in}{0.627143in}}{\pgfqpoint{2.951985in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.627143in}}{\pgfqpoint{2.930336in}{0.622753in}}{\pgfqpoint{2.922523in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.607126in}}{\pgfqpoint{2.910319in}{0.596527in}}{\pgfqpoint{2.910319in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.574426in}}{\pgfqpoint{2.914709in}{0.563827in}}{\pgfqpoint{2.922523in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.548200in}}{\pgfqpoint{2.940935in}{0.543810in}}{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.724130in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.724130in}}{\pgfqpoint{4.401052in}{0.728521in}}{\pgfqpoint{4.408866in}{0.736334in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.744148in}}{\pgfqpoint{4.421069in}{0.754747in}}{\pgfqpoint{4.421069in}{0.765797in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.776847in}}{\pgfqpoint{4.416679in}{0.787446in}}{\pgfqpoint{4.408866in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.803074in}}{\pgfqpoint{4.390453in}{0.807464in}}{\pgfqpoint{4.379403in}{0.807464in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.807464in}}{\pgfqpoint{4.357754in}{0.803074in}}{\pgfqpoint{4.349940in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.787446in}}{\pgfqpoint{4.337736in}{0.776847in}}{\pgfqpoint{4.337736in}{0.765797in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.754747in}}{\pgfqpoint{4.342126in}{0.744148in}}{\pgfqpoint{4.349940in}{0.736334in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.728521in}}{\pgfqpoint{4.368353in}{0.724130in}}{\pgfqpoint{4.379403in}{0.724130in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.724130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.700867in}}{\pgfqpoint{4.401052in}{1.705257in}}{\pgfqpoint{4.408866in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.720885in}}{\pgfqpoint{4.421069in}{1.731484in}}{\pgfqpoint{4.421069in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.753584in}}{\pgfqpoint{4.416679in}{1.764183in}}{\pgfqpoint{4.408866in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.779810in}}{\pgfqpoint{4.390453in}{1.784200in}}{\pgfqpoint{4.379403in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.784200in}}{\pgfqpoint{4.357754in}{1.779810in}}{\pgfqpoint{4.349940in}{1.771996in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.764183in}}{\pgfqpoint{4.337736in}{1.753584in}}{\pgfqpoint{4.337736in}{1.742534in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.731484in}}{\pgfqpoint{4.342126in}{1.720885in}}{\pgfqpoint{4.349940in}{1.713071in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.705257in}}{\pgfqpoint{4.368353in}{1.700867in}}{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.700867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909228,0.760457,0.749848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.543810in}}{\pgfqpoint{4.401052in}{0.548200in}}{\pgfqpoint{4.408866in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.563827in}}{\pgfqpoint{4.421069in}{0.574426in}}{\pgfqpoint{4.421069in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.596527in}}{\pgfqpoint{4.416679in}{0.607126in}}{\pgfqpoint{4.408866in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.622753in}}{\pgfqpoint{4.390453in}{0.627143in}}{\pgfqpoint{4.379403in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.627143in}}{\pgfqpoint{4.357754in}{0.622753in}}{\pgfqpoint{4.349940in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.607126in}}{\pgfqpoint{4.337736in}{0.596527in}}{\pgfqpoint{4.337736in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.574426in}}{\pgfqpoint{4.342126in}{0.563827in}}{\pgfqpoint{4.349940in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.548200in}}{\pgfqpoint{4.368353in}{0.543810in}}{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.867081in}{0.543810in}}{\pgfqpoint{0.877680in}{0.548200in}}{\pgfqpoint{0.885493in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.893307in}{0.563827in}}{\pgfqpoint{0.897697in}{0.574426in}}{\pgfqpoint{0.897697in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.897697in}{0.596527in}}{\pgfqpoint{0.893307in}{0.607126in}}{\pgfqpoint{0.885493in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{0.622753in}}{\pgfqpoint{0.867081in}{0.627143in}}{\pgfqpoint{0.856031in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.844980in}{0.627143in}}{\pgfqpoint{0.834381in}{0.622753in}}{\pgfqpoint{0.826568in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.818754in}{0.607126in}}{\pgfqpoint{0.814364in}{0.596527in}}{\pgfqpoint{0.814364in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.814364in}{0.574426in}}{\pgfqpoint{0.818754in}{0.563827in}}{\pgfqpoint{0.826568in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.834381in}{0.548200in}}{\pgfqpoint{0.844980in}{0.543810in}}{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.778588in}}{\pgfqpoint{3.330489in}{1.782978in}}{\pgfqpoint{3.338302in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.798605in}}{\pgfqpoint{3.350506in}{1.809205in}}{\pgfqpoint{3.350506in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.831305in}}{\pgfqpoint{3.346116in}{1.841904in}}{\pgfqpoint{3.338302in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.857531in}}{\pgfqpoint{3.319890in}{1.861921in}}{\pgfqpoint{3.308840in}{1.861921in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.861921in}}{\pgfqpoint{3.287191in}{1.857531in}}{\pgfqpoint{3.279377in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.841904in}}{\pgfqpoint{3.267173in}{1.831305in}}{\pgfqpoint{3.267173in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.809205in}}{\pgfqpoint{3.271563in}{1.798605in}}{\pgfqpoint{3.279377in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.782978in}}{\pgfqpoint{3.297790in}{1.778588in}}{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.778588in}}{\pgfqpoint{3.330489in}{1.782978in}}{\pgfqpoint{3.338302in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.798605in}}{\pgfqpoint{3.350506in}{1.809205in}}{\pgfqpoint{3.350506in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.831305in}}{\pgfqpoint{3.346116in}{1.841904in}}{\pgfqpoint{3.338302in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.857531in}}{\pgfqpoint{3.319890in}{1.861921in}}{\pgfqpoint{3.308840in}{1.861921in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.861921in}}{\pgfqpoint{3.287191in}{1.857531in}}{\pgfqpoint{3.279377in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.841904in}}{\pgfqpoint{3.267173in}{1.831305in}}{\pgfqpoint{3.267173in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.809205in}}{\pgfqpoint{3.271563in}{1.798605in}}{\pgfqpoint{3.279377in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.782978in}}{\pgfqpoint{3.297790in}{1.778588in}}{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.778588in}}{\pgfqpoint{3.330489in}{1.782978in}}{\pgfqpoint{3.338302in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.798605in}}{\pgfqpoint{3.350506in}{1.809205in}}{\pgfqpoint{3.350506in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.831305in}}{\pgfqpoint{3.346116in}{1.841904in}}{\pgfqpoint{3.338302in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.857531in}}{\pgfqpoint{3.319890in}{1.861921in}}{\pgfqpoint{3.308840in}{1.861921in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.861921in}}{\pgfqpoint{3.287191in}{1.857531in}}{\pgfqpoint{3.279377in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.841904in}}{\pgfqpoint{3.267173in}{1.831305in}}{\pgfqpoint{3.267173in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.809205in}}{\pgfqpoint{3.271563in}{1.798605in}}{\pgfqpoint{3.279377in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.782978in}}{\pgfqpoint{3.297790in}{1.778588in}}{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.778588in}}{\pgfqpoint{3.330489in}{1.782978in}}{\pgfqpoint{3.338302in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.798605in}}{\pgfqpoint{3.350506in}{1.809205in}}{\pgfqpoint{3.350506in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.831305in}}{\pgfqpoint{3.346116in}{1.841904in}}{\pgfqpoint{3.338302in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.857531in}}{\pgfqpoint{3.319890in}{1.861921in}}{\pgfqpoint{3.308840in}{1.861921in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.861921in}}{\pgfqpoint{3.287191in}{1.857531in}}{\pgfqpoint{3.279377in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.841904in}}{\pgfqpoint{3.267173in}{1.831305in}}{\pgfqpoint{3.267173in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.809205in}}{\pgfqpoint{3.271563in}{1.798605in}}{\pgfqpoint{3.279377in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.782978in}}{\pgfqpoint{3.297790in}{1.778588in}}{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.778588in}}{\pgfqpoint{3.330489in}{1.782978in}}{\pgfqpoint{3.338302in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.798605in}}{\pgfqpoint{3.350506in}{1.809205in}}{\pgfqpoint{3.350506in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.831305in}}{\pgfqpoint{3.346116in}{1.841904in}}{\pgfqpoint{3.338302in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.857531in}}{\pgfqpoint{3.319890in}{1.861921in}}{\pgfqpoint{3.308840in}{1.861921in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.861921in}}{\pgfqpoint{3.287191in}{1.857531in}}{\pgfqpoint{3.279377in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.841904in}}{\pgfqpoint{3.267173in}{1.831305in}}{\pgfqpoint{3.267173in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.809205in}}{\pgfqpoint{3.271563in}{1.798605in}}{\pgfqpoint{3.279377in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.782978in}}{\pgfqpoint{3.297790in}{1.778588in}}{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.778588in}}{\pgfqpoint{3.330489in}{1.782978in}}{\pgfqpoint{3.338302in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.798605in}}{\pgfqpoint{3.350506in}{1.809205in}}{\pgfqpoint{3.350506in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.831305in}}{\pgfqpoint{3.346116in}{1.841904in}}{\pgfqpoint{3.338302in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.857531in}}{\pgfqpoint{3.319890in}{1.861921in}}{\pgfqpoint{3.308840in}{1.861921in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.861921in}}{\pgfqpoint{3.287191in}{1.857531in}}{\pgfqpoint{3.279377in}{1.849717in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.841904in}}{\pgfqpoint{3.267173in}{1.831305in}}{\pgfqpoint{3.267173in}{1.820255in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.809205in}}{\pgfqpoint{3.271563in}{1.798605in}}{\pgfqpoint{3.279377in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.782978in}}{\pgfqpoint{3.297790in}{1.778588in}}{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.778588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.769234in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.769234in}}{\pgfqpoint{3.330489in}{1.773624in}}{\pgfqpoint{3.338302in}{1.781437in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.789251in}}{\pgfqpoint{3.350506in}{1.799850in}}{\pgfqpoint{3.350506in}{1.810900in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.821950in}}{\pgfqpoint{3.346116in}{1.832549in}}{\pgfqpoint{3.338302in}{1.840363in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.848177in}}{\pgfqpoint{3.319890in}{1.852567in}}{\pgfqpoint{3.308840in}{1.852567in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.852567in}}{\pgfqpoint{3.287191in}{1.848177in}}{\pgfqpoint{3.279377in}{1.840363in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.832549in}}{\pgfqpoint{3.267173in}{1.821950in}}{\pgfqpoint{3.267173in}{1.810900in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.799850in}}{\pgfqpoint{3.271563in}{1.789251in}}{\pgfqpoint{3.279377in}{1.781437in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.773624in}}{\pgfqpoint{3.297790in}{1.769234in}}{\pgfqpoint{3.308840in}{1.769234in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.769234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.769234in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.769234in}}{\pgfqpoint{3.330489in}{1.773624in}}{\pgfqpoint{3.338302in}{1.781437in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.789251in}}{\pgfqpoint{3.350506in}{1.799850in}}{\pgfqpoint{3.350506in}{1.810900in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.821950in}}{\pgfqpoint{3.346116in}{1.832549in}}{\pgfqpoint{3.338302in}{1.840363in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.848177in}}{\pgfqpoint{3.319890in}{1.852567in}}{\pgfqpoint{3.308840in}{1.852567in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.852567in}}{\pgfqpoint{3.287191in}{1.848177in}}{\pgfqpoint{3.279377in}{1.840363in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.832549in}}{\pgfqpoint{3.267173in}{1.821950in}}{\pgfqpoint{3.267173in}{1.810900in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.799850in}}{\pgfqpoint{3.271563in}{1.789251in}}{\pgfqpoint{3.279377in}{1.781437in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.773624in}}{\pgfqpoint{3.297790in}{1.769234in}}{\pgfqpoint{3.308840in}{1.769234in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.769234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathcurveto{\pgfqpoint{3.319890in}{1.787942in}}{\pgfqpoint{3.330489in}{1.792333in}}{\pgfqpoint{3.338302in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.346116in}{1.807960in}}{\pgfqpoint{3.350506in}{1.818559in}}{\pgfqpoint{3.350506in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.350506in}{1.840659in}}{\pgfqpoint{3.346116in}{1.851258in}}{\pgfqpoint{3.338302in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.330489in}{1.866885in}}{\pgfqpoint{3.319890in}{1.871276in}}{\pgfqpoint{3.308840in}{1.871276in}}%
\pgfpathcurveto{\pgfqpoint{3.297790in}{1.871276in}}{\pgfqpoint{3.287191in}{1.866885in}}{\pgfqpoint{3.279377in}{1.859072in}}%
\pgfpathcurveto{\pgfqpoint{3.271563in}{1.851258in}}{\pgfqpoint{3.267173in}{1.840659in}}{\pgfqpoint{3.267173in}{1.829609in}}%
\pgfpathcurveto{\pgfqpoint{3.267173in}{1.818559in}}{\pgfqpoint{3.271563in}{1.807960in}}{\pgfqpoint{3.279377in}{1.800146in}}%
\pgfpathcurveto{\pgfqpoint{3.287191in}{1.792333in}}{\pgfqpoint{3.297790in}{1.787942in}}{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.787942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.572060in}}{\pgfqpoint{4.401052in}{0.576450in}}{\pgfqpoint{4.408866in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.592078in}}{\pgfqpoint{4.421069in}{0.602677in}}{\pgfqpoint{4.421069in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.624777in}}{\pgfqpoint{4.416679in}{0.635376in}}{\pgfqpoint{4.408866in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.651003in}}{\pgfqpoint{4.390453in}{0.655393in}}{\pgfqpoint{4.379403in}{0.655393in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.655393in}}{\pgfqpoint{4.357754in}{0.651003in}}{\pgfqpoint{4.349940in}{0.643190in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.635376in}}{\pgfqpoint{4.337736in}{0.624777in}}{\pgfqpoint{4.337736in}{0.613727in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.602677in}}{\pgfqpoint{4.342126in}{0.592078in}}{\pgfqpoint{4.349940in}{0.584264in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.576450in}}{\pgfqpoint{4.368353in}{0.572060in}}{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.572060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.699186in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.699186in}}{\pgfqpoint{4.401052in}{0.703576in}}{\pgfqpoint{4.408866in}{0.711390in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.719204in}}{\pgfqpoint{4.421069in}{0.729803in}}{\pgfqpoint{4.421069in}{0.740853in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.751903in}}{\pgfqpoint{4.416679in}{0.762502in}}{\pgfqpoint{4.408866in}{0.770316in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.778129in}}{\pgfqpoint{4.390453in}{0.782519in}}{\pgfqpoint{4.379403in}{0.782519in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.782519in}}{\pgfqpoint{4.357754in}{0.778129in}}{\pgfqpoint{4.349940in}{0.770316in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.762502in}}{\pgfqpoint{4.337736in}{0.751903in}}{\pgfqpoint{4.337736in}{0.740853in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.729803in}}{\pgfqpoint{4.342126in}{0.719204in}}{\pgfqpoint{4.349940in}{0.711390in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.703576in}}{\pgfqpoint{4.368353in}{0.699186in}}{\pgfqpoint{4.379403in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.699186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.600310in}}{\pgfqpoint{4.401052in}{0.604701in}}{\pgfqpoint{4.408866in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.620328in}}{\pgfqpoint{4.421069in}{0.630927in}}{\pgfqpoint{4.421069in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.653027in}}{\pgfqpoint{4.416679in}{0.663626in}}{\pgfqpoint{4.408866in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.679253in}}{\pgfqpoint{4.390453in}{0.683644in}}{\pgfqpoint{4.379403in}{0.683644in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.683644in}}{\pgfqpoint{4.357754in}{0.679253in}}{\pgfqpoint{4.349940in}{0.671440in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.663626in}}{\pgfqpoint{4.337736in}{0.653027in}}{\pgfqpoint{4.337736in}{0.641977in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.630927in}}{\pgfqpoint{4.342126in}{0.620328in}}{\pgfqpoint{4.349940in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.604701in}}{\pgfqpoint{4.368353in}{0.600310in}}{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.600310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.557935in}}{\pgfqpoint{4.401052in}{0.562325in}}{\pgfqpoint{4.408866in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.577952in}}{\pgfqpoint{4.421069in}{0.588551in}}{\pgfqpoint{4.421069in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.610652in}}{\pgfqpoint{4.416679in}{0.621251in}}{\pgfqpoint{4.408866in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.636878in}}{\pgfqpoint{4.390453in}{0.641268in}}{\pgfqpoint{4.379403in}{0.641268in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.641268in}}{\pgfqpoint{4.357754in}{0.636878in}}{\pgfqpoint{4.349940in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.621251in}}{\pgfqpoint{4.337736in}{0.610652in}}{\pgfqpoint{4.337736in}{0.599602in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.588551in}}{\pgfqpoint{4.342126in}{0.577952in}}{\pgfqpoint{4.349940in}{0.570139in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.562325in}}{\pgfqpoint{4.368353in}{0.557935in}}{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.557935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927726,0.810268,0.788739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.963035in}{0.692495in}}{\pgfqpoint{2.973634in}{0.696886in}}{\pgfqpoint{2.981448in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.989262in}{0.712513in}}{\pgfqpoint{2.993652in}{0.723112in}}{\pgfqpoint{2.993652in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.993652in}{0.745212in}}{\pgfqpoint{2.989262in}{0.755811in}}{\pgfqpoint{2.981448in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.771438in}}{\pgfqpoint{2.963035in}{0.775829in}}{\pgfqpoint{2.951985in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{0.775829in}}{\pgfqpoint{2.930336in}{0.771438in}}{\pgfqpoint{2.922523in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{0.755811in}}{\pgfqpoint{2.910319in}{0.745212in}}{\pgfqpoint{2.910319in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{0.723112in}}{\pgfqpoint{2.914709in}{0.712513in}}{\pgfqpoint{2.922523in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.930336in}{0.696886in}}{\pgfqpoint{2.940935in}{0.692495in}}{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.504318in}}{\pgfqpoint{3.852045in}{1.508708in}}{\pgfqpoint{3.859859in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.524335in}}{\pgfqpoint{3.872063in}{1.534934in}}{\pgfqpoint{3.872063in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.557034in}}{\pgfqpoint{3.867672in}{1.567633in}}{\pgfqpoint{3.859859in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.583261in}}{\pgfqpoint{3.841446in}{1.587651in}}{\pgfqpoint{3.830396in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.587651in}}{\pgfqpoint{3.808747in}{1.583261in}}{\pgfqpoint{3.800933in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.567633in}}{\pgfqpoint{3.788729in}{1.557034in}}{\pgfqpoint{3.788729in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.534934in}}{\pgfqpoint{3.793120in}{1.524335in}}{\pgfqpoint{3.800933in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.508708in}}{\pgfqpoint{3.819346in}{1.504318in}}{\pgfqpoint{3.830396in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.391317in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.391317in}}{\pgfqpoint{3.852045in}{1.395707in}}{\pgfqpoint{3.859859in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.411334in}}{\pgfqpoint{3.872063in}{1.421933in}}{\pgfqpoint{3.872063in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.444033in}}{\pgfqpoint{3.867672in}{1.454632in}}{\pgfqpoint{3.859859in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.470260in}}{\pgfqpoint{3.841446in}{1.474650in}}{\pgfqpoint{3.830396in}{1.474650in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.474650in}}{\pgfqpoint{3.808747in}{1.470260in}}{\pgfqpoint{3.800933in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.454632in}}{\pgfqpoint{3.788729in}{1.444033in}}{\pgfqpoint{3.788729in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.421933in}}{\pgfqpoint{3.793120in}{1.411334in}}{\pgfqpoint{3.800933in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.395707in}}{\pgfqpoint{3.819346in}{1.391317in}}{\pgfqpoint{3.830396in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.391317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.391317in}}{\pgfqpoint{3.714794in}{1.395707in}}{\pgfqpoint{3.722607in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.411334in}}{\pgfqpoint{3.734811in}{1.421933in}}{\pgfqpoint{3.734811in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.444033in}}{\pgfqpoint{3.730421in}{1.454632in}}{\pgfqpoint{3.722607in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.470260in}}{\pgfqpoint{3.704195in}{1.474650in}}{\pgfqpoint{3.693144in}{1.474650in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.474650in}}{\pgfqpoint{3.671495in}{1.470260in}}{\pgfqpoint{3.663682in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.454632in}}{\pgfqpoint{3.651478in}{1.444033in}}{\pgfqpoint{3.651478in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.421933in}}{\pgfqpoint{3.655868in}{1.411334in}}{\pgfqpoint{3.663682in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.395707in}}{\pgfqpoint{3.682094in}{1.391317in}}{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.504318in}}{\pgfqpoint{3.714794in}{1.508708in}}{\pgfqpoint{3.722607in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.524335in}}{\pgfqpoint{3.734811in}{1.534934in}}{\pgfqpoint{3.734811in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.557034in}}{\pgfqpoint{3.730421in}{1.567633in}}{\pgfqpoint{3.722607in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.583261in}}{\pgfqpoint{3.704195in}{1.587651in}}{\pgfqpoint{3.693144in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.587651in}}{\pgfqpoint{3.671495in}{1.583261in}}{\pgfqpoint{3.663682in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.567633in}}{\pgfqpoint{3.651478in}{1.557034in}}{\pgfqpoint{3.651478in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.534934in}}{\pgfqpoint{3.655868in}{1.524335in}}{\pgfqpoint{3.663682in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.508708in}}{\pgfqpoint{3.682094in}{1.504318in}}{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.391317in}}{\pgfqpoint{3.714794in}{1.395707in}}{\pgfqpoint{3.722607in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.411334in}}{\pgfqpoint{3.734811in}{1.421933in}}{\pgfqpoint{3.734811in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.444033in}}{\pgfqpoint{3.730421in}{1.454632in}}{\pgfqpoint{3.722607in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.470260in}}{\pgfqpoint{3.704195in}{1.474650in}}{\pgfqpoint{3.693144in}{1.474650in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.474650in}}{\pgfqpoint{3.671495in}{1.470260in}}{\pgfqpoint{3.663682in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.454632in}}{\pgfqpoint{3.651478in}{1.444033in}}{\pgfqpoint{3.651478in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.421933in}}{\pgfqpoint{3.655868in}{1.411334in}}{\pgfqpoint{3.663682in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.395707in}}{\pgfqpoint{3.682094in}{1.391317in}}{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.504318in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.504318in}}{\pgfqpoint{3.852045in}{1.508708in}}{\pgfqpoint{3.859859in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.524335in}}{\pgfqpoint{3.872063in}{1.534934in}}{\pgfqpoint{3.872063in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.557034in}}{\pgfqpoint{3.867672in}{1.567633in}}{\pgfqpoint{3.859859in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.583261in}}{\pgfqpoint{3.841446in}{1.587651in}}{\pgfqpoint{3.830396in}{1.587651in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.587651in}}{\pgfqpoint{3.808747in}{1.583261in}}{\pgfqpoint{3.800933in}{1.575447in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.567633in}}{\pgfqpoint{3.788729in}{1.557034in}}{\pgfqpoint{3.788729in}{1.545984in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.534934in}}{\pgfqpoint{3.793120in}{1.524335in}}{\pgfqpoint{3.800933in}{1.516521in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.508708in}}{\pgfqpoint{3.819346in}{1.504318in}}{\pgfqpoint{3.830396in}{1.504318in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.504318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.391317in}}{\pgfqpoint{3.714794in}{1.395707in}}{\pgfqpoint{3.722607in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.411334in}}{\pgfqpoint{3.734811in}{1.421933in}}{\pgfqpoint{3.734811in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.444033in}}{\pgfqpoint{3.730421in}{1.454632in}}{\pgfqpoint{3.722607in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.470260in}}{\pgfqpoint{3.704195in}{1.474650in}}{\pgfqpoint{3.693144in}{1.474650in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.474650in}}{\pgfqpoint{3.671495in}{1.470260in}}{\pgfqpoint{3.663682in}{1.462446in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.454632in}}{\pgfqpoint{3.651478in}{1.444033in}}{\pgfqpoint{3.651478in}{1.432983in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.421933in}}{\pgfqpoint{3.655868in}{1.411334in}}{\pgfqpoint{3.663682in}{1.403521in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.395707in}}{\pgfqpoint{3.682094in}{1.391317in}}{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.391317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathcurveto{\pgfqpoint{3.704195in}{1.447817in}}{\pgfqpoint{3.714794in}{1.452207in}}{\pgfqpoint{3.722607in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.730421in}{1.467835in}}{\pgfqpoint{3.734811in}{1.478434in}}{\pgfqpoint{3.734811in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.734811in}{1.500534in}}{\pgfqpoint{3.730421in}{1.511133in}}{\pgfqpoint{3.722607in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.714794in}{1.526760in}}{\pgfqpoint{3.704195in}{1.531150in}}{\pgfqpoint{3.693144in}{1.531150in}}%
\pgfpathcurveto{\pgfqpoint{3.682094in}{1.531150in}}{\pgfqpoint{3.671495in}{1.526760in}}{\pgfqpoint{3.663682in}{1.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.655868in}{1.511133in}}{\pgfqpoint{3.651478in}{1.500534in}}{\pgfqpoint{3.651478in}{1.489484in}}%
\pgfpathcurveto{\pgfqpoint{3.651478in}{1.478434in}}{\pgfqpoint{3.655868in}{1.467835in}}{\pgfqpoint{3.663682in}{1.460021in}}%
\pgfpathcurveto{\pgfqpoint{3.671495in}{1.452207in}}{\pgfqpoint{3.682094in}{1.447817in}}{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.447817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.799375in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.799375in}}{\pgfqpoint{4.146156in}{1.803766in}}{\pgfqpoint{4.153970in}{1.811579in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.819393in}}{\pgfqpoint{4.166173in}{1.829992in}}{\pgfqpoint{4.166173in}{1.841042in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{1.852092in}}{\pgfqpoint{4.161783in}{1.862691in}}{\pgfqpoint{4.153970in}{1.870505in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{1.878319in}}{\pgfqpoint{4.135557in}{1.882709in}}{\pgfqpoint{4.124507in}{1.882709in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{1.882709in}}{\pgfqpoint{4.102858in}{1.878319in}}{\pgfqpoint{4.095044in}{1.870505in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{1.862691in}}{\pgfqpoint{4.082840in}{1.852092in}}{\pgfqpoint{4.082840in}{1.841042in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.829992in}}{\pgfqpoint{4.087230in}{1.819393in}}{\pgfqpoint{4.095044in}{1.811579in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.803766in}}{\pgfqpoint{4.113457in}{1.799375in}}{\pgfqpoint{4.124507in}{1.799375in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.799375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.135557in}{1.956321in}}{\pgfqpoint{4.146156in}{1.960711in}}{\pgfqpoint{4.153970in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.161783in}{1.976339in}}{\pgfqpoint{4.166173in}{1.986938in}}{\pgfqpoint{4.166173in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.166173in}{2.009038in}}{\pgfqpoint{4.161783in}{2.019637in}}{\pgfqpoint{4.153970in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.146156in}{2.035264in}}{\pgfqpoint{4.135557in}{2.039655in}}{\pgfqpoint{4.124507in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.113457in}{2.039655in}}{\pgfqpoint{4.102858in}{2.035264in}}{\pgfqpoint{4.095044in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.087230in}{2.019637in}}{\pgfqpoint{4.082840in}{2.009038in}}{\pgfqpoint{4.082840in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.082840in}{1.986938in}}{\pgfqpoint{4.087230in}{1.976339in}}{\pgfqpoint{4.095044in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.102858in}{1.960711in}}{\pgfqpoint{4.113457in}{1.956321in}}{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathcurveto{\pgfqpoint{3.625765in}{1.171593in}}{\pgfqpoint{3.636364in}{1.175983in}}{\pgfqpoint{3.644178in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.191610in}}{\pgfqpoint{3.656382in}{1.202209in}}{\pgfqpoint{3.656382in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.656382in}{1.224309in}}{\pgfqpoint{3.651991in}{1.234908in}}{\pgfqpoint{3.644178in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.636364in}{1.250536in}}{\pgfqpoint{3.625765in}{1.254926in}}{\pgfqpoint{3.614715in}{1.254926in}}%
\pgfpathcurveto{\pgfqpoint{3.603665in}{1.254926in}}{\pgfqpoint{3.593066in}{1.250536in}}{\pgfqpoint{3.585252in}{1.242722in}}%
\pgfpathcurveto{\pgfqpoint{3.577438in}{1.234908in}}{\pgfqpoint{3.573048in}{1.224309in}}{\pgfqpoint{3.573048in}{1.213259in}}%
\pgfpathcurveto{\pgfqpoint{3.573048in}{1.202209in}}{\pgfqpoint{3.577438in}{1.191610in}}{\pgfqpoint{3.585252in}{1.183797in}}%
\pgfpathcurveto{\pgfqpoint{3.593066in}{1.175983in}}{\pgfqpoint{3.603665in}{1.171593in}}{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.171593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962002in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.973052in}{0.654906in}}{\pgfqpoint{1.983651in}{0.659296in}}{\pgfqpoint{1.991465in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.999279in}{0.674924in}}{\pgfqpoint{2.003669in}{0.685523in}}{\pgfqpoint{2.003669in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{2.003669in}{0.707623in}}{\pgfqpoint{1.999279in}{0.718222in}}{\pgfqpoint{1.991465in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.983651in}{0.733849in}}{\pgfqpoint{1.973052in}{0.738240in}}{\pgfqpoint{1.962002in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.950952in}{0.738240in}}{\pgfqpoint{1.940353in}{0.733849in}}{\pgfqpoint{1.932539in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.924726in}{0.718222in}}{\pgfqpoint{1.920336in}{0.707623in}}{\pgfqpoint{1.920336in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.920336in}{0.685523in}}{\pgfqpoint{1.924726in}{0.674924in}}{\pgfqpoint{1.932539in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.940353in}{0.659296in}}{\pgfqpoint{1.950952in}{0.654906in}}{\pgfqpoint{1.962002in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.670777in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.670777in}}{\pgfqpoint{1.753423in}{0.675167in}}{\pgfqpoint{1.761236in}{0.682981in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.690795in}}{\pgfqpoint{1.773440in}{0.701394in}}{\pgfqpoint{1.773440in}{0.712444in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.723494in}}{\pgfqpoint{1.769050in}{0.734093in}}{\pgfqpoint{1.761236in}{0.741907in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.749720in}}{\pgfqpoint{1.742824in}{0.754110in}}{\pgfqpoint{1.731774in}{0.754110in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.754110in}}{\pgfqpoint{1.710124in}{0.749720in}}{\pgfqpoint{1.702311in}{0.741907in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.734093in}}{\pgfqpoint{1.690107in}{0.723494in}}{\pgfqpoint{1.690107in}{0.712444in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.701394in}}{\pgfqpoint{1.694497in}{0.690795in}}{\pgfqpoint{1.702311in}{0.682981in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.675167in}}{\pgfqpoint{1.720723in}{0.670777in}}{\pgfqpoint{1.731774in}{0.670777in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.670777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.654906in}}{\pgfqpoint{1.753423in}{0.659296in}}{\pgfqpoint{1.761236in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.674924in}}{\pgfqpoint{1.773440in}{0.685523in}}{\pgfqpoint{1.773440in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.707623in}}{\pgfqpoint{1.769050in}{0.718222in}}{\pgfqpoint{1.761236in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.733849in}}{\pgfqpoint{1.742824in}{0.738240in}}{\pgfqpoint{1.731774in}{0.738240in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.738240in}}{\pgfqpoint{1.710124in}{0.733849in}}{\pgfqpoint{1.702311in}{0.726036in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.718222in}}{\pgfqpoint{1.690107in}{0.707623in}}{\pgfqpoint{1.690107in}{0.696573in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.685523in}}{\pgfqpoint{1.694497in}{0.674924in}}{\pgfqpoint{1.702311in}{0.667110in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.659296in}}{\pgfqpoint{1.720723in}{0.654906in}}{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.654906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.639035in}}{\pgfqpoint{1.753423in}{0.643426in}}{\pgfqpoint{1.761236in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{0.659053in}}{\pgfqpoint{1.773440in}{0.669652in}}{\pgfqpoint{1.773440in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{0.691752in}}{\pgfqpoint{1.769050in}{0.702351in}}{\pgfqpoint{1.761236in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.753423in}{0.717978in}}{\pgfqpoint{1.742824in}{0.722369in}}{\pgfqpoint{1.731774in}{0.722369in}}%
\pgfpathcurveto{\pgfqpoint{1.720723in}{0.722369in}}{\pgfqpoint{1.710124in}{0.717978in}}{\pgfqpoint{1.702311in}{0.710165in}}%
\pgfpathcurveto{\pgfqpoint{1.694497in}{0.702351in}}{\pgfqpoint{1.690107in}{0.691752in}}{\pgfqpoint{1.690107in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{1.690107in}{0.669652in}}{\pgfqpoint{1.694497in}{0.659053in}}{\pgfqpoint{1.702311in}{0.651239in}}%
\pgfpathcurveto{\pgfqpoint{1.710124in}{0.643426in}}{\pgfqpoint{1.720723in}{0.639035in}}{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.639035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.641224in}}{\pgfqpoint{1.805747in}{0.645615in}}{\pgfqpoint{1.813561in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.661242in}}{\pgfqpoint{1.825765in}{0.671841in}}{\pgfqpoint{1.825765in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.693941in}}{\pgfqpoint{1.821375in}{0.704540in}}{\pgfqpoint{1.813561in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.720167in}}{\pgfqpoint{1.795148in}{0.724558in}}{\pgfqpoint{1.784098in}{0.724558in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.724558in}}{\pgfqpoint{1.762449in}{0.720167in}}{\pgfqpoint{1.754635in}{0.712354in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.704540in}}{\pgfqpoint{1.742432in}{0.693941in}}{\pgfqpoint{1.742432in}{0.682891in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.671841in}}{\pgfqpoint{1.746822in}{0.661242in}}{\pgfqpoint{1.754635in}{0.653428in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.645615in}}{\pgfqpoint{1.773048in}{0.641224in}}{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.641224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.850878in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.850878in}}{\pgfqpoint{3.159819in}{0.855268in}}{\pgfqpoint{3.167633in}{0.863081in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.870895in}}{\pgfqpoint{3.179837in}{0.881494in}}{\pgfqpoint{3.179837in}{0.892544in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.903594in}}{\pgfqpoint{3.175447in}{0.914193in}}{\pgfqpoint{3.167633in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.929821in}}{\pgfqpoint{3.149220in}{0.934211in}}{\pgfqpoint{3.138170in}{0.934211in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.934211in}}{\pgfqpoint{3.116521in}{0.929821in}}{\pgfqpoint{3.108707in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.914193in}}{\pgfqpoint{3.096504in}{0.903594in}}{\pgfqpoint{3.096504in}{0.892544in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.881494in}}{\pgfqpoint{3.100894in}{0.870895in}}{\pgfqpoint{3.108707in}{0.863081in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.855268in}}{\pgfqpoint{3.127120in}{0.850878in}}{\pgfqpoint{3.138170in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.850878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.728050in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.728050in}}{\pgfqpoint{3.159819in}{0.732441in}}{\pgfqpoint{3.167633in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.748068in}}{\pgfqpoint{3.179837in}{0.758667in}}{\pgfqpoint{3.179837in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.780767in}}{\pgfqpoint{3.175447in}{0.791366in}}{\pgfqpoint{3.167633in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.806994in}}{\pgfqpoint{3.149220in}{0.811384in}}{\pgfqpoint{3.138170in}{0.811384in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.811384in}}{\pgfqpoint{3.116521in}{0.806994in}}{\pgfqpoint{3.108707in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.791366in}}{\pgfqpoint{3.096504in}{0.780767in}}{\pgfqpoint{3.096504in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.758667in}}{\pgfqpoint{3.100894in}{0.748068in}}{\pgfqpoint{3.108707in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.732441in}}{\pgfqpoint{3.127120in}{0.728050in}}{\pgfqpoint{3.138170in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.728050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.850878in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.850878in}}{\pgfqpoint{3.159819in}{0.855268in}}{\pgfqpoint{3.167633in}{0.863081in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.870895in}}{\pgfqpoint{3.179837in}{0.881494in}}{\pgfqpoint{3.179837in}{0.892544in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.903594in}}{\pgfqpoint{3.175447in}{0.914193in}}{\pgfqpoint{3.167633in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.929821in}}{\pgfqpoint{3.149220in}{0.934211in}}{\pgfqpoint{3.138170in}{0.934211in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.934211in}}{\pgfqpoint{3.116521in}{0.929821in}}{\pgfqpoint{3.108707in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.914193in}}{\pgfqpoint{3.096504in}{0.903594in}}{\pgfqpoint{3.096504in}{0.892544in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.881494in}}{\pgfqpoint{3.100894in}{0.870895in}}{\pgfqpoint{3.108707in}{0.863081in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.855268in}}{\pgfqpoint{3.127120in}{0.850878in}}{\pgfqpoint{3.138170in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.850878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.149220in}{0.789464in}}{\pgfqpoint{3.159819in}{0.793854in}}{\pgfqpoint{3.167633in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.175447in}{0.809481in}}{\pgfqpoint{3.179837in}{0.820081in}}{\pgfqpoint{3.179837in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{0.842181in}}{\pgfqpoint{3.175447in}{0.852780in}}{\pgfqpoint{3.167633in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.159819in}{0.868407in}}{\pgfqpoint{3.149220in}{0.872797in}}{\pgfqpoint{3.138170in}{0.872797in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{0.872797in}}{\pgfqpoint{3.116521in}{0.868407in}}{\pgfqpoint{3.108707in}{0.860593in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{0.852780in}}{\pgfqpoint{3.096504in}{0.842181in}}{\pgfqpoint{3.096504in}{0.831131in}}%
\pgfpathcurveto{\pgfqpoint{3.096504in}{0.820081in}}{\pgfqpoint{3.100894in}{0.809481in}}{\pgfqpoint{3.108707in}{0.801668in}}%
\pgfpathcurveto{\pgfqpoint{3.116521in}{0.793854in}}{\pgfqpoint{3.127120in}{0.789464in}}{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{0.789464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.584608in}}{\pgfqpoint{4.401052in}{1.588998in}}{\pgfqpoint{4.408866in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.604625in}}{\pgfqpoint{4.421069in}{1.615224in}}{\pgfqpoint{4.421069in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.637324in}}{\pgfqpoint{4.416679in}{1.647924in}}{\pgfqpoint{4.408866in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.663551in}}{\pgfqpoint{4.390453in}{1.667941in}}{\pgfqpoint{4.379403in}{1.667941in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.667941in}}{\pgfqpoint{4.357754in}{1.663551in}}{\pgfqpoint{4.349940in}{1.655737in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.647924in}}{\pgfqpoint{4.337736in}{1.637324in}}{\pgfqpoint{4.337736in}{1.626274in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.615224in}}{\pgfqpoint{4.342126in}{1.604625in}}{\pgfqpoint{4.349940in}{1.596812in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.588998in}}{\pgfqpoint{4.368353in}{1.584608in}}{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.584608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{0.749515in}}{\pgfqpoint{1.886851in}{0.753906in}}{\pgfqpoint{1.894664in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.902478in}{0.769533in}}{\pgfqpoint{1.906868in}{0.780132in}}{\pgfqpoint{1.906868in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{0.802232in}}{\pgfqpoint{1.902478in}{0.812831in}}{\pgfqpoint{1.894664in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.886851in}{0.828458in}}{\pgfqpoint{1.876252in}{0.832849in}}{\pgfqpoint{1.865202in}{0.832849in}}%
\pgfpathcurveto{\pgfqpoint{1.854151in}{0.832849in}}{\pgfqpoint{1.843552in}{0.828458in}}{\pgfqpoint{1.835739in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.827925in}{0.812831in}}{\pgfqpoint{1.823535in}{0.802232in}}{\pgfqpoint{1.823535in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.823535in}{0.780132in}}{\pgfqpoint{1.827925in}{0.769533in}}{\pgfqpoint{1.835739in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.843552in}{0.753906in}}{\pgfqpoint{1.854151in}{0.749515in}}{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{0.749515in}}{\pgfqpoint{1.886851in}{0.753906in}}{\pgfqpoint{1.894664in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.902478in}{0.769533in}}{\pgfqpoint{1.906868in}{0.780132in}}{\pgfqpoint{1.906868in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{0.802232in}}{\pgfqpoint{1.902478in}{0.812831in}}{\pgfqpoint{1.894664in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.886851in}{0.828458in}}{\pgfqpoint{1.876252in}{0.832849in}}{\pgfqpoint{1.865202in}{0.832849in}}%
\pgfpathcurveto{\pgfqpoint{1.854151in}{0.832849in}}{\pgfqpoint{1.843552in}{0.828458in}}{\pgfqpoint{1.835739in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.827925in}{0.812831in}}{\pgfqpoint{1.823535in}{0.802232in}}{\pgfqpoint{1.823535in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.823535in}{0.780132in}}{\pgfqpoint{1.827925in}{0.769533in}}{\pgfqpoint{1.835739in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.843552in}{0.753906in}}{\pgfqpoint{1.854151in}{0.749515in}}{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.598665in}}{\pgfqpoint{1.562438in}{0.603055in}}{\pgfqpoint{1.570251in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.618682in}}{\pgfqpoint{1.582455in}{0.629281in}}{\pgfqpoint{1.582455in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.651381in}}{\pgfqpoint{1.578065in}{0.661980in}}{\pgfqpoint{1.570251in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.677608in}}{\pgfqpoint{1.551839in}{0.681998in}}{\pgfqpoint{1.540788in}{0.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.681998in}}{\pgfqpoint{1.519139in}{0.677608in}}{\pgfqpoint{1.511326in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.661980in}}{\pgfqpoint{1.499122in}{0.651381in}}{\pgfqpoint{1.499122in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.629281in}}{\pgfqpoint{1.503512in}{0.618682in}}{\pgfqpoint{1.511326in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.603055in}}{\pgfqpoint{1.529738in}{0.598665in}}{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.626092in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.626092in}}{\pgfqpoint{1.562438in}{0.630482in}}{\pgfqpoint{1.570251in}{0.638296in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.646110in}}{\pgfqpoint{1.582455in}{0.656709in}}{\pgfqpoint{1.582455in}{0.667759in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.678809in}}{\pgfqpoint{1.578065in}{0.689408in}}{\pgfqpoint{1.570251in}{0.697222in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.705035in}}{\pgfqpoint{1.551839in}{0.709425in}}{\pgfqpoint{1.540788in}{0.709425in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.709425in}}{\pgfqpoint{1.519139in}{0.705035in}}{\pgfqpoint{1.511326in}{0.697222in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.689408in}}{\pgfqpoint{1.499122in}{0.678809in}}{\pgfqpoint{1.499122in}{0.667759in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.656709in}}{\pgfqpoint{1.503512in}{0.646110in}}{\pgfqpoint{1.511326in}{0.638296in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.630482in}}{\pgfqpoint{1.529738in}{0.626092in}}{\pgfqpoint{1.540788in}{0.626092in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.626092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{0.749515in}}{\pgfqpoint{1.886851in}{0.753906in}}{\pgfqpoint{1.894664in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.902478in}{0.769533in}}{\pgfqpoint{1.906868in}{0.780132in}}{\pgfqpoint{1.906868in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{0.802232in}}{\pgfqpoint{1.902478in}{0.812831in}}{\pgfqpoint{1.894664in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.886851in}{0.828458in}}{\pgfqpoint{1.876252in}{0.832849in}}{\pgfqpoint{1.865202in}{0.832849in}}%
\pgfpathcurveto{\pgfqpoint{1.854151in}{0.832849in}}{\pgfqpoint{1.843552in}{0.828458in}}{\pgfqpoint{1.835739in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.827925in}{0.812831in}}{\pgfqpoint{1.823535in}{0.802232in}}{\pgfqpoint{1.823535in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.823535in}{0.780132in}}{\pgfqpoint{1.827925in}{0.769533in}}{\pgfqpoint{1.835739in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.843552in}{0.753906in}}{\pgfqpoint{1.854151in}{0.749515in}}{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.626092in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.626092in}}{\pgfqpoint{1.562438in}{0.630482in}}{\pgfqpoint{1.570251in}{0.638296in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.646110in}}{\pgfqpoint{1.582455in}{0.656709in}}{\pgfqpoint{1.582455in}{0.667759in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.678809in}}{\pgfqpoint{1.578065in}{0.689408in}}{\pgfqpoint{1.570251in}{0.697222in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.705035in}}{\pgfqpoint{1.551839in}{0.709425in}}{\pgfqpoint{1.540788in}{0.709425in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.709425in}}{\pgfqpoint{1.519139in}{0.705035in}}{\pgfqpoint{1.511326in}{0.697222in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.689408in}}{\pgfqpoint{1.499122in}{0.678809in}}{\pgfqpoint{1.499122in}{0.667759in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.656709in}}{\pgfqpoint{1.503512in}{0.646110in}}{\pgfqpoint{1.511326in}{0.638296in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.630482in}}{\pgfqpoint{1.529738in}{0.626092in}}{\pgfqpoint{1.540788in}{0.626092in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.626092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.735802in}}{\pgfqpoint{1.805747in}{0.740192in}}{\pgfqpoint{1.813561in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.755819in}}{\pgfqpoint{1.825765in}{0.766418in}}{\pgfqpoint{1.825765in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.788518in}}{\pgfqpoint{1.821375in}{0.799117in}}{\pgfqpoint{1.813561in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.814745in}}{\pgfqpoint{1.795148in}{0.819135in}}{\pgfqpoint{1.784098in}{0.819135in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.819135in}}{\pgfqpoint{1.762449in}{0.814745in}}{\pgfqpoint{1.754635in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.799117in}}{\pgfqpoint{1.742432in}{0.788518in}}{\pgfqpoint{1.742432in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.766418in}}{\pgfqpoint{1.746822in}{0.755819in}}{\pgfqpoint{1.754635in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.740192in}}{\pgfqpoint{1.773048in}{0.735802in}}{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.598665in}}{\pgfqpoint{1.562438in}{0.603055in}}{\pgfqpoint{1.570251in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.618682in}}{\pgfqpoint{1.582455in}{0.629281in}}{\pgfqpoint{1.582455in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.651381in}}{\pgfqpoint{1.578065in}{0.661980in}}{\pgfqpoint{1.570251in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.677608in}}{\pgfqpoint{1.551839in}{0.681998in}}{\pgfqpoint{1.540788in}{0.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.681998in}}{\pgfqpoint{1.519139in}{0.677608in}}{\pgfqpoint{1.511326in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.661980in}}{\pgfqpoint{1.499122in}{0.651381in}}{\pgfqpoint{1.499122in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.629281in}}{\pgfqpoint{1.503512in}{0.618682in}}{\pgfqpoint{1.511326in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.603055in}}{\pgfqpoint{1.529738in}{0.598665in}}{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{0.749515in}}{\pgfqpoint{1.886851in}{0.753906in}}{\pgfqpoint{1.894664in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.902478in}{0.769533in}}{\pgfqpoint{1.906868in}{0.780132in}}{\pgfqpoint{1.906868in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{0.802232in}}{\pgfqpoint{1.902478in}{0.812831in}}{\pgfqpoint{1.894664in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.886851in}{0.828458in}}{\pgfqpoint{1.876252in}{0.832849in}}{\pgfqpoint{1.865202in}{0.832849in}}%
\pgfpathcurveto{\pgfqpoint{1.854151in}{0.832849in}}{\pgfqpoint{1.843552in}{0.828458in}}{\pgfqpoint{1.835739in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.827925in}{0.812831in}}{\pgfqpoint{1.823535in}{0.802232in}}{\pgfqpoint{1.823535in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.823535in}{0.780132in}}{\pgfqpoint{1.827925in}{0.769533in}}{\pgfqpoint{1.835739in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.843552in}{0.753906in}}{\pgfqpoint{1.854151in}{0.749515in}}{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.735802in}}{\pgfqpoint{1.805747in}{0.740192in}}{\pgfqpoint{1.813561in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.755819in}}{\pgfqpoint{1.825765in}{0.766418in}}{\pgfqpoint{1.825765in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.788518in}}{\pgfqpoint{1.821375in}{0.799117in}}{\pgfqpoint{1.813561in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.814745in}}{\pgfqpoint{1.795148in}{0.819135in}}{\pgfqpoint{1.784098in}{0.819135in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.819135in}}{\pgfqpoint{1.762449in}{0.814745in}}{\pgfqpoint{1.754635in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.799117in}}{\pgfqpoint{1.742432in}{0.788518in}}{\pgfqpoint{1.742432in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.766418in}}{\pgfqpoint{1.746822in}{0.755819in}}{\pgfqpoint{1.754635in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.740192in}}{\pgfqpoint{1.773048in}{0.735802in}}{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.612378in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.612378in}}{\pgfqpoint{1.562438in}{0.616769in}}{\pgfqpoint{1.570251in}{0.624582in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.632396in}}{\pgfqpoint{1.582455in}{0.642995in}}{\pgfqpoint{1.582455in}{0.654045in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.665095in}}{\pgfqpoint{1.578065in}{0.675694in}}{\pgfqpoint{1.570251in}{0.683508in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.691321in}}{\pgfqpoint{1.551839in}{0.695712in}}{\pgfqpoint{1.540788in}{0.695712in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.695712in}}{\pgfqpoint{1.519139in}{0.691321in}}{\pgfqpoint{1.511326in}{0.683508in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.675694in}}{\pgfqpoint{1.499122in}{0.665095in}}{\pgfqpoint{1.499122in}{0.654045in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.642995in}}{\pgfqpoint{1.503512in}{0.632396in}}{\pgfqpoint{1.511326in}{0.624582in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.616769in}}{\pgfqpoint{1.529738in}{0.612378in}}{\pgfqpoint{1.540788in}{0.612378in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.612378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.735802in}}{\pgfqpoint{1.805747in}{0.740192in}}{\pgfqpoint{1.813561in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.755819in}}{\pgfqpoint{1.825765in}{0.766418in}}{\pgfqpoint{1.825765in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.788518in}}{\pgfqpoint{1.821375in}{0.799117in}}{\pgfqpoint{1.813561in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.814745in}}{\pgfqpoint{1.795148in}{0.819135in}}{\pgfqpoint{1.784098in}{0.819135in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.819135in}}{\pgfqpoint{1.762449in}{0.814745in}}{\pgfqpoint{1.754635in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.799117in}}{\pgfqpoint{1.742432in}{0.788518in}}{\pgfqpoint{1.742432in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.766418in}}{\pgfqpoint{1.746822in}{0.755819in}}{\pgfqpoint{1.754635in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.740192in}}{\pgfqpoint{1.773048in}{0.735802in}}{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.598665in}}{\pgfqpoint{1.562438in}{0.603055in}}{\pgfqpoint{1.570251in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.618682in}}{\pgfqpoint{1.582455in}{0.629281in}}{\pgfqpoint{1.582455in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.651381in}}{\pgfqpoint{1.578065in}{0.661980in}}{\pgfqpoint{1.570251in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.677608in}}{\pgfqpoint{1.551839in}{0.681998in}}{\pgfqpoint{1.540788in}{0.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.681998in}}{\pgfqpoint{1.519139in}{0.677608in}}{\pgfqpoint{1.511326in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.661980in}}{\pgfqpoint{1.499122in}{0.651381in}}{\pgfqpoint{1.499122in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.629281in}}{\pgfqpoint{1.503512in}{0.618682in}}{\pgfqpoint{1.511326in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.603055in}}{\pgfqpoint{1.529738in}{0.598665in}}{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.735802in}}{\pgfqpoint{1.805747in}{0.740192in}}{\pgfqpoint{1.813561in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.755819in}}{\pgfqpoint{1.825765in}{0.766418in}}{\pgfqpoint{1.825765in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.788518in}}{\pgfqpoint{1.821375in}{0.799117in}}{\pgfqpoint{1.813561in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.814745in}}{\pgfqpoint{1.795148in}{0.819135in}}{\pgfqpoint{1.784098in}{0.819135in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.819135in}}{\pgfqpoint{1.762449in}{0.814745in}}{\pgfqpoint{1.754635in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.799117in}}{\pgfqpoint{1.742432in}{0.788518in}}{\pgfqpoint{1.742432in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.766418in}}{\pgfqpoint{1.746822in}{0.755819in}}{\pgfqpoint{1.754635in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.740192in}}{\pgfqpoint{1.773048in}{0.735802in}}{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{0.735802in}}{\pgfqpoint{1.805747in}{0.740192in}}{\pgfqpoint{1.813561in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.821375in}{0.755819in}}{\pgfqpoint{1.825765in}{0.766418in}}{\pgfqpoint{1.825765in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{0.788518in}}{\pgfqpoint{1.821375in}{0.799117in}}{\pgfqpoint{1.813561in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.805747in}{0.814745in}}{\pgfqpoint{1.795148in}{0.819135in}}{\pgfqpoint{1.784098in}{0.819135in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{0.819135in}}{\pgfqpoint{1.762449in}{0.814745in}}{\pgfqpoint{1.754635in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{0.799117in}}{\pgfqpoint{1.742432in}{0.788518in}}{\pgfqpoint{1.742432in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{1.742432in}{0.766418in}}{\pgfqpoint{1.746822in}{0.755819in}}{\pgfqpoint{1.754635in}{0.748006in}}%
\pgfpathcurveto{\pgfqpoint{1.762449in}{0.740192in}}{\pgfqpoint{1.773048in}{0.735802in}}{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.735802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.612378in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.612378in}}{\pgfqpoint{1.562438in}{0.616769in}}{\pgfqpoint{1.570251in}{0.624582in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.632396in}}{\pgfqpoint{1.582455in}{0.642995in}}{\pgfqpoint{1.582455in}{0.654045in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.665095in}}{\pgfqpoint{1.578065in}{0.675694in}}{\pgfqpoint{1.570251in}{0.683508in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.691321in}}{\pgfqpoint{1.551839in}{0.695712in}}{\pgfqpoint{1.540788in}{0.695712in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.695712in}}{\pgfqpoint{1.519139in}{0.691321in}}{\pgfqpoint{1.511326in}{0.683508in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.675694in}}{\pgfqpoint{1.499122in}{0.665095in}}{\pgfqpoint{1.499122in}{0.654045in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.642995in}}{\pgfqpoint{1.503512in}{0.632396in}}{\pgfqpoint{1.511326in}{0.624582in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.616769in}}{\pgfqpoint{1.529738in}{0.612378in}}{\pgfqpoint{1.540788in}{0.612378in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.612378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.598665in}}{\pgfqpoint{1.562438in}{0.603055in}}{\pgfqpoint{1.570251in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.618682in}}{\pgfqpoint{1.582455in}{0.629281in}}{\pgfqpoint{1.582455in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.651381in}}{\pgfqpoint{1.578065in}{0.661980in}}{\pgfqpoint{1.570251in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.677608in}}{\pgfqpoint{1.551839in}{0.681998in}}{\pgfqpoint{1.540788in}{0.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.681998in}}{\pgfqpoint{1.519139in}{0.677608in}}{\pgfqpoint{1.511326in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.661980in}}{\pgfqpoint{1.499122in}{0.651381in}}{\pgfqpoint{1.499122in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.629281in}}{\pgfqpoint{1.503512in}{0.618682in}}{\pgfqpoint{1.511326in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.603055in}}{\pgfqpoint{1.529738in}{0.598665in}}{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{0.749515in}}{\pgfqpoint{1.886851in}{0.753906in}}{\pgfqpoint{1.894664in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.902478in}{0.769533in}}{\pgfqpoint{1.906868in}{0.780132in}}{\pgfqpoint{1.906868in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{0.802232in}}{\pgfqpoint{1.902478in}{0.812831in}}{\pgfqpoint{1.894664in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.886851in}{0.828458in}}{\pgfqpoint{1.876252in}{0.832849in}}{\pgfqpoint{1.865202in}{0.832849in}}%
\pgfpathcurveto{\pgfqpoint{1.854151in}{0.832849in}}{\pgfqpoint{1.843552in}{0.828458in}}{\pgfqpoint{1.835739in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.827925in}{0.812831in}}{\pgfqpoint{1.823535in}{0.802232in}}{\pgfqpoint{1.823535in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.823535in}{0.780132in}}{\pgfqpoint{1.827925in}{0.769533in}}{\pgfqpoint{1.835739in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.843552in}{0.753906in}}{\pgfqpoint{1.854151in}{0.749515in}}{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathcurveto{\pgfqpoint{1.714045in}{0.694661in}}{\pgfqpoint{1.724644in}{0.699051in}}{\pgfqpoint{1.732458in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.740271in}{0.714678in}}{\pgfqpoint{1.744662in}{0.725277in}}{\pgfqpoint{1.744662in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.744662in}{0.747377in}}{\pgfqpoint{1.740271in}{0.757976in}}{\pgfqpoint{1.732458in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.724644in}{0.773604in}}{\pgfqpoint{1.714045in}{0.777994in}}{\pgfqpoint{1.702995in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.691945in}{0.777994in}}{\pgfqpoint{1.681346in}{0.773604in}}{\pgfqpoint{1.673532in}{0.765790in}}%
\pgfpathcurveto{\pgfqpoint{1.665719in}{0.757976in}}{\pgfqpoint{1.661328in}{0.747377in}}{\pgfqpoint{1.661328in}{0.736327in}}%
\pgfpathcurveto{\pgfqpoint{1.661328in}{0.725277in}}{\pgfqpoint{1.665719in}{0.714678in}}{\pgfqpoint{1.673532in}{0.706864in}}%
\pgfpathcurveto{\pgfqpoint{1.681346in}{0.699051in}}{\pgfqpoint{1.691945in}{0.694661in}}{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.694661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{0.598665in}}{\pgfqpoint{1.562438in}{0.603055in}}{\pgfqpoint{1.570251in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.578065in}{0.618682in}}{\pgfqpoint{1.582455in}{0.629281in}}{\pgfqpoint{1.582455in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.582455in}{0.651381in}}{\pgfqpoint{1.578065in}{0.661980in}}{\pgfqpoint{1.570251in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.562438in}{0.677608in}}{\pgfqpoint{1.551839in}{0.681998in}}{\pgfqpoint{1.540788in}{0.681998in}}%
\pgfpathcurveto{\pgfqpoint{1.529738in}{0.681998in}}{\pgfqpoint{1.519139in}{0.677608in}}{\pgfqpoint{1.511326in}{0.669794in}}%
\pgfpathcurveto{\pgfqpoint{1.503512in}{0.661980in}}{\pgfqpoint{1.499122in}{0.651381in}}{\pgfqpoint{1.499122in}{0.640331in}}%
\pgfpathcurveto{\pgfqpoint{1.499122in}{0.629281in}}{\pgfqpoint{1.503512in}{0.618682in}}{\pgfqpoint{1.511326in}{0.610869in}}%
\pgfpathcurveto{\pgfqpoint{1.519139in}{0.603055in}}{\pgfqpoint{1.529738in}{0.598665in}}{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.598665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870775,0.671186,0.691832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{0.749515in}}{\pgfqpoint{1.886851in}{0.753906in}}{\pgfqpoint{1.894664in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.902478in}{0.769533in}}{\pgfqpoint{1.906868in}{0.780132in}}{\pgfqpoint{1.906868in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{0.802232in}}{\pgfqpoint{1.902478in}{0.812831in}}{\pgfqpoint{1.894664in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.886851in}{0.828458in}}{\pgfqpoint{1.876252in}{0.832849in}}{\pgfqpoint{1.865202in}{0.832849in}}%
\pgfpathcurveto{\pgfqpoint{1.854151in}{0.832849in}}{\pgfqpoint{1.843552in}{0.828458in}}{\pgfqpoint{1.835739in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.827925in}{0.812831in}}{\pgfqpoint{1.823535in}{0.802232in}}{\pgfqpoint{1.823535in}{0.791182in}}%
\pgfpathcurveto{\pgfqpoint{1.823535in}{0.780132in}}{\pgfqpoint{1.827925in}{0.769533in}}{\pgfqpoint{1.835739in}{0.761719in}}%
\pgfpathcurveto{\pgfqpoint{1.843552in}{0.753906in}}{\pgfqpoint{1.854151in}{0.749515in}}{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.749515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.205925in}}{\pgfqpoint{4.401052in}{1.210315in}}{\pgfqpoint{4.408866in}{1.218128in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.225942in}}{\pgfqpoint{4.421069in}{1.236541in}}{\pgfqpoint{4.421069in}{1.247591in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.258641in}}{\pgfqpoint{4.416679in}{1.269240in}}{\pgfqpoint{4.408866in}{1.277054in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.284868in}}{\pgfqpoint{4.390453in}{1.289258in}}{\pgfqpoint{4.379403in}{1.289258in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.289258in}}{\pgfqpoint{4.357754in}{1.284868in}}{\pgfqpoint{4.349940in}{1.277054in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.269240in}}{\pgfqpoint{4.337736in}{1.258641in}}{\pgfqpoint{4.337736in}{1.247591in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.236541in}}{\pgfqpoint{4.342126in}{1.225942in}}{\pgfqpoint{4.349940in}{1.218128in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.210315in}}{\pgfqpoint{4.368353in}{1.205925in}}{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.338347in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.338347in}}{\pgfqpoint{4.401052in}{1.342738in}}{\pgfqpoint{4.408866in}{1.350551in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.358365in}}{\pgfqpoint{4.421069in}{1.368964in}}{\pgfqpoint{4.421069in}{1.380014in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.391064in}}{\pgfqpoint{4.416679in}{1.401663in}}{\pgfqpoint{4.408866in}{1.409477in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.417291in}}{\pgfqpoint{4.390453in}{1.421681in}}{\pgfqpoint{4.379403in}{1.421681in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.421681in}}{\pgfqpoint{4.357754in}{1.417291in}}{\pgfqpoint{4.349940in}{1.409477in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.401663in}}{\pgfqpoint{4.337736in}{1.391064in}}{\pgfqpoint{4.337736in}{1.380014in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.368964in}}{\pgfqpoint{4.342126in}{1.358365in}}{\pgfqpoint{4.349940in}{1.350551in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.342738in}}{\pgfqpoint{4.368353in}{1.338347in}}{\pgfqpoint{4.379403in}{1.338347in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.338347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.161784in}}{\pgfqpoint{4.401052in}{1.166174in}}{\pgfqpoint{4.408866in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.181801in}}{\pgfqpoint{4.421069in}{1.192400in}}{\pgfqpoint{4.421069in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.214500in}}{\pgfqpoint{4.416679in}{1.225099in}}{\pgfqpoint{4.408866in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.240727in}}{\pgfqpoint{4.390453in}{1.245117in}}{\pgfqpoint{4.379403in}{1.245117in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.245117in}}{\pgfqpoint{4.357754in}{1.240727in}}{\pgfqpoint{4.349940in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.225099in}}{\pgfqpoint{4.337736in}{1.214500in}}{\pgfqpoint{4.337736in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.192400in}}{\pgfqpoint{4.342126in}{1.181801in}}{\pgfqpoint{4.349940in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.166174in}}{\pgfqpoint{4.368353in}{1.161784in}}{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.161784in}}{\pgfqpoint{4.401052in}{1.166174in}}{\pgfqpoint{4.408866in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.181801in}}{\pgfqpoint{4.421069in}{1.192400in}}{\pgfqpoint{4.421069in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.214500in}}{\pgfqpoint{4.416679in}{1.225099in}}{\pgfqpoint{4.408866in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.240727in}}{\pgfqpoint{4.390453in}{1.245117in}}{\pgfqpoint{4.379403in}{1.245117in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.245117in}}{\pgfqpoint{4.357754in}{1.240727in}}{\pgfqpoint{4.349940in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.225099in}}{\pgfqpoint{4.337736in}{1.214500in}}{\pgfqpoint{4.337736in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.192400in}}{\pgfqpoint{4.342126in}{1.181801in}}{\pgfqpoint{4.349940in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.166174in}}{\pgfqpoint{4.368353in}{1.161784in}}{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.382488in}}{\pgfqpoint{4.401052in}{1.386879in}}{\pgfqpoint{4.408866in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.402506in}}{\pgfqpoint{4.421069in}{1.413105in}}{\pgfqpoint{4.421069in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.435205in}}{\pgfqpoint{4.416679in}{1.445804in}}{\pgfqpoint{4.408866in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.461432in}}{\pgfqpoint{4.390453in}{1.465822in}}{\pgfqpoint{4.379403in}{1.465822in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.465822in}}{\pgfqpoint{4.357754in}{1.461432in}}{\pgfqpoint{4.349940in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.445804in}}{\pgfqpoint{4.337736in}{1.435205in}}{\pgfqpoint{4.337736in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.413105in}}{\pgfqpoint{4.342126in}{1.402506in}}{\pgfqpoint{4.349940in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.386879in}}{\pgfqpoint{4.368353in}{1.382488in}}{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.294206in}}{\pgfqpoint{4.401052in}{1.298597in}}{\pgfqpoint{4.408866in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.314224in}}{\pgfqpoint{4.421069in}{1.324823in}}{\pgfqpoint{4.421069in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.346923in}}{\pgfqpoint{4.416679in}{1.357522in}}{\pgfqpoint{4.408866in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.373150in}}{\pgfqpoint{4.390453in}{1.377540in}}{\pgfqpoint{4.379403in}{1.377540in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.377540in}}{\pgfqpoint{4.357754in}{1.373150in}}{\pgfqpoint{4.349940in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.357522in}}{\pgfqpoint{4.337736in}{1.346923in}}{\pgfqpoint{4.337736in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.324823in}}{\pgfqpoint{4.342126in}{1.314224in}}{\pgfqpoint{4.349940in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.298597in}}{\pgfqpoint{4.368353in}{1.294206in}}{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.205925in}}{\pgfqpoint{4.401052in}{1.210315in}}{\pgfqpoint{4.408866in}{1.218128in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.225942in}}{\pgfqpoint{4.421069in}{1.236541in}}{\pgfqpoint{4.421069in}{1.247591in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.258641in}}{\pgfqpoint{4.416679in}{1.269240in}}{\pgfqpoint{4.408866in}{1.277054in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.284868in}}{\pgfqpoint{4.390453in}{1.289258in}}{\pgfqpoint{4.379403in}{1.289258in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.289258in}}{\pgfqpoint{4.357754in}{1.284868in}}{\pgfqpoint{4.349940in}{1.277054in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.269240in}}{\pgfqpoint{4.337736in}{1.258641in}}{\pgfqpoint{4.337736in}{1.247591in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.236541in}}{\pgfqpoint{4.342126in}{1.225942in}}{\pgfqpoint{4.349940in}{1.218128in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.210315in}}{\pgfqpoint{4.368353in}{1.205925in}}{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.205925in}}{\pgfqpoint{4.401052in}{1.210315in}}{\pgfqpoint{4.408866in}{1.218128in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.225942in}}{\pgfqpoint{4.421069in}{1.236541in}}{\pgfqpoint{4.421069in}{1.247591in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.258641in}}{\pgfqpoint{4.416679in}{1.269240in}}{\pgfqpoint{4.408866in}{1.277054in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.284868in}}{\pgfqpoint{4.390453in}{1.289258in}}{\pgfqpoint{4.379403in}{1.289258in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.289258in}}{\pgfqpoint{4.357754in}{1.284868in}}{\pgfqpoint{4.349940in}{1.277054in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.269240in}}{\pgfqpoint{4.337736in}{1.258641in}}{\pgfqpoint{4.337736in}{1.247591in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.236541in}}{\pgfqpoint{4.342126in}{1.225942in}}{\pgfqpoint{4.349940in}{1.218128in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.210315in}}{\pgfqpoint{4.368353in}{1.205925in}}{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.205925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.382488in}}{\pgfqpoint{4.401052in}{1.386879in}}{\pgfqpoint{4.408866in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.402506in}}{\pgfqpoint{4.421069in}{1.413105in}}{\pgfqpoint{4.421069in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.435205in}}{\pgfqpoint{4.416679in}{1.445804in}}{\pgfqpoint{4.408866in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.461432in}}{\pgfqpoint{4.390453in}{1.465822in}}{\pgfqpoint{4.379403in}{1.465822in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.465822in}}{\pgfqpoint{4.357754in}{1.461432in}}{\pgfqpoint{4.349940in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.445804in}}{\pgfqpoint{4.337736in}{1.435205in}}{\pgfqpoint{4.337736in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.413105in}}{\pgfqpoint{4.342126in}{1.402506in}}{\pgfqpoint{4.349940in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.386879in}}{\pgfqpoint{4.368353in}{1.382488in}}{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.294206in}}{\pgfqpoint{4.401052in}{1.298597in}}{\pgfqpoint{4.408866in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.314224in}}{\pgfqpoint{4.421069in}{1.324823in}}{\pgfqpoint{4.421069in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.346923in}}{\pgfqpoint{4.416679in}{1.357522in}}{\pgfqpoint{4.408866in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.373150in}}{\pgfqpoint{4.390453in}{1.377540in}}{\pgfqpoint{4.379403in}{1.377540in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.377540in}}{\pgfqpoint{4.357754in}{1.373150in}}{\pgfqpoint{4.349940in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.357522in}}{\pgfqpoint{4.337736in}{1.346923in}}{\pgfqpoint{4.337736in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.324823in}}{\pgfqpoint{4.342126in}{1.314224in}}{\pgfqpoint{4.349940in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.298597in}}{\pgfqpoint{4.368353in}{1.294206in}}{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.294206in}}{\pgfqpoint{4.401052in}{1.298597in}}{\pgfqpoint{4.408866in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.314224in}}{\pgfqpoint{4.421069in}{1.324823in}}{\pgfqpoint{4.421069in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.346923in}}{\pgfqpoint{4.416679in}{1.357522in}}{\pgfqpoint{4.408866in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.373150in}}{\pgfqpoint{4.390453in}{1.377540in}}{\pgfqpoint{4.379403in}{1.377540in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.377540in}}{\pgfqpoint{4.357754in}{1.373150in}}{\pgfqpoint{4.349940in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.357522in}}{\pgfqpoint{4.337736in}{1.346923in}}{\pgfqpoint{4.337736in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.324823in}}{\pgfqpoint{4.342126in}{1.314224in}}{\pgfqpoint{4.349940in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.298597in}}{\pgfqpoint{4.368353in}{1.294206in}}{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.161784in}}{\pgfqpoint{4.401052in}{1.166174in}}{\pgfqpoint{4.408866in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.181801in}}{\pgfqpoint{4.421069in}{1.192400in}}{\pgfqpoint{4.421069in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.214500in}}{\pgfqpoint{4.416679in}{1.225099in}}{\pgfqpoint{4.408866in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.240727in}}{\pgfqpoint{4.390453in}{1.245117in}}{\pgfqpoint{4.379403in}{1.245117in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.245117in}}{\pgfqpoint{4.357754in}{1.240727in}}{\pgfqpoint{4.349940in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.225099in}}{\pgfqpoint{4.337736in}{1.214500in}}{\pgfqpoint{4.337736in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.192400in}}{\pgfqpoint{4.342126in}{1.181801in}}{\pgfqpoint{4.349940in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.166174in}}{\pgfqpoint{4.368353in}{1.161784in}}{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.294206in}}{\pgfqpoint{4.401052in}{1.298597in}}{\pgfqpoint{4.408866in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.314224in}}{\pgfqpoint{4.421069in}{1.324823in}}{\pgfqpoint{4.421069in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.346923in}}{\pgfqpoint{4.416679in}{1.357522in}}{\pgfqpoint{4.408866in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.373150in}}{\pgfqpoint{4.390453in}{1.377540in}}{\pgfqpoint{4.379403in}{1.377540in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.377540in}}{\pgfqpoint{4.357754in}{1.373150in}}{\pgfqpoint{4.349940in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.357522in}}{\pgfqpoint{4.337736in}{1.346923in}}{\pgfqpoint{4.337736in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.324823in}}{\pgfqpoint{4.342126in}{1.314224in}}{\pgfqpoint{4.349940in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.298597in}}{\pgfqpoint{4.368353in}{1.294206in}}{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.294206in}}{\pgfqpoint{4.401052in}{1.298597in}}{\pgfqpoint{4.408866in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.314224in}}{\pgfqpoint{4.421069in}{1.324823in}}{\pgfqpoint{4.421069in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.346923in}}{\pgfqpoint{4.416679in}{1.357522in}}{\pgfqpoint{4.408866in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.373150in}}{\pgfqpoint{4.390453in}{1.377540in}}{\pgfqpoint{4.379403in}{1.377540in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.377540in}}{\pgfqpoint{4.357754in}{1.373150in}}{\pgfqpoint{4.349940in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.357522in}}{\pgfqpoint{4.337736in}{1.346923in}}{\pgfqpoint{4.337736in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.324823in}}{\pgfqpoint{4.342126in}{1.314224in}}{\pgfqpoint{4.349940in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.298597in}}{\pgfqpoint{4.368353in}{1.294206in}}{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.294206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.382488in}}{\pgfqpoint{4.401052in}{1.386879in}}{\pgfqpoint{4.408866in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.402506in}}{\pgfqpoint{4.421069in}{1.413105in}}{\pgfqpoint{4.421069in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.435205in}}{\pgfqpoint{4.416679in}{1.445804in}}{\pgfqpoint{4.408866in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.461432in}}{\pgfqpoint{4.390453in}{1.465822in}}{\pgfqpoint{4.379403in}{1.465822in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.465822in}}{\pgfqpoint{4.357754in}{1.461432in}}{\pgfqpoint{4.349940in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.445804in}}{\pgfqpoint{4.337736in}{1.435205in}}{\pgfqpoint{4.337736in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.413105in}}{\pgfqpoint{4.342126in}{1.402506in}}{\pgfqpoint{4.349940in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.386879in}}{\pgfqpoint{4.368353in}{1.382488in}}{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.117643in}}{\pgfqpoint{4.401052in}{1.122033in}}{\pgfqpoint{4.408866in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.137660in}}{\pgfqpoint{4.421069in}{1.148259in}}{\pgfqpoint{4.421069in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.170359in}}{\pgfqpoint{4.416679in}{1.180958in}}{\pgfqpoint{4.408866in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.196586in}}{\pgfqpoint{4.390453in}{1.200976in}}{\pgfqpoint{4.379403in}{1.200976in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.200976in}}{\pgfqpoint{4.357754in}{1.196586in}}{\pgfqpoint{4.349940in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.180958in}}{\pgfqpoint{4.337736in}{1.170359in}}{\pgfqpoint{4.337736in}{1.159309in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.148259in}}{\pgfqpoint{4.342126in}{1.137660in}}{\pgfqpoint{4.349940in}{1.129846in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.122033in}}{\pgfqpoint{4.368353in}{1.117643in}}{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.117643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.382488in}}{\pgfqpoint{4.401052in}{1.386879in}}{\pgfqpoint{4.408866in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.402506in}}{\pgfqpoint{4.421069in}{1.413105in}}{\pgfqpoint{4.421069in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.435205in}}{\pgfqpoint{4.416679in}{1.445804in}}{\pgfqpoint{4.408866in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.461432in}}{\pgfqpoint{4.390453in}{1.465822in}}{\pgfqpoint{4.379403in}{1.465822in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.465822in}}{\pgfqpoint{4.357754in}{1.461432in}}{\pgfqpoint{4.349940in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.445804in}}{\pgfqpoint{4.337736in}{1.435205in}}{\pgfqpoint{4.337736in}{1.424155in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.413105in}}{\pgfqpoint{4.342126in}{1.402506in}}{\pgfqpoint{4.349940in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.386879in}}{\pgfqpoint{4.368353in}{1.382488in}}{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.382488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.684684in}}{\pgfqpoint{4.401052in}{1.689075in}}{\pgfqpoint{4.408866in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.704702in}}{\pgfqpoint{4.421069in}{1.715301in}}{\pgfqpoint{4.421069in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.737401in}}{\pgfqpoint{4.416679in}{1.748000in}}{\pgfqpoint{4.408866in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.763627in}}{\pgfqpoint{4.390453in}{1.768018in}}{\pgfqpoint{4.379403in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.768018in}}{\pgfqpoint{4.357754in}{1.763627in}}{\pgfqpoint{4.349940in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.748000in}}{\pgfqpoint{4.337736in}{1.737401in}}{\pgfqpoint{4.337736in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.715301in}}{\pgfqpoint{4.342126in}{1.704702in}}{\pgfqpoint{4.349940in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.689075in}}{\pgfqpoint{4.368353in}{1.684684in}}{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.684684in}}{\pgfqpoint{4.401052in}{1.689075in}}{\pgfqpoint{4.408866in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.704702in}}{\pgfqpoint{4.421069in}{1.715301in}}{\pgfqpoint{4.421069in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.737401in}}{\pgfqpoint{4.416679in}{1.748000in}}{\pgfqpoint{4.408866in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.763627in}}{\pgfqpoint{4.390453in}{1.768018in}}{\pgfqpoint{4.379403in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.768018in}}{\pgfqpoint{4.357754in}{1.763627in}}{\pgfqpoint{4.349940in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.748000in}}{\pgfqpoint{4.337736in}{1.737401in}}{\pgfqpoint{4.337736in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.715301in}}{\pgfqpoint{4.342126in}{1.704702in}}{\pgfqpoint{4.349940in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.689075in}}{\pgfqpoint{4.368353in}{1.684684in}}{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.630357in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.630357in}}{\pgfqpoint{4.401052in}{1.634747in}}{\pgfqpoint{4.408866in}{1.642561in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.650375in}}{\pgfqpoint{4.421069in}{1.660974in}}{\pgfqpoint{4.421069in}{1.672024in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.683074in}}{\pgfqpoint{4.416679in}{1.693673in}}{\pgfqpoint{4.408866in}{1.701486in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.709300in}}{\pgfqpoint{4.390453in}{1.713690in}}{\pgfqpoint{4.379403in}{1.713690in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.713690in}}{\pgfqpoint{4.357754in}{1.709300in}}{\pgfqpoint{4.349940in}{1.701486in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.693673in}}{\pgfqpoint{4.337736in}{1.683074in}}{\pgfqpoint{4.337736in}{1.672024in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.660974in}}{\pgfqpoint{4.342126in}{1.650375in}}{\pgfqpoint{4.349940in}{1.642561in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.634747in}}{\pgfqpoint{4.368353in}{1.630357in}}{\pgfqpoint{4.379403in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.739012in}}{\pgfqpoint{4.401052in}{1.743402in}}{\pgfqpoint{4.408866in}{1.751216in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.759029in}}{\pgfqpoint{4.421069in}{1.769628in}}{\pgfqpoint{4.421069in}{1.780678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.791729in}}{\pgfqpoint{4.416679in}{1.802328in}}{\pgfqpoint{4.408866in}{1.810141in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.817955in}}{\pgfqpoint{4.390453in}{1.822345in}}{\pgfqpoint{4.379403in}{1.822345in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.822345in}}{\pgfqpoint{4.357754in}{1.817955in}}{\pgfqpoint{4.349940in}{1.810141in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.802328in}}{\pgfqpoint{4.337736in}{1.791729in}}{\pgfqpoint{4.337736in}{1.780678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.769628in}}{\pgfqpoint{4.342126in}{1.759029in}}{\pgfqpoint{4.349940in}{1.751216in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.743402in}}{\pgfqpoint{4.368353in}{1.739012in}}{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.521702in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.521702in}}{\pgfqpoint{4.401052in}{1.526093in}}{\pgfqpoint{4.408866in}{1.533906in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.541720in}}{\pgfqpoint{4.421069in}{1.552319in}}{\pgfqpoint{4.421069in}{1.563369in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.574419in}}{\pgfqpoint{4.416679in}{1.585018in}}{\pgfqpoint{4.408866in}{1.592832in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.600645in}}{\pgfqpoint{4.390453in}{1.605036in}}{\pgfqpoint{4.379403in}{1.605036in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.605036in}}{\pgfqpoint{4.357754in}{1.600645in}}{\pgfqpoint{4.349940in}{1.592832in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.585018in}}{\pgfqpoint{4.337736in}{1.574419in}}{\pgfqpoint{4.337736in}{1.563369in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.552319in}}{\pgfqpoint{4.342126in}{1.541720in}}{\pgfqpoint{4.349940in}{1.533906in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.526093in}}{\pgfqpoint{4.368353in}{1.521702in}}{\pgfqpoint{4.379403in}{1.521702in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.521702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.684684in}}{\pgfqpoint{4.401052in}{1.689075in}}{\pgfqpoint{4.408866in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.704702in}}{\pgfqpoint{4.421069in}{1.715301in}}{\pgfqpoint{4.421069in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.737401in}}{\pgfqpoint{4.416679in}{1.748000in}}{\pgfqpoint{4.408866in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.763627in}}{\pgfqpoint{4.390453in}{1.768018in}}{\pgfqpoint{4.379403in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.768018in}}{\pgfqpoint{4.357754in}{1.763627in}}{\pgfqpoint{4.349940in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.748000in}}{\pgfqpoint{4.337736in}{1.737401in}}{\pgfqpoint{4.337736in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.715301in}}{\pgfqpoint{4.342126in}{1.704702in}}{\pgfqpoint{4.349940in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.689075in}}{\pgfqpoint{4.368353in}{1.684684in}}{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.924101in}}{\pgfqpoint{4.401052in}{0.928492in}}{\pgfqpoint{4.408866in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.944119in}}{\pgfqpoint{4.421069in}{0.954718in}}{\pgfqpoint{4.421069in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.976818in}}{\pgfqpoint{4.416679in}{0.987417in}}{\pgfqpoint{4.408866in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.003044in}}{\pgfqpoint{4.390453in}{1.007435in}}{\pgfqpoint{4.379403in}{1.007435in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.007435in}}{\pgfqpoint{4.357754in}{1.003044in}}{\pgfqpoint{4.349940in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.987417in}}{\pgfqpoint{4.337736in}{0.976818in}}{\pgfqpoint{4.337736in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.954718in}}{\pgfqpoint{4.342126in}{0.944119in}}{\pgfqpoint{4.349940in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.928492in}}{\pgfqpoint{4.368353in}{0.924101in}}{\pgfqpoint{4.379403in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.739012in}}{\pgfqpoint{4.401052in}{1.743402in}}{\pgfqpoint{4.408866in}{1.751216in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.759029in}}{\pgfqpoint{4.421069in}{1.769628in}}{\pgfqpoint{4.421069in}{1.780678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.791729in}}{\pgfqpoint{4.416679in}{1.802328in}}{\pgfqpoint{4.408866in}{1.810141in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.817955in}}{\pgfqpoint{4.390453in}{1.822345in}}{\pgfqpoint{4.379403in}{1.822345in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.822345in}}{\pgfqpoint{4.357754in}{1.817955in}}{\pgfqpoint{4.349940in}{1.810141in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.802328in}}{\pgfqpoint{4.337736in}{1.791729in}}{\pgfqpoint{4.337736in}{1.780678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.769628in}}{\pgfqpoint{4.342126in}{1.759029in}}{\pgfqpoint{4.349940in}{1.751216in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.743402in}}{\pgfqpoint{4.368353in}{1.739012in}}{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.739012in}}{\pgfqpoint{4.401052in}{1.743402in}}{\pgfqpoint{4.408866in}{1.751216in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.759029in}}{\pgfqpoint{4.421069in}{1.769628in}}{\pgfqpoint{4.421069in}{1.780678in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.791729in}}{\pgfqpoint{4.416679in}{1.802328in}}{\pgfqpoint{4.408866in}{1.810141in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.817955in}}{\pgfqpoint{4.390453in}{1.822345in}}{\pgfqpoint{4.379403in}{1.822345in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.822345in}}{\pgfqpoint{4.357754in}{1.817955in}}{\pgfqpoint{4.349940in}{1.810141in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.802328in}}{\pgfqpoint{4.337736in}{1.791729in}}{\pgfqpoint{4.337736in}{1.780678in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.769628in}}{\pgfqpoint{4.342126in}{1.759029in}}{\pgfqpoint{4.349940in}{1.751216in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.743402in}}{\pgfqpoint{4.368353in}{1.739012in}}{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.739012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.684684in}}{\pgfqpoint{4.401052in}{1.689075in}}{\pgfqpoint{4.408866in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.704702in}}{\pgfqpoint{4.421069in}{1.715301in}}{\pgfqpoint{4.421069in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.737401in}}{\pgfqpoint{4.416679in}{1.748000in}}{\pgfqpoint{4.408866in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.763627in}}{\pgfqpoint{4.390453in}{1.768018in}}{\pgfqpoint{4.379403in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.768018in}}{\pgfqpoint{4.357754in}{1.763627in}}{\pgfqpoint{4.349940in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.748000in}}{\pgfqpoint{4.337736in}{1.737401in}}{\pgfqpoint{4.337736in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.715301in}}{\pgfqpoint{4.342126in}{1.704702in}}{\pgfqpoint{4.349940in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.689075in}}{\pgfqpoint{4.368353in}{1.684684in}}{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.576030in}}{\pgfqpoint{4.401052in}{1.580420in}}{\pgfqpoint{4.408866in}{1.588234in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.596047in}}{\pgfqpoint{4.421069in}{1.606646in}}{\pgfqpoint{4.421069in}{1.617696in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.628746in}}{\pgfqpoint{4.416679in}{1.639346in}}{\pgfqpoint{4.408866in}{1.647159in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.654973in}}{\pgfqpoint{4.390453in}{1.659363in}}{\pgfqpoint{4.379403in}{1.659363in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.659363in}}{\pgfqpoint{4.357754in}{1.654973in}}{\pgfqpoint{4.349940in}{1.647159in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.639346in}}{\pgfqpoint{4.337736in}{1.628746in}}{\pgfqpoint{4.337736in}{1.617696in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.606646in}}{\pgfqpoint{4.342126in}{1.596047in}}{\pgfqpoint{4.349940in}{1.588234in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.580420in}}{\pgfqpoint{4.368353in}{1.576030in}}{\pgfqpoint{4.379403in}{1.576030in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.576030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.630357in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.630357in}}{\pgfqpoint{4.401052in}{1.634747in}}{\pgfqpoint{4.408866in}{1.642561in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.650375in}}{\pgfqpoint{4.421069in}{1.660974in}}{\pgfqpoint{4.421069in}{1.672024in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.683074in}}{\pgfqpoint{4.416679in}{1.693673in}}{\pgfqpoint{4.408866in}{1.701486in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.709300in}}{\pgfqpoint{4.390453in}{1.713690in}}{\pgfqpoint{4.379403in}{1.713690in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.713690in}}{\pgfqpoint{4.357754in}{1.709300in}}{\pgfqpoint{4.349940in}{1.701486in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.693673in}}{\pgfqpoint{4.337736in}{1.683074in}}{\pgfqpoint{4.337736in}{1.672024in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.660974in}}{\pgfqpoint{4.342126in}{1.650375in}}{\pgfqpoint{4.349940in}{1.642561in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.634747in}}{\pgfqpoint{4.368353in}{1.630357in}}{\pgfqpoint{4.379403in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.815447in}}{\pgfqpoint{4.401052in}{0.819837in}}{\pgfqpoint{4.408866in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.835464in}}{\pgfqpoint{4.421069in}{0.846063in}}{\pgfqpoint{4.421069in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.868163in}}{\pgfqpoint{4.416679in}{0.878762in}}{\pgfqpoint{4.408866in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.894390in}}{\pgfqpoint{4.390453in}{0.898780in}}{\pgfqpoint{4.379403in}{0.898780in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.898780in}}{\pgfqpoint{4.357754in}{0.894390in}}{\pgfqpoint{4.349940in}{0.886576in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.878762in}}{\pgfqpoint{4.337736in}{0.868163in}}{\pgfqpoint{4.337736in}{0.857113in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.846063in}}{\pgfqpoint{4.342126in}{0.835464in}}{\pgfqpoint{4.349940in}{0.827651in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.819837in}}{\pgfqpoint{4.368353in}{0.815447in}}{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.815447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.924101in}}{\pgfqpoint{4.401052in}{0.928492in}}{\pgfqpoint{4.408866in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.944119in}}{\pgfqpoint{4.421069in}{0.954718in}}{\pgfqpoint{4.421069in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.976818in}}{\pgfqpoint{4.416679in}{0.987417in}}{\pgfqpoint{4.408866in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.003044in}}{\pgfqpoint{4.390453in}{1.007435in}}{\pgfqpoint{4.379403in}{1.007435in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.007435in}}{\pgfqpoint{4.357754in}{1.003044in}}{\pgfqpoint{4.349940in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.987417in}}{\pgfqpoint{4.337736in}{0.976818in}}{\pgfqpoint{4.337736in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.954718in}}{\pgfqpoint{4.342126in}{0.944119in}}{\pgfqpoint{4.349940in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.928492in}}{\pgfqpoint{4.368353in}{0.924101in}}{\pgfqpoint{4.379403in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.576030in}}{\pgfqpoint{4.401052in}{1.580420in}}{\pgfqpoint{4.408866in}{1.588234in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.596047in}}{\pgfqpoint{4.421069in}{1.606646in}}{\pgfqpoint{4.421069in}{1.617696in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.628746in}}{\pgfqpoint{4.416679in}{1.639346in}}{\pgfqpoint{4.408866in}{1.647159in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.654973in}}{\pgfqpoint{4.390453in}{1.659363in}}{\pgfqpoint{4.379403in}{1.659363in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.659363in}}{\pgfqpoint{4.357754in}{1.654973in}}{\pgfqpoint{4.349940in}{1.647159in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.639346in}}{\pgfqpoint{4.337736in}{1.628746in}}{\pgfqpoint{4.337736in}{1.617696in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.606646in}}{\pgfqpoint{4.342126in}{1.596047in}}{\pgfqpoint{4.349940in}{1.588234in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.580420in}}{\pgfqpoint{4.368353in}{1.576030in}}{\pgfqpoint{4.379403in}{1.576030in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.576030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.684684in}}{\pgfqpoint{4.401052in}{1.689075in}}{\pgfqpoint{4.408866in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.704702in}}{\pgfqpoint{4.421069in}{1.715301in}}{\pgfqpoint{4.421069in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.737401in}}{\pgfqpoint{4.416679in}{1.748000in}}{\pgfqpoint{4.408866in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.763627in}}{\pgfqpoint{4.390453in}{1.768018in}}{\pgfqpoint{4.379403in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.768018in}}{\pgfqpoint{4.357754in}{1.763627in}}{\pgfqpoint{4.349940in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.748000in}}{\pgfqpoint{4.337736in}{1.737401in}}{\pgfqpoint{4.337736in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.715301in}}{\pgfqpoint{4.342126in}{1.704702in}}{\pgfqpoint{4.349940in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.689075in}}{\pgfqpoint{4.368353in}{1.684684in}}{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.838083in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.838083in}}{\pgfqpoint{4.401052in}{0.842473in}}{\pgfqpoint{4.408866in}{0.850287in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.858101in}}{\pgfqpoint{4.421069in}{0.868700in}}{\pgfqpoint{4.421069in}{0.879750in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.890800in}}{\pgfqpoint{4.416679in}{0.901399in}}{\pgfqpoint{4.408866in}{0.909212in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.917026in}}{\pgfqpoint{4.390453in}{0.921416in}}{\pgfqpoint{4.379403in}{0.921416in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.921416in}}{\pgfqpoint{4.357754in}{0.917026in}}{\pgfqpoint{4.349940in}{0.909212in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.901399in}}{\pgfqpoint{4.337736in}{0.890800in}}{\pgfqpoint{4.337736in}{0.879750in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.868700in}}{\pgfqpoint{4.342126in}{0.858101in}}{\pgfqpoint{4.349940in}{0.850287in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.842473in}}{\pgfqpoint{4.368353in}{0.838083in}}{\pgfqpoint{4.379403in}{0.838083in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.838083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.779228in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.779228in}}{\pgfqpoint{4.401052in}{0.783619in}}{\pgfqpoint{4.408866in}{0.791432in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.799246in}}{\pgfqpoint{4.421069in}{0.809845in}}{\pgfqpoint{4.421069in}{0.820895in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.831945in}}{\pgfqpoint{4.416679in}{0.842544in}}{\pgfqpoint{4.408866in}{0.850358in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.858171in}}{\pgfqpoint{4.390453in}{0.862562in}}{\pgfqpoint{4.379403in}{0.862562in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.862562in}}{\pgfqpoint{4.357754in}{0.858171in}}{\pgfqpoint{4.349940in}{0.850358in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.842544in}}{\pgfqpoint{4.337736in}{0.831945in}}{\pgfqpoint{4.337736in}{0.820895in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.809845in}}{\pgfqpoint{4.342126in}{0.799246in}}{\pgfqpoint{4.349940in}{0.791432in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.783619in}}{\pgfqpoint{4.368353in}{0.779228in}}{\pgfqpoint{4.379403in}{0.779228in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.779228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.760139in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.760139in}}{\pgfqpoint{4.401052in}{1.764529in}}{\pgfqpoint{4.408866in}{1.772343in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.780157in}}{\pgfqpoint{4.421069in}{1.790756in}}{\pgfqpoint{4.421069in}{1.801806in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.812856in}}{\pgfqpoint{4.416679in}{1.823455in}}{\pgfqpoint{4.408866in}{1.831269in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.839082in}}{\pgfqpoint{4.390453in}{1.843472in}}{\pgfqpoint{4.379403in}{1.843472in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.843472in}}{\pgfqpoint{4.357754in}{1.839082in}}{\pgfqpoint{4.349940in}{1.831269in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.823455in}}{\pgfqpoint{4.337736in}{1.812856in}}{\pgfqpoint{4.337736in}{1.801806in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.790756in}}{\pgfqpoint{4.342126in}{1.780157in}}{\pgfqpoint{4.349940in}{1.772343in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.764529in}}{\pgfqpoint{4.368353in}{1.760139in}}{\pgfqpoint{4.379403in}{1.760139in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.760139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916809,0.780404,0.764787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.470735in}{0.543810in}}{\pgfqpoint{1.481334in}{0.548200in}}{\pgfqpoint{1.489148in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.496962in}{0.563827in}}{\pgfqpoint{1.501352in}{0.574426in}}{\pgfqpoint{1.501352in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{0.596527in}}{\pgfqpoint{1.496962in}{0.607126in}}{\pgfqpoint{1.489148in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.481334in}{0.622753in}}{\pgfqpoint{1.470735in}{0.627143in}}{\pgfqpoint{1.459685in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{0.627143in}}{\pgfqpoint{1.438036in}{0.622753in}}{\pgfqpoint{1.430222in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{0.607126in}}{\pgfqpoint{1.418019in}{0.596527in}}{\pgfqpoint{1.418019in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.574426in}}{\pgfqpoint{1.422409in}{0.563827in}}{\pgfqpoint{1.430222in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.438036in}{0.548200in}}{\pgfqpoint{1.448635in}{0.543810in}}{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.745597in}}{\pgfqpoint{4.401052in}{0.749987in}}{\pgfqpoint{4.408866in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.765615in}}{\pgfqpoint{4.421069in}{0.776214in}}{\pgfqpoint{4.421069in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.798314in}}{\pgfqpoint{4.416679in}{0.808913in}}{\pgfqpoint{4.408866in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.824540in}}{\pgfqpoint{4.390453in}{0.828931in}}{\pgfqpoint{4.379403in}{0.828931in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.828931in}}{\pgfqpoint{4.357754in}{0.824540in}}{\pgfqpoint{4.349940in}{0.816727in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.808913in}}{\pgfqpoint{4.337736in}{0.798314in}}{\pgfqpoint{4.337736in}{0.787264in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.776214in}}{\pgfqpoint{4.342126in}{0.765615in}}{\pgfqpoint{4.349940in}{0.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.749987in}}{\pgfqpoint{4.368353in}{0.745597in}}{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.582421in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.582421in}}{\pgfqpoint{4.401052in}{1.586811in}}{\pgfqpoint{4.408866in}{1.594625in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.602439in}}{\pgfqpoint{4.421069in}{1.613038in}}{\pgfqpoint{4.421069in}{1.624088in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.635138in}}{\pgfqpoint{4.416679in}{1.645737in}}{\pgfqpoint{4.408866in}{1.653551in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.661364in}}{\pgfqpoint{4.390453in}{1.665754in}}{\pgfqpoint{4.379403in}{1.665754in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.665754in}}{\pgfqpoint{4.357754in}{1.661364in}}{\pgfqpoint{4.349940in}{1.653551in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.645737in}}{\pgfqpoint{4.337736in}{1.635138in}}{\pgfqpoint{4.337736in}{1.624088in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.613038in}}{\pgfqpoint{4.342126in}{1.602439in}}{\pgfqpoint{4.349940in}{1.594625in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.586811in}}{\pgfqpoint{4.368353in}{1.582421in}}{\pgfqpoint{4.379403in}{1.582421in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.582421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.707054in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.707054in}}{\pgfqpoint{4.401052in}{1.711445in}}{\pgfqpoint{4.408866in}{1.719258in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.727072in}}{\pgfqpoint{4.421069in}{1.737671in}}{\pgfqpoint{4.421069in}{1.748721in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.759771in}}{\pgfqpoint{4.416679in}{1.770370in}}{\pgfqpoint{4.408866in}{1.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.785998in}}{\pgfqpoint{4.390453in}{1.790388in}}{\pgfqpoint{4.379403in}{1.790388in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.790388in}}{\pgfqpoint{4.357754in}{1.785998in}}{\pgfqpoint{4.349940in}{1.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.770370in}}{\pgfqpoint{4.337736in}{1.759771in}}{\pgfqpoint{4.337736in}{1.748721in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.737671in}}{\pgfqpoint{4.342126in}{1.727072in}}{\pgfqpoint{4.349940in}{1.719258in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.711445in}}{\pgfqpoint{4.368353in}{1.707054in}}{\pgfqpoint{4.379403in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.707054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.665510in}}{\pgfqpoint{4.401052in}{1.669900in}}{\pgfqpoint{4.408866in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.685528in}}{\pgfqpoint{4.421069in}{1.696127in}}{\pgfqpoint{4.421069in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.718227in}}{\pgfqpoint{4.416679in}{1.728826in}}{\pgfqpoint{4.408866in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.744453in}}{\pgfqpoint{4.390453in}{1.748843in}}{\pgfqpoint{4.379403in}{1.748843in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.748843in}}{\pgfqpoint{4.357754in}{1.744453in}}{\pgfqpoint{4.349940in}{1.736639in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.728826in}}{\pgfqpoint{4.337736in}{1.718227in}}{\pgfqpoint{4.337736in}{1.707177in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.696127in}}{\pgfqpoint{4.342126in}{1.685528in}}{\pgfqpoint{4.349940in}{1.677714in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.669900in}}{\pgfqpoint{4.368353in}{1.665510in}}{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.665510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.647334in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.647334in}}{\pgfqpoint{4.401052in}{1.651725in}}{\pgfqpoint{4.408866in}{1.659538in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.667352in}}{\pgfqpoint{4.421069in}{1.677951in}}{\pgfqpoint{4.421069in}{1.689001in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.700051in}}{\pgfqpoint{4.416679in}{1.710650in}}{\pgfqpoint{4.408866in}{1.718464in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.726277in}}{\pgfqpoint{4.390453in}{1.730668in}}{\pgfqpoint{4.379403in}{1.730668in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.730668in}}{\pgfqpoint{4.357754in}{1.726277in}}{\pgfqpoint{4.349940in}{1.718464in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.710650in}}{\pgfqpoint{4.337736in}{1.700051in}}{\pgfqpoint{4.337736in}{1.689001in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.677951in}}{\pgfqpoint{4.342126in}{1.667352in}}{\pgfqpoint{4.349940in}{1.659538in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.651725in}}{\pgfqpoint{4.368353in}{1.647334in}}{\pgfqpoint{4.379403in}{1.647334in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.647334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.637367in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.637367in}}{\pgfqpoint{4.401052in}{1.641757in}}{\pgfqpoint{4.408866in}{1.649571in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.657385in}}{\pgfqpoint{4.421069in}{1.667984in}}{\pgfqpoint{4.421069in}{1.679034in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.690084in}}{\pgfqpoint{4.416679in}{1.700683in}}{\pgfqpoint{4.408866in}{1.708496in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.716310in}}{\pgfqpoint{4.390453in}{1.720700in}}{\pgfqpoint{4.379403in}{1.720700in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.720700in}}{\pgfqpoint{4.357754in}{1.716310in}}{\pgfqpoint{4.349940in}{1.708496in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.700683in}}{\pgfqpoint{4.337736in}{1.690084in}}{\pgfqpoint{4.337736in}{1.679034in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.667984in}}{\pgfqpoint{4.342126in}{1.657385in}}{\pgfqpoint{4.349940in}{1.649571in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.641757in}}{\pgfqpoint{4.368353in}{1.637367in}}{\pgfqpoint{4.379403in}{1.637367in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.637367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.167419in}{1.956321in}}{\pgfqpoint{4.178018in}{1.960711in}}{\pgfqpoint{4.185832in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.193645in}{1.976339in}}{\pgfqpoint{4.198035in}{1.986938in}}{\pgfqpoint{4.198035in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.198035in}{2.009038in}}{\pgfqpoint{4.193645in}{2.019637in}}{\pgfqpoint{4.185832in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.178018in}{2.035264in}}{\pgfqpoint{4.167419in}{2.039655in}}{\pgfqpoint{4.156369in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{2.039655in}}{\pgfqpoint{4.134720in}{2.035264in}}{\pgfqpoint{4.126906in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.119092in}{2.019637in}}{\pgfqpoint{4.114702in}{2.009038in}}{\pgfqpoint{4.114702in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.114702in}{1.986938in}}{\pgfqpoint{4.119092in}{1.976339in}}{\pgfqpoint{4.126906in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.134720in}{1.960711in}}{\pgfqpoint{4.145319in}{1.956321in}}{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.057450in}}{\pgfqpoint{4.401052in}{1.061841in}}{\pgfqpoint{4.408866in}{1.069654in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.077468in}}{\pgfqpoint{4.421069in}{1.088067in}}{\pgfqpoint{4.421069in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.110167in}}{\pgfqpoint{4.416679in}{1.120766in}}{\pgfqpoint{4.408866in}{1.128580in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.136393in}}{\pgfqpoint{4.390453in}{1.140784in}}{\pgfqpoint{4.379403in}{1.140784in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.140784in}}{\pgfqpoint{4.357754in}{1.136393in}}{\pgfqpoint{4.349940in}{1.128580in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.120766in}}{\pgfqpoint{4.337736in}{1.110167in}}{\pgfqpoint{4.337736in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.088067in}}{\pgfqpoint{4.342126in}{1.077468in}}{\pgfqpoint{4.349940in}{1.069654in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.061841in}}{\pgfqpoint{4.368353in}{1.057450in}}{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.314271in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.314271in}}{\pgfqpoint{4.401052in}{1.318661in}}{\pgfqpoint{4.408866in}{1.326474in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.334288in}}{\pgfqpoint{4.421069in}{1.344887in}}{\pgfqpoint{4.421069in}{1.355937in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.366987in}}{\pgfqpoint{4.416679in}{1.377586in}}{\pgfqpoint{4.408866in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.393214in}}{\pgfqpoint{4.390453in}{1.397604in}}{\pgfqpoint{4.379403in}{1.397604in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.397604in}}{\pgfqpoint{4.357754in}{1.393214in}}{\pgfqpoint{4.349940in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.377586in}}{\pgfqpoint{4.337736in}{1.366987in}}{\pgfqpoint{4.337736in}{1.355937in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.344887in}}{\pgfqpoint{4.342126in}{1.334288in}}{\pgfqpoint{4.349940in}{1.326474in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.318661in}}{\pgfqpoint{4.368353in}{1.314271in}}{\pgfqpoint{4.379403in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.314271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.314271in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.314271in}}{\pgfqpoint{4.401052in}{1.318661in}}{\pgfqpoint{4.408866in}{1.326474in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.334288in}}{\pgfqpoint{4.421069in}{1.344887in}}{\pgfqpoint{4.421069in}{1.355937in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.366987in}}{\pgfqpoint{4.416679in}{1.377586in}}{\pgfqpoint{4.408866in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.393214in}}{\pgfqpoint{4.390453in}{1.397604in}}{\pgfqpoint{4.379403in}{1.397604in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.397604in}}{\pgfqpoint{4.357754in}{1.393214in}}{\pgfqpoint{4.349940in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.377586in}}{\pgfqpoint{4.337736in}{1.366987in}}{\pgfqpoint{4.337736in}{1.355937in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.344887in}}{\pgfqpoint{4.342126in}{1.334288in}}{\pgfqpoint{4.349940in}{1.326474in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.318661in}}{\pgfqpoint{4.368353in}{1.314271in}}{\pgfqpoint{4.379403in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.314271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.057450in}}{\pgfqpoint{4.401052in}{1.061841in}}{\pgfqpoint{4.408866in}{1.069654in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.077468in}}{\pgfqpoint{4.421069in}{1.088067in}}{\pgfqpoint{4.421069in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.110167in}}{\pgfqpoint{4.416679in}{1.120766in}}{\pgfqpoint{4.408866in}{1.128580in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.136393in}}{\pgfqpoint{4.390453in}{1.140784in}}{\pgfqpoint{4.379403in}{1.140784in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.140784in}}{\pgfqpoint{4.357754in}{1.136393in}}{\pgfqpoint{4.349940in}{1.128580in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.120766in}}{\pgfqpoint{4.337736in}{1.110167in}}{\pgfqpoint{4.337736in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.088067in}}{\pgfqpoint{4.342126in}{1.077468in}}{\pgfqpoint{4.349940in}{1.069654in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.061841in}}{\pgfqpoint{4.368353in}{1.057450in}}{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.057450in}}{\pgfqpoint{4.401052in}{1.061841in}}{\pgfqpoint{4.408866in}{1.069654in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.077468in}}{\pgfqpoint{4.421069in}{1.088067in}}{\pgfqpoint{4.421069in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.110167in}}{\pgfqpoint{4.416679in}{1.120766in}}{\pgfqpoint{4.408866in}{1.128580in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.136393in}}{\pgfqpoint{4.390453in}{1.140784in}}{\pgfqpoint{4.379403in}{1.140784in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.140784in}}{\pgfqpoint{4.357754in}{1.136393in}}{\pgfqpoint{4.349940in}{1.128580in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.120766in}}{\pgfqpoint{4.337736in}{1.110167in}}{\pgfqpoint{4.337736in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.088067in}}{\pgfqpoint{4.342126in}{1.077468in}}{\pgfqpoint{4.349940in}{1.069654in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.061841in}}{\pgfqpoint{4.368353in}{1.057450in}}{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.057450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.537799in}}{\pgfqpoint{4.401052in}{1.542190in}}{\pgfqpoint{4.408866in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.557817in}}{\pgfqpoint{4.421069in}{1.568416in}}{\pgfqpoint{4.421069in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.590516in}}{\pgfqpoint{4.416679in}{1.601115in}}{\pgfqpoint{4.408866in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.616742in}}{\pgfqpoint{4.390453in}{1.621133in}}{\pgfqpoint{4.379403in}{1.621133in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.621133in}}{\pgfqpoint{4.357754in}{1.616742in}}{\pgfqpoint{4.349940in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.601115in}}{\pgfqpoint{4.337736in}{1.590516in}}{\pgfqpoint{4.337736in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.568416in}}{\pgfqpoint{4.342126in}{1.557817in}}{\pgfqpoint{4.349940in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.542190in}}{\pgfqpoint{4.368353in}{1.537799in}}{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.537799in}}{\pgfqpoint{4.401052in}{1.542190in}}{\pgfqpoint{4.408866in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.557817in}}{\pgfqpoint{4.421069in}{1.568416in}}{\pgfqpoint{4.421069in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.590516in}}{\pgfqpoint{4.416679in}{1.601115in}}{\pgfqpoint{4.408866in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.616742in}}{\pgfqpoint{4.390453in}{1.621133in}}{\pgfqpoint{4.379403in}{1.621133in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.621133in}}{\pgfqpoint{4.357754in}{1.616742in}}{\pgfqpoint{4.349940in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.601115in}}{\pgfqpoint{4.337736in}{1.590516in}}{\pgfqpoint{4.337736in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.568416in}}{\pgfqpoint{4.342126in}{1.557817in}}{\pgfqpoint{4.349940in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.542190in}}{\pgfqpoint{4.368353in}{1.537799in}}{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.537799in}}{\pgfqpoint{4.401052in}{1.542190in}}{\pgfqpoint{4.408866in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.557817in}}{\pgfqpoint{4.421069in}{1.568416in}}{\pgfqpoint{4.421069in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.590516in}}{\pgfqpoint{4.416679in}{1.601115in}}{\pgfqpoint{4.408866in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.616742in}}{\pgfqpoint{4.390453in}{1.621133in}}{\pgfqpoint{4.379403in}{1.621133in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.621133in}}{\pgfqpoint{4.357754in}{1.616742in}}{\pgfqpoint{4.349940in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.601115in}}{\pgfqpoint{4.337736in}{1.590516in}}{\pgfqpoint{4.337736in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.568416in}}{\pgfqpoint{4.342126in}{1.557817in}}{\pgfqpoint{4.349940in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.542190in}}{\pgfqpoint{4.368353in}{1.537799in}}{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.537799in}}{\pgfqpoint{4.401052in}{1.542190in}}{\pgfqpoint{4.408866in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.557817in}}{\pgfqpoint{4.421069in}{1.568416in}}{\pgfqpoint{4.421069in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.590516in}}{\pgfqpoint{4.416679in}{1.601115in}}{\pgfqpoint{4.408866in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.616742in}}{\pgfqpoint{4.390453in}{1.621133in}}{\pgfqpoint{4.379403in}{1.621133in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.621133in}}{\pgfqpoint{4.357754in}{1.616742in}}{\pgfqpoint{4.349940in}{1.608929in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.601115in}}{\pgfqpoint{4.337736in}{1.590516in}}{\pgfqpoint{4.337736in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.568416in}}{\pgfqpoint{4.342126in}{1.557817in}}{\pgfqpoint{4.349940in}{1.550003in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.542190in}}{\pgfqpoint{4.368353in}{1.537799in}}{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.537799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922327,0.795350,0.776527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.880739in}}{\pgfqpoint{2.410903in}{0.885129in}}{\pgfqpoint{2.418716in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.900757in}}{\pgfqpoint{2.430920in}{0.911356in}}{\pgfqpoint{2.430920in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.933456in}}{\pgfqpoint{2.426530in}{0.944055in}}{\pgfqpoint{2.418716in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.959682in}}{\pgfqpoint{2.400304in}{0.964072in}}{\pgfqpoint{2.389253in}{0.964072in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.964072in}}{\pgfqpoint{2.367604in}{0.959682in}}{\pgfqpoint{2.359791in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.944055in}}{\pgfqpoint{2.347587in}{0.933456in}}{\pgfqpoint{2.347587in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.911356in}}{\pgfqpoint{2.351977in}{0.900757in}}{\pgfqpoint{2.359791in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.885129in}}{\pgfqpoint{2.378203in}{0.880739in}}{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.880739in}}{\pgfqpoint{2.410903in}{0.885129in}}{\pgfqpoint{2.418716in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.900757in}}{\pgfqpoint{2.430920in}{0.911356in}}{\pgfqpoint{2.430920in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.933456in}}{\pgfqpoint{2.426530in}{0.944055in}}{\pgfqpoint{2.418716in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.959682in}}{\pgfqpoint{2.400304in}{0.964072in}}{\pgfqpoint{2.389253in}{0.964072in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.964072in}}{\pgfqpoint{2.367604in}{0.959682in}}{\pgfqpoint{2.359791in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.944055in}}{\pgfqpoint{2.347587in}{0.933456in}}{\pgfqpoint{2.347587in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.911356in}}{\pgfqpoint{2.351977in}{0.900757in}}{\pgfqpoint{2.359791in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.885129in}}{\pgfqpoint{2.378203in}{0.880739in}}{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.841863in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.841863in}}{\pgfqpoint{2.410903in}{0.846253in}}{\pgfqpoint{2.418716in}{0.854067in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.861880in}}{\pgfqpoint{2.430920in}{0.872479in}}{\pgfqpoint{2.430920in}{0.883529in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.894579in}}{\pgfqpoint{2.426530in}{0.905179in}}{\pgfqpoint{2.418716in}{0.912992in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.920806in}}{\pgfqpoint{2.400304in}{0.925196in}}{\pgfqpoint{2.389253in}{0.925196in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.925196in}}{\pgfqpoint{2.367604in}{0.920806in}}{\pgfqpoint{2.359791in}{0.912992in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.905179in}}{\pgfqpoint{2.347587in}{0.894579in}}{\pgfqpoint{2.347587in}{0.883529in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.872479in}}{\pgfqpoint{2.351977in}{0.861880in}}{\pgfqpoint{2.359791in}{0.854067in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.846253in}}{\pgfqpoint{2.378203in}{0.841863in}}{\pgfqpoint{2.389253in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.841863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{1.956321in}}{\pgfqpoint{2.410903in}{1.960711in}}{\pgfqpoint{2.418716in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{1.976339in}}{\pgfqpoint{2.430920in}{1.986938in}}{\pgfqpoint{2.430920in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{2.009038in}}{\pgfqpoint{2.426530in}{2.019637in}}{\pgfqpoint{2.418716in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{2.035264in}}{\pgfqpoint{2.400304in}{2.039655in}}{\pgfqpoint{2.389253in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{2.039655in}}{\pgfqpoint{2.367604in}{2.035264in}}{\pgfqpoint{2.359791in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{2.019637in}}{\pgfqpoint{2.347587in}{2.009038in}}{\pgfqpoint{2.347587in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{1.986938in}}{\pgfqpoint{2.351977in}{1.976339in}}{\pgfqpoint{2.359791in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{1.960711in}}{\pgfqpoint{2.378203in}{1.956321in}}{\pgfqpoint{2.389253in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.854822in}}{\pgfqpoint{2.410903in}{0.859212in}}{\pgfqpoint{2.418716in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.874839in}}{\pgfqpoint{2.430920in}{0.885438in}}{\pgfqpoint{2.430920in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.907538in}}{\pgfqpoint{2.426530in}{0.918137in}}{\pgfqpoint{2.418716in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.933765in}}{\pgfqpoint{2.400304in}{0.938155in}}{\pgfqpoint{2.389253in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.938155in}}{\pgfqpoint{2.367604in}{0.933765in}}{\pgfqpoint{2.359791in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.918137in}}{\pgfqpoint{2.347587in}{0.907538in}}{\pgfqpoint{2.347587in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.885438in}}{\pgfqpoint{2.351977in}{0.874839in}}{\pgfqpoint{2.359791in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.859212in}}{\pgfqpoint{2.378203in}{0.854822in}}{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.828904in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.828904in}}{\pgfqpoint{2.410903in}{0.833294in}}{\pgfqpoint{2.418716in}{0.841108in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.848921in}}{\pgfqpoint{2.430920in}{0.859520in}}{\pgfqpoint{2.430920in}{0.870571in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.881621in}}{\pgfqpoint{2.426530in}{0.892220in}}{\pgfqpoint{2.418716in}{0.900033in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.907847in}}{\pgfqpoint{2.400304in}{0.912237in}}{\pgfqpoint{2.389253in}{0.912237in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.912237in}}{\pgfqpoint{2.367604in}{0.907847in}}{\pgfqpoint{2.359791in}{0.900033in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.892220in}}{\pgfqpoint{2.347587in}{0.881621in}}{\pgfqpoint{2.347587in}{0.870571in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.859520in}}{\pgfqpoint{2.351977in}{0.848921in}}{\pgfqpoint{2.359791in}{0.841108in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.833294in}}{\pgfqpoint{2.378203in}{0.828904in}}{\pgfqpoint{2.389253in}{0.828904in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.828904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.841863in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.841863in}}{\pgfqpoint{2.410903in}{0.846253in}}{\pgfqpoint{2.418716in}{0.854067in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.861880in}}{\pgfqpoint{2.430920in}{0.872479in}}{\pgfqpoint{2.430920in}{0.883529in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.894579in}}{\pgfqpoint{2.426530in}{0.905179in}}{\pgfqpoint{2.418716in}{0.912992in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.920806in}}{\pgfqpoint{2.400304in}{0.925196in}}{\pgfqpoint{2.389253in}{0.925196in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.925196in}}{\pgfqpoint{2.367604in}{0.920806in}}{\pgfqpoint{2.359791in}{0.912992in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.905179in}}{\pgfqpoint{2.347587in}{0.894579in}}{\pgfqpoint{2.347587in}{0.883529in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.872479in}}{\pgfqpoint{2.351977in}{0.861880in}}{\pgfqpoint{2.359791in}{0.854067in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.846253in}}{\pgfqpoint{2.378203in}{0.841863in}}{\pgfqpoint{2.389253in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.841863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.854822in}}{\pgfqpoint{2.410903in}{0.859212in}}{\pgfqpoint{2.418716in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.874839in}}{\pgfqpoint{2.430920in}{0.885438in}}{\pgfqpoint{2.430920in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.907538in}}{\pgfqpoint{2.426530in}{0.918137in}}{\pgfqpoint{2.418716in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.933765in}}{\pgfqpoint{2.400304in}{0.938155in}}{\pgfqpoint{2.389253in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.938155in}}{\pgfqpoint{2.367604in}{0.933765in}}{\pgfqpoint{2.359791in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.918137in}}{\pgfqpoint{2.347587in}{0.907538in}}{\pgfqpoint{2.347587in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.885438in}}{\pgfqpoint{2.351977in}{0.874839in}}{\pgfqpoint{2.359791in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.859212in}}{\pgfqpoint{2.378203in}{0.854822in}}{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.854822in}}{\pgfqpoint{2.410903in}{0.859212in}}{\pgfqpoint{2.418716in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.874839in}}{\pgfqpoint{2.430920in}{0.885438in}}{\pgfqpoint{2.430920in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.907538in}}{\pgfqpoint{2.426530in}{0.918137in}}{\pgfqpoint{2.418716in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.933765in}}{\pgfqpoint{2.400304in}{0.938155in}}{\pgfqpoint{2.389253in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.938155in}}{\pgfqpoint{2.367604in}{0.933765in}}{\pgfqpoint{2.359791in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.918137in}}{\pgfqpoint{2.347587in}{0.907538in}}{\pgfqpoint{2.347587in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.885438in}}{\pgfqpoint{2.351977in}{0.874839in}}{\pgfqpoint{2.359791in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.859212in}}{\pgfqpoint{2.378203in}{0.854822in}}{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.854822in}}{\pgfqpoint{2.410903in}{0.859212in}}{\pgfqpoint{2.418716in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.874839in}}{\pgfqpoint{2.430920in}{0.885438in}}{\pgfqpoint{2.430920in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.907538in}}{\pgfqpoint{2.426530in}{0.918137in}}{\pgfqpoint{2.418716in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.933765in}}{\pgfqpoint{2.400304in}{0.938155in}}{\pgfqpoint{2.389253in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.938155in}}{\pgfqpoint{2.367604in}{0.933765in}}{\pgfqpoint{2.359791in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.918137in}}{\pgfqpoint{2.347587in}{0.907538in}}{\pgfqpoint{2.347587in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.885438in}}{\pgfqpoint{2.351977in}{0.874839in}}{\pgfqpoint{2.359791in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.859212in}}{\pgfqpoint{2.378203in}{0.854822in}}{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.880739in}}{\pgfqpoint{2.410903in}{0.885129in}}{\pgfqpoint{2.418716in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.900757in}}{\pgfqpoint{2.430920in}{0.911356in}}{\pgfqpoint{2.430920in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.933456in}}{\pgfqpoint{2.426530in}{0.944055in}}{\pgfqpoint{2.418716in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.959682in}}{\pgfqpoint{2.400304in}{0.964072in}}{\pgfqpoint{2.389253in}{0.964072in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.964072in}}{\pgfqpoint{2.367604in}{0.959682in}}{\pgfqpoint{2.359791in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.944055in}}{\pgfqpoint{2.347587in}{0.933456in}}{\pgfqpoint{2.347587in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.911356in}}{\pgfqpoint{2.351977in}{0.900757in}}{\pgfqpoint{2.359791in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.885129in}}{\pgfqpoint{2.378203in}{0.880739in}}{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.854822in}}{\pgfqpoint{2.410903in}{0.859212in}}{\pgfqpoint{2.418716in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.874839in}}{\pgfqpoint{2.430920in}{0.885438in}}{\pgfqpoint{2.430920in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.907538in}}{\pgfqpoint{2.426530in}{0.918137in}}{\pgfqpoint{2.418716in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.933765in}}{\pgfqpoint{2.400304in}{0.938155in}}{\pgfqpoint{2.389253in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.938155in}}{\pgfqpoint{2.367604in}{0.933765in}}{\pgfqpoint{2.359791in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.918137in}}{\pgfqpoint{2.347587in}{0.907538in}}{\pgfqpoint{2.347587in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.885438in}}{\pgfqpoint{2.351977in}{0.874839in}}{\pgfqpoint{2.359791in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.859212in}}{\pgfqpoint{2.378203in}{0.854822in}}{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.854822in}}{\pgfqpoint{2.410903in}{0.859212in}}{\pgfqpoint{2.418716in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.874839in}}{\pgfqpoint{2.430920in}{0.885438in}}{\pgfqpoint{2.430920in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.907538in}}{\pgfqpoint{2.426530in}{0.918137in}}{\pgfqpoint{2.418716in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.933765in}}{\pgfqpoint{2.400304in}{0.938155in}}{\pgfqpoint{2.389253in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.938155in}}{\pgfqpoint{2.367604in}{0.933765in}}{\pgfqpoint{2.359791in}{0.925951in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.918137in}}{\pgfqpoint{2.347587in}{0.907538in}}{\pgfqpoint{2.347587in}{0.896488in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.885438in}}{\pgfqpoint{2.351977in}{0.874839in}}{\pgfqpoint{2.359791in}{0.867025in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.859212in}}{\pgfqpoint{2.378203in}{0.854822in}}{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.854822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.880739in}}{\pgfqpoint{2.410903in}{0.885129in}}{\pgfqpoint{2.418716in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.900757in}}{\pgfqpoint{2.430920in}{0.911356in}}{\pgfqpoint{2.430920in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.933456in}}{\pgfqpoint{2.426530in}{0.944055in}}{\pgfqpoint{2.418716in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.959682in}}{\pgfqpoint{2.400304in}{0.964072in}}{\pgfqpoint{2.389253in}{0.964072in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.964072in}}{\pgfqpoint{2.367604in}{0.959682in}}{\pgfqpoint{2.359791in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.944055in}}{\pgfqpoint{2.347587in}{0.933456in}}{\pgfqpoint{2.347587in}{0.922406in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.911356in}}{\pgfqpoint{2.351977in}{0.900757in}}{\pgfqpoint{2.359791in}{0.892943in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.885129in}}{\pgfqpoint{2.378203in}{0.880739in}}{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.880739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813538,0.570506,0.639281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.400304in}{0.867780in}}{\pgfqpoint{2.410903in}{0.872171in}}{\pgfqpoint{2.418716in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{0.887798in}}{\pgfqpoint{2.430920in}{0.898397in}}{\pgfqpoint{2.430920in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.430920in}{0.920497in}}{\pgfqpoint{2.426530in}{0.931096in}}{\pgfqpoint{2.418716in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.410903in}{0.946723in}}{\pgfqpoint{2.400304in}{0.951114in}}{\pgfqpoint{2.389253in}{0.951114in}}%
\pgfpathcurveto{\pgfqpoint{2.378203in}{0.951114in}}{\pgfqpoint{2.367604in}{0.946723in}}{\pgfqpoint{2.359791in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{2.351977in}{0.931096in}}{\pgfqpoint{2.347587in}{0.920497in}}{\pgfqpoint{2.347587in}{0.909447in}}%
\pgfpathcurveto{\pgfqpoint{2.347587in}{0.898397in}}{\pgfqpoint{2.351977in}{0.887798in}}{\pgfqpoint{2.359791in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{0.872171in}}{\pgfqpoint{2.378203in}{0.867780in}}{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.395471in}}{\pgfqpoint{4.401052in}{1.399861in}}{\pgfqpoint{4.408866in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.415489in}}{\pgfqpoint{4.421069in}{1.426088in}}{\pgfqpoint{4.421069in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.448188in}}{\pgfqpoint{4.416679in}{1.458787in}}{\pgfqpoint{4.408866in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.474414in}}{\pgfqpoint{4.390453in}{1.478804in}}{\pgfqpoint{4.379403in}{1.478804in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.478804in}}{\pgfqpoint{4.357754in}{1.474414in}}{\pgfqpoint{4.349940in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.458787in}}{\pgfqpoint{4.337736in}{1.448188in}}{\pgfqpoint{4.337736in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.426088in}}{\pgfqpoint{4.342126in}{1.415489in}}{\pgfqpoint{4.349940in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.399861in}}{\pgfqpoint{4.368353in}{1.395471in}}{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.395471in}}{\pgfqpoint{4.401052in}{1.399861in}}{\pgfqpoint{4.408866in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.415489in}}{\pgfqpoint{4.421069in}{1.426088in}}{\pgfqpoint{4.421069in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.448188in}}{\pgfqpoint{4.416679in}{1.458787in}}{\pgfqpoint{4.408866in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.474414in}}{\pgfqpoint{4.390453in}{1.478804in}}{\pgfqpoint{4.379403in}{1.478804in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.478804in}}{\pgfqpoint{4.357754in}{1.474414in}}{\pgfqpoint{4.349940in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.458787in}}{\pgfqpoint{4.337736in}{1.448188in}}{\pgfqpoint{4.337736in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.426088in}}{\pgfqpoint{4.342126in}{1.415489in}}{\pgfqpoint{4.349940in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.399861in}}{\pgfqpoint{4.368353in}{1.395471in}}{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.291610in}}{\pgfqpoint{4.401052in}{1.296000in}}{\pgfqpoint{4.408866in}{1.303814in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.311627in}}{\pgfqpoint{4.421069in}{1.322227in}}{\pgfqpoint{4.421069in}{1.333277in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.344327in}}{\pgfqpoint{4.416679in}{1.354926in}}{\pgfqpoint{4.408866in}{1.362739in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.370553in}}{\pgfqpoint{4.390453in}{1.374943in}}{\pgfqpoint{4.379403in}{1.374943in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.374943in}}{\pgfqpoint{4.357754in}{1.370553in}}{\pgfqpoint{4.349940in}{1.362739in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.354926in}}{\pgfqpoint{4.337736in}{1.344327in}}{\pgfqpoint{4.337736in}{1.333277in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.322227in}}{\pgfqpoint{4.342126in}{1.311627in}}{\pgfqpoint{4.349940in}{1.303814in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.296000in}}{\pgfqpoint{4.368353in}{1.291610in}}{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.395471in}}{\pgfqpoint{4.401052in}{1.399861in}}{\pgfqpoint{4.408866in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.415489in}}{\pgfqpoint{4.421069in}{1.426088in}}{\pgfqpoint{4.421069in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.448188in}}{\pgfqpoint{4.416679in}{1.458787in}}{\pgfqpoint{4.408866in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.474414in}}{\pgfqpoint{4.390453in}{1.478804in}}{\pgfqpoint{4.379403in}{1.478804in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.478804in}}{\pgfqpoint{4.357754in}{1.474414in}}{\pgfqpoint{4.349940in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.458787in}}{\pgfqpoint{4.337736in}{1.448188in}}{\pgfqpoint{4.337736in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.426088in}}{\pgfqpoint{4.342126in}{1.415489in}}{\pgfqpoint{4.349940in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.399861in}}{\pgfqpoint{4.368353in}{1.395471in}}{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.374699in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.374699in}}{\pgfqpoint{4.401052in}{1.379089in}}{\pgfqpoint{4.408866in}{1.386903in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.394716in}}{\pgfqpoint{4.421069in}{1.405315in}}{\pgfqpoint{4.421069in}{1.416366in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.427416in}}{\pgfqpoint{4.416679in}{1.438015in}}{\pgfqpoint{4.408866in}{1.445828in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.453642in}}{\pgfqpoint{4.390453in}{1.458032in}}{\pgfqpoint{4.379403in}{1.458032in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.458032in}}{\pgfqpoint{4.357754in}{1.453642in}}{\pgfqpoint{4.349940in}{1.445828in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.438015in}}{\pgfqpoint{4.337736in}{1.427416in}}{\pgfqpoint{4.337736in}{1.416366in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.405315in}}{\pgfqpoint{4.342126in}{1.394716in}}{\pgfqpoint{4.349940in}{1.386903in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.379089in}}{\pgfqpoint{4.368353in}{1.374699in}}{\pgfqpoint{4.379403in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.374699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.291610in}}{\pgfqpoint{4.401052in}{1.296000in}}{\pgfqpoint{4.408866in}{1.303814in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.311627in}}{\pgfqpoint{4.421069in}{1.322227in}}{\pgfqpoint{4.421069in}{1.333277in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.344327in}}{\pgfqpoint{4.416679in}{1.354926in}}{\pgfqpoint{4.408866in}{1.362739in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.370553in}}{\pgfqpoint{4.390453in}{1.374943in}}{\pgfqpoint{4.379403in}{1.374943in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.374943in}}{\pgfqpoint{4.357754in}{1.370553in}}{\pgfqpoint{4.349940in}{1.362739in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.354926in}}{\pgfqpoint{4.337736in}{1.344327in}}{\pgfqpoint{4.337736in}{1.333277in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.322227in}}{\pgfqpoint{4.342126in}{1.311627in}}{\pgfqpoint{4.349940in}{1.303814in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.296000in}}{\pgfqpoint{4.368353in}{1.291610in}}{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.395471in}}{\pgfqpoint{4.401052in}{1.399861in}}{\pgfqpoint{4.408866in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.415489in}}{\pgfqpoint{4.421069in}{1.426088in}}{\pgfqpoint{4.421069in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.448188in}}{\pgfqpoint{4.416679in}{1.458787in}}{\pgfqpoint{4.408866in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.474414in}}{\pgfqpoint{4.390453in}{1.478804in}}{\pgfqpoint{4.379403in}{1.478804in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.478804in}}{\pgfqpoint{4.357754in}{1.474414in}}{\pgfqpoint{4.349940in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.458787in}}{\pgfqpoint{4.337736in}{1.448188in}}{\pgfqpoint{4.337736in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.426088in}}{\pgfqpoint{4.342126in}{1.415489in}}{\pgfqpoint{4.349940in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.399861in}}{\pgfqpoint{4.368353in}{1.395471in}}{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.395471in}}{\pgfqpoint{4.401052in}{1.399861in}}{\pgfqpoint{4.408866in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.415489in}}{\pgfqpoint{4.421069in}{1.426088in}}{\pgfqpoint{4.421069in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.448188in}}{\pgfqpoint{4.416679in}{1.458787in}}{\pgfqpoint{4.408866in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.474414in}}{\pgfqpoint{4.390453in}{1.478804in}}{\pgfqpoint{4.379403in}{1.478804in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.478804in}}{\pgfqpoint{4.357754in}{1.474414in}}{\pgfqpoint{4.349940in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.458787in}}{\pgfqpoint{4.337736in}{1.448188in}}{\pgfqpoint{4.337736in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.426088in}}{\pgfqpoint{4.342126in}{1.415489in}}{\pgfqpoint{4.349940in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.399861in}}{\pgfqpoint{4.368353in}{1.395471in}}{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.312382in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.312382in}}{\pgfqpoint{4.401052in}{1.316772in}}{\pgfqpoint{4.408866in}{1.324586in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.332400in}}{\pgfqpoint{4.421069in}{1.342999in}}{\pgfqpoint{4.421069in}{1.354049in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.365099in}}{\pgfqpoint{4.416679in}{1.375698in}}{\pgfqpoint{4.408866in}{1.383512in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.391325in}}{\pgfqpoint{4.390453in}{1.395716in}}{\pgfqpoint{4.379403in}{1.395716in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.395716in}}{\pgfqpoint{4.357754in}{1.391325in}}{\pgfqpoint{4.349940in}{1.383512in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.375698in}}{\pgfqpoint{4.337736in}{1.365099in}}{\pgfqpoint{4.337736in}{1.354049in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.342999in}}{\pgfqpoint{4.342126in}{1.332400in}}{\pgfqpoint{4.349940in}{1.324586in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.316772in}}{\pgfqpoint{4.368353in}{1.312382in}}{\pgfqpoint{4.379403in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.312382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.395471in}}{\pgfqpoint{4.401052in}{1.399861in}}{\pgfqpoint{4.408866in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.415489in}}{\pgfqpoint{4.421069in}{1.426088in}}{\pgfqpoint{4.421069in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.448188in}}{\pgfqpoint{4.416679in}{1.458787in}}{\pgfqpoint{4.408866in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.474414in}}{\pgfqpoint{4.390453in}{1.478804in}}{\pgfqpoint{4.379403in}{1.478804in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.478804in}}{\pgfqpoint{4.357754in}{1.474414in}}{\pgfqpoint{4.349940in}{1.466601in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.458787in}}{\pgfqpoint{4.337736in}{1.448188in}}{\pgfqpoint{4.337736in}{1.437138in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.426088in}}{\pgfqpoint{4.342126in}{1.415489in}}{\pgfqpoint{4.349940in}{1.407675in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.399861in}}{\pgfqpoint{4.368353in}{1.395471in}}{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.312382in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.312382in}}{\pgfqpoint{4.401052in}{1.316772in}}{\pgfqpoint{4.408866in}{1.324586in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.332400in}}{\pgfqpoint{4.421069in}{1.342999in}}{\pgfqpoint{4.421069in}{1.354049in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.365099in}}{\pgfqpoint{4.416679in}{1.375698in}}{\pgfqpoint{4.408866in}{1.383512in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.391325in}}{\pgfqpoint{4.390453in}{1.395716in}}{\pgfqpoint{4.379403in}{1.395716in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.395716in}}{\pgfqpoint{4.357754in}{1.391325in}}{\pgfqpoint{4.349940in}{1.383512in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.375698in}}{\pgfqpoint{4.337736in}{1.365099in}}{\pgfqpoint{4.337736in}{1.354049in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.342999in}}{\pgfqpoint{4.342126in}{1.332400in}}{\pgfqpoint{4.349940in}{1.324586in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.316772in}}{\pgfqpoint{4.368353in}{1.312382in}}{\pgfqpoint{4.379403in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.312382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.416243in}}{\pgfqpoint{4.401052in}{1.420634in}}{\pgfqpoint{4.408866in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.436261in}}{\pgfqpoint{4.421069in}{1.446860in}}{\pgfqpoint{4.421069in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.468960in}}{\pgfqpoint{4.416679in}{1.479559in}}{\pgfqpoint{4.408866in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.495186in}}{\pgfqpoint{4.390453in}{1.499577in}}{\pgfqpoint{4.379403in}{1.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.499577in}}{\pgfqpoint{4.357754in}{1.495186in}}{\pgfqpoint{4.349940in}{1.487373in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.479559in}}{\pgfqpoint{4.337736in}{1.468960in}}{\pgfqpoint{4.337736in}{1.457910in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.446860in}}{\pgfqpoint{4.342126in}{1.436261in}}{\pgfqpoint{4.349940in}{1.428447in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.420634in}}{\pgfqpoint{4.368353in}{1.416243in}}{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.416243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.437016in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.437016in}}{\pgfqpoint{4.401052in}{1.441406in}}{\pgfqpoint{4.408866in}{1.449219in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.457033in}}{\pgfqpoint{4.421069in}{1.467632in}}{\pgfqpoint{4.421069in}{1.478682in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.489732in}}{\pgfqpoint{4.416679in}{1.500331in}}{\pgfqpoint{4.408866in}{1.508145in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.515959in}}{\pgfqpoint{4.390453in}{1.520349in}}{\pgfqpoint{4.379403in}{1.520349in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.520349in}}{\pgfqpoint{4.357754in}{1.515959in}}{\pgfqpoint{4.349940in}{1.508145in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.500331in}}{\pgfqpoint{4.337736in}{1.489732in}}{\pgfqpoint{4.337736in}{1.478682in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.467632in}}{\pgfqpoint{4.342126in}{1.457033in}}{\pgfqpoint{4.349940in}{1.449219in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.441406in}}{\pgfqpoint{4.368353in}{1.437016in}}{\pgfqpoint{4.379403in}{1.437016in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.437016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.291610in}}{\pgfqpoint{4.401052in}{1.296000in}}{\pgfqpoint{4.408866in}{1.303814in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.311627in}}{\pgfqpoint{4.421069in}{1.322227in}}{\pgfqpoint{4.421069in}{1.333277in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.344327in}}{\pgfqpoint{4.416679in}{1.354926in}}{\pgfqpoint{4.408866in}{1.362739in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.370553in}}{\pgfqpoint{4.390453in}{1.374943in}}{\pgfqpoint{4.379403in}{1.374943in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.374943in}}{\pgfqpoint{4.357754in}{1.370553in}}{\pgfqpoint{4.349940in}{1.362739in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.354926in}}{\pgfqpoint{4.337736in}{1.344327in}}{\pgfqpoint{4.337736in}{1.333277in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.322227in}}{\pgfqpoint{4.342126in}{1.311627in}}{\pgfqpoint{4.349940in}{1.303814in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.296000in}}{\pgfqpoint{4.368353in}{1.291610in}}{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.291610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880044,0.690880,0.703523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.353927in}}{\pgfqpoint{4.401052in}{1.358317in}}{\pgfqpoint{4.408866in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.373944in}}{\pgfqpoint{4.421069in}{1.384543in}}{\pgfqpoint{4.421069in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.406643in}}{\pgfqpoint{4.416679in}{1.417242in}}{\pgfqpoint{4.408866in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.432870in}}{\pgfqpoint{4.390453in}{1.437260in}}{\pgfqpoint{4.379403in}{1.437260in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.437260in}}{\pgfqpoint{4.357754in}{1.432870in}}{\pgfqpoint{4.349940in}{1.425056in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.417242in}}{\pgfqpoint{4.337736in}{1.406643in}}{\pgfqpoint{4.337736in}{1.395593in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.384543in}}{\pgfqpoint{4.342126in}{1.373944in}}{\pgfqpoint{4.349940in}{1.366131in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.358317in}}{\pgfqpoint{4.368353in}{1.353927in}}{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.353927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.543810in}}{\pgfqpoint{2.259926in}{0.548200in}}{\pgfqpoint{2.267739in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.275553in}{0.563827in}}{\pgfqpoint{2.279943in}{0.574426in}}{\pgfqpoint{2.279943in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.279943in}{0.596527in}}{\pgfqpoint{2.275553in}{0.607126in}}{\pgfqpoint{2.267739in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.259926in}{0.622753in}}{\pgfqpoint{2.249327in}{0.627143in}}{\pgfqpoint{2.238277in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{2.227226in}{0.627143in}}{\pgfqpoint{2.216627in}{0.622753in}}{\pgfqpoint{2.208814in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{2.201000in}{0.607126in}}{\pgfqpoint{2.196610in}{0.596527in}}{\pgfqpoint{2.196610in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{0.574426in}}{\pgfqpoint{2.201000in}{0.563827in}}{\pgfqpoint{2.208814in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.216627in}{0.548200in}}{\pgfqpoint{2.227226in}{0.543810in}}{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.103636in}{0.543810in}}{\pgfqpoint{1.114235in}{0.548200in}}{\pgfqpoint{1.122049in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.129863in}{0.563827in}}{\pgfqpoint{1.134253in}{0.574426in}}{\pgfqpoint{1.134253in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.134253in}{0.596527in}}{\pgfqpoint{1.129863in}{0.607126in}}{\pgfqpoint{1.122049in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.114235in}{0.622753in}}{\pgfqpoint{1.103636in}{0.627143in}}{\pgfqpoint{1.092586in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.081536in}{0.627143in}}{\pgfqpoint{1.070937in}{0.622753in}}{\pgfqpoint{1.063123in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.055310in}{0.607126in}}{\pgfqpoint{1.050920in}{0.596527in}}{\pgfqpoint{1.050920in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.050920in}{0.574426in}}{\pgfqpoint{1.055310in}{0.563827in}}{\pgfqpoint{1.063123in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.070937in}{0.548200in}}{\pgfqpoint{1.081536in}{0.543810in}}{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.064209in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.064209in}}{\pgfqpoint{3.427813in}{1.068599in}}{\pgfqpoint{3.435626in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.084226in}}{\pgfqpoint{3.447830in}{1.094825in}}{\pgfqpoint{3.447830in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.116926in}}{\pgfqpoint{3.443440in}{1.127525in}}{\pgfqpoint{3.435626in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.143152in}}{\pgfqpoint{3.417214in}{1.147542in}}{\pgfqpoint{3.406164in}{1.147542in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.147542in}}{\pgfqpoint{3.384514in}{1.143152in}}{\pgfqpoint{3.376701in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.127525in}}{\pgfqpoint{3.364497in}{1.116926in}}{\pgfqpoint{3.364497in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.094825in}}{\pgfqpoint{3.368887in}{1.084226in}}{\pgfqpoint{3.376701in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.068599in}}{\pgfqpoint{3.395113in}{1.064209in}}{\pgfqpoint{3.406164in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.064209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.768388in}{0.692495in}}{\pgfqpoint{2.778987in}{0.696886in}}{\pgfqpoint{2.786800in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.794614in}{0.712513in}}{\pgfqpoint{2.799004in}{0.723112in}}{\pgfqpoint{2.799004in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.799004in}{0.745212in}}{\pgfqpoint{2.794614in}{0.755811in}}{\pgfqpoint{2.786800in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.778987in}{0.771438in}}{\pgfqpoint{2.768388in}{0.775829in}}{\pgfqpoint{2.757337in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.746287in}{0.775829in}}{\pgfqpoint{2.735688in}{0.771438in}}{\pgfqpoint{2.727875in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.720061in}{0.755811in}}{\pgfqpoint{2.715671in}{0.745212in}}{\pgfqpoint{2.715671in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.715671in}{0.723112in}}{\pgfqpoint{2.720061in}{0.712513in}}{\pgfqpoint{2.727875in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.735688in}{0.696886in}}{\pgfqpoint{2.746287in}{0.692495in}}{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.768388in}{0.692495in}}{\pgfqpoint{2.778987in}{0.696886in}}{\pgfqpoint{2.786800in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.794614in}{0.712513in}}{\pgfqpoint{2.799004in}{0.723112in}}{\pgfqpoint{2.799004in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.799004in}{0.745212in}}{\pgfqpoint{2.794614in}{0.755811in}}{\pgfqpoint{2.786800in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.778987in}{0.771438in}}{\pgfqpoint{2.768388in}{0.775829in}}{\pgfqpoint{2.757337in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.746287in}{0.775829in}}{\pgfqpoint{2.735688in}{0.771438in}}{\pgfqpoint{2.727875in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.720061in}{0.755811in}}{\pgfqpoint{2.715671in}{0.745212in}}{\pgfqpoint{2.715671in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.715671in}{0.723112in}}{\pgfqpoint{2.720061in}{0.712513in}}{\pgfqpoint{2.727875in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.735688in}{0.696886in}}{\pgfqpoint{2.746287in}{0.692495in}}{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.768388in}{0.692495in}}{\pgfqpoint{2.778987in}{0.696886in}}{\pgfqpoint{2.786800in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.794614in}{0.712513in}}{\pgfqpoint{2.799004in}{0.723112in}}{\pgfqpoint{2.799004in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.799004in}{0.745212in}}{\pgfqpoint{2.794614in}{0.755811in}}{\pgfqpoint{2.786800in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.778987in}{0.771438in}}{\pgfqpoint{2.768388in}{0.775829in}}{\pgfqpoint{2.757337in}{0.775829in}}%
\pgfpathcurveto{\pgfqpoint{2.746287in}{0.775829in}}{\pgfqpoint{2.735688in}{0.771438in}}{\pgfqpoint{2.727875in}{0.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.720061in}{0.755811in}}{\pgfqpoint{2.715671in}{0.745212in}}{\pgfqpoint{2.715671in}{0.734162in}}%
\pgfpathcurveto{\pgfqpoint{2.715671in}{0.723112in}}{\pgfqpoint{2.720061in}{0.712513in}}{\pgfqpoint{2.727875in}{0.704699in}}%
\pgfpathcurveto{\pgfqpoint{2.735688in}{0.696886in}}{\pgfqpoint{2.746287in}{0.692495in}}{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.757337in}{0.692495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.212894in}}{\pgfqpoint{3.427813in}{1.217284in}}{\pgfqpoint{3.435626in}{1.225098in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.232912in}}{\pgfqpoint{3.447830in}{1.243511in}}{\pgfqpoint{3.447830in}{1.254561in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.265611in}}{\pgfqpoint{3.443440in}{1.276210in}}{\pgfqpoint{3.435626in}{1.284024in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.291837in}}{\pgfqpoint{3.417214in}{1.296227in}}{\pgfqpoint{3.406164in}{1.296227in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.296227in}}{\pgfqpoint{3.384514in}{1.291837in}}{\pgfqpoint{3.376701in}{1.284024in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.276210in}}{\pgfqpoint{3.364497in}{1.265611in}}{\pgfqpoint{3.364497in}{1.254561in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.243511in}}{\pgfqpoint{3.368887in}{1.232912in}}{\pgfqpoint{3.376701in}{1.225098in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.217284in}}{\pgfqpoint{3.395113in}{1.212894in}}{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.212894in}}{\pgfqpoint{3.427813in}{1.217284in}}{\pgfqpoint{3.435626in}{1.225098in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.232912in}}{\pgfqpoint{3.447830in}{1.243511in}}{\pgfqpoint{3.447830in}{1.254561in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.265611in}}{\pgfqpoint{3.443440in}{1.276210in}}{\pgfqpoint{3.435626in}{1.284024in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.291837in}}{\pgfqpoint{3.417214in}{1.296227in}}{\pgfqpoint{3.406164in}{1.296227in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.296227in}}{\pgfqpoint{3.384514in}{1.291837in}}{\pgfqpoint{3.376701in}{1.284024in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.276210in}}{\pgfqpoint{3.364497in}{1.265611in}}{\pgfqpoint{3.364497in}{1.254561in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.243511in}}{\pgfqpoint{3.368887in}{1.232912in}}{\pgfqpoint{3.376701in}{1.225098in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.217284in}}{\pgfqpoint{3.395113in}{1.212894in}}{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.212894in}}{\pgfqpoint{3.427813in}{1.217284in}}{\pgfqpoint{3.435626in}{1.225098in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.232912in}}{\pgfqpoint{3.447830in}{1.243511in}}{\pgfqpoint{3.447830in}{1.254561in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.265611in}}{\pgfqpoint{3.443440in}{1.276210in}}{\pgfqpoint{3.435626in}{1.284024in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.291837in}}{\pgfqpoint{3.417214in}{1.296227in}}{\pgfqpoint{3.406164in}{1.296227in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.296227in}}{\pgfqpoint{3.384514in}{1.291837in}}{\pgfqpoint{3.376701in}{1.284024in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.276210in}}{\pgfqpoint{3.364497in}{1.265611in}}{\pgfqpoint{3.364497in}{1.254561in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.243511in}}{\pgfqpoint{3.368887in}{1.232912in}}{\pgfqpoint{3.376701in}{1.225098in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.217284in}}{\pgfqpoint{3.395113in}{1.212894in}}{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.212894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.417214in}{1.138551in}}{\pgfqpoint{3.427813in}{1.142942in}}{\pgfqpoint{3.435626in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.443440in}{1.158569in}}{\pgfqpoint{3.447830in}{1.169168in}}{\pgfqpoint{3.447830in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.447830in}{1.191268in}}{\pgfqpoint{3.443440in}{1.201867in}}{\pgfqpoint{3.435626in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.427813in}{1.217495in}}{\pgfqpoint{3.417214in}{1.221885in}}{\pgfqpoint{3.406164in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.395113in}{1.221885in}}{\pgfqpoint{3.384514in}{1.217495in}}{\pgfqpoint{3.376701in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.368887in}{1.201867in}}{\pgfqpoint{3.364497in}{1.191268in}}{\pgfqpoint{3.364497in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.364497in}{1.169168in}}{\pgfqpoint{3.368887in}{1.158569in}}{\pgfqpoint{3.376701in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.384514in}{1.142942in}}{\pgfqpoint{3.395113in}{1.138551in}}{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.552747in}}{\pgfqpoint{4.401052in}{1.557137in}}{\pgfqpoint{4.408866in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.572764in}}{\pgfqpoint{4.421069in}{1.583363in}}{\pgfqpoint{4.421069in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.605463in}}{\pgfqpoint{4.416679in}{1.616062in}}{\pgfqpoint{4.408866in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.631690in}}{\pgfqpoint{4.390453in}{1.636080in}}{\pgfqpoint{4.379403in}{1.636080in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.636080in}}{\pgfqpoint{4.357754in}{1.631690in}}{\pgfqpoint{4.349940in}{1.623876in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.616062in}}{\pgfqpoint{4.337736in}{1.605463in}}{\pgfqpoint{4.337736in}{1.594413in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.583363in}}{\pgfqpoint{4.342126in}{1.572764in}}{\pgfqpoint{4.349940in}{1.564950in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.557137in}}{\pgfqpoint{4.368353in}{1.552747in}}{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.552747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.297149in}}{\pgfqpoint{3.830085in}{1.301539in}}{\pgfqpoint{3.837899in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.317167in}}{\pgfqpoint{3.850102in}{1.327766in}}{\pgfqpoint{3.850102in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.349866in}}{\pgfqpoint{3.845712in}{1.360465in}}{\pgfqpoint{3.837899in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.376092in}}{\pgfqpoint{3.819486in}{1.380483in}}{\pgfqpoint{3.808436in}{1.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.380483in}}{\pgfqpoint{3.786787in}{1.376092in}}{\pgfqpoint{3.778973in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.360465in}}{\pgfqpoint{3.766769in}{1.349866in}}{\pgfqpoint{3.766769in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.327766in}}{\pgfqpoint{3.771159in}{1.317167in}}{\pgfqpoint{3.778973in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.301539in}}{\pgfqpoint{3.797386in}{1.297149in}}{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.297149in}}{\pgfqpoint{3.830085in}{1.301539in}}{\pgfqpoint{3.837899in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.317167in}}{\pgfqpoint{3.850102in}{1.327766in}}{\pgfqpoint{3.850102in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.349866in}}{\pgfqpoint{3.845712in}{1.360465in}}{\pgfqpoint{3.837899in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.376092in}}{\pgfqpoint{3.819486in}{1.380483in}}{\pgfqpoint{3.808436in}{1.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.380483in}}{\pgfqpoint{3.786787in}{1.376092in}}{\pgfqpoint{3.778973in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.360465in}}{\pgfqpoint{3.766769in}{1.349866in}}{\pgfqpoint{3.766769in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.327766in}}{\pgfqpoint{3.771159in}{1.317167in}}{\pgfqpoint{3.778973in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.301539in}}{\pgfqpoint{3.797386in}{1.297149in}}{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.297149in}}{\pgfqpoint{3.830085in}{1.301539in}}{\pgfqpoint{3.837899in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.317167in}}{\pgfqpoint{3.850102in}{1.327766in}}{\pgfqpoint{3.850102in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.349866in}}{\pgfqpoint{3.845712in}{1.360465in}}{\pgfqpoint{3.837899in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.376092in}}{\pgfqpoint{3.819486in}{1.380483in}}{\pgfqpoint{3.808436in}{1.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.380483in}}{\pgfqpoint{3.786787in}{1.376092in}}{\pgfqpoint{3.778973in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.360465in}}{\pgfqpoint{3.766769in}{1.349866in}}{\pgfqpoint{3.766769in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.327766in}}{\pgfqpoint{3.771159in}{1.317167in}}{\pgfqpoint{3.778973in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.301539in}}{\pgfqpoint{3.797386in}{1.297149in}}{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.297149in}}{\pgfqpoint{3.830085in}{1.301539in}}{\pgfqpoint{3.837899in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.317167in}}{\pgfqpoint{3.850102in}{1.327766in}}{\pgfqpoint{3.850102in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.349866in}}{\pgfqpoint{3.845712in}{1.360465in}}{\pgfqpoint{3.837899in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.376092in}}{\pgfqpoint{3.819486in}{1.380483in}}{\pgfqpoint{3.808436in}{1.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.380483in}}{\pgfqpoint{3.786787in}{1.376092in}}{\pgfqpoint{3.778973in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.360465in}}{\pgfqpoint{3.766769in}{1.349866in}}{\pgfqpoint{3.766769in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.327766in}}{\pgfqpoint{3.771159in}{1.317167in}}{\pgfqpoint{3.778973in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.301539in}}{\pgfqpoint{3.797386in}{1.297149in}}{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.297149in}}{\pgfqpoint{3.830085in}{1.301539in}}{\pgfqpoint{3.837899in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.317167in}}{\pgfqpoint{3.850102in}{1.327766in}}{\pgfqpoint{3.850102in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.349866in}}{\pgfqpoint{3.845712in}{1.360465in}}{\pgfqpoint{3.837899in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.376092in}}{\pgfqpoint{3.819486in}{1.380483in}}{\pgfqpoint{3.808436in}{1.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.380483in}}{\pgfqpoint{3.786787in}{1.376092in}}{\pgfqpoint{3.778973in}{1.368279in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.360465in}}{\pgfqpoint{3.766769in}{1.349866in}}{\pgfqpoint{3.766769in}{1.338816in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.327766in}}{\pgfqpoint{3.771159in}{1.317167in}}{\pgfqpoint{3.778973in}{1.309353in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.301539in}}{\pgfqpoint{3.797386in}{1.297149in}}{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.297149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809244in}{0.920480in}}%
\pgfpathcurveto{\pgfqpoint{2.820294in}{0.920480in}}{\pgfqpoint{2.830893in}{0.924870in}}{\pgfqpoint{2.838706in}{0.932683in}}%
\pgfpathcurveto{\pgfqpoint{2.846520in}{0.940497in}}{\pgfqpoint{2.850910in}{0.951096in}}{\pgfqpoint{2.850910in}{0.962146in}}%
\pgfpathcurveto{\pgfqpoint{2.850910in}{0.973196in}}{\pgfqpoint{2.846520in}{0.983795in}}{\pgfqpoint{2.838706in}{0.991609in}}%
\pgfpathcurveto{\pgfqpoint{2.830893in}{0.999423in}}{\pgfqpoint{2.820294in}{1.003813in}}{\pgfqpoint{2.809244in}{1.003813in}}%
\pgfpathcurveto{\pgfqpoint{2.798193in}{1.003813in}}{\pgfqpoint{2.787594in}{0.999423in}}{\pgfqpoint{2.779781in}{0.991609in}}%
\pgfpathcurveto{\pgfqpoint{2.771967in}{0.983795in}}{\pgfqpoint{2.767577in}{0.973196in}}{\pgfqpoint{2.767577in}{0.962146in}}%
\pgfpathcurveto{\pgfqpoint{2.767577in}{0.951096in}}{\pgfqpoint{2.771967in}{0.940497in}}{\pgfqpoint{2.779781in}{0.932683in}}%
\pgfpathcurveto{\pgfqpoint{2.787594in}{0.924870in}}{\pgfqpoint{2.798193in}{0.920480in}}{\pgfqpoint{2.809244in}{0.920480in}}%
\pgfpathlineto{\pgfqpoint{2.809244in}{0.920480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.826312in}}{\pgfqpoint{1.546217in}{0.830702in}}{\pgfqpoint{1.554031in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.846330in}}{\pgfqpoint{1.566234in}{0.856929in}}{\pgfqpoint{1.566234in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.879029in}}{\pgfqpoint{1.561844in}{0.889628in}}{\pgfqpoint{1.554031in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.905255in}}{\pgfqpoint{1.535618in}{0.909645in}}{\pgfqpoint{1.524568in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.909645in}}{\pgfqpoint{1.502919in}{0.905255in}}{\pgfqpoint{1.495105in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.889628in}}{\pgfqpoint{1.482901in}{0.879029in}}{\pgfqpoint{1.482901in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.856929in}}{\pgfqpoint{1.487291in}{0.846330in}}{\pgfqpoint{1.495105in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.830702in}}{\pgfqpoint{1.513518in}{0.826312in}}{\pgfqpoint{1.524568in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524568in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{0.826312in}}{\pgfqpoint{1.546217in}{0.830702in}}{\pgfqpoint{1.554031in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.561844in}{0.846330in}}{\pgfqpoint{1.566234in}{0.856929in}}{\pgfqpoint{1.566234in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.566234in}{0.879029in}}{\pgfqpoint{1.561844in}{0.889628in}}{\pgfqpoint{1.554031in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.546217in}{0.905255in}}{\pgfqpoint{1.535618in}{0.909645in}}{\pgfqpoint{1.524568in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.513518in}{0.909645in}}{\pgfqpoint{1.502919in}{0.905255in}}{\pgfqpoint{1.495105in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{0.889628in}}{\pgfqpoint{1.482901in}{0.879029in}}{\pgfqpoint{1.482901in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.482901in}{0.856929in}}{\pgfqpoint{1.487291in}{0.846330in}}{\pgfqpoint{1.495105in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.502919in}{0.830702in}}{\pgfqpoint{1.513518in}{0.826312in}}{\pgfqpoint{1.524568in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809244in}{0.920480in}}%
\pgfpathcurveto{\pgfqpoint{2.820294in}{0.920480in}}{\pgfqpoint{2.830893in}{0.924870in}}{\pgfqpoint{2.838706in}{0.932683in}}%
\pgfpathcurveto{\pgfqpoint{2.846520in}{0.940497in}}{\pgfqpoint{2.850910in}{0.951096in}}{\pgfqpoint{2.850910in}{0.962146in}}%
\pgfpathcurveto{\pgfqpoint{2.850910in}{0.973196in}}{\pgfqpoint{2.846520in}{0.983795in}}{\pgfqpoint{2.838706in}{0.991609in}}%
\pgfpathcurveto{\pgfqpoint{2.830893in}{0.999423in}}{\pgfqpoint{2.820294in}{1.003813in}}{\pgfqpoint{2.809244in}{1.003813in}}%
\pgfpathcurveto{\pgfqpoint{2.798193in}{1.003813in}}{\pgfqpoint{2.787594in}{0.999423in}}{\pgfqpoint{2.779781in}{0.991609in}}%
\pgfpathcurveto{\pgfqpoint{2.771967in}{0.983795in}}{\pgfqpoint{2.767577in}{0.973196in}}{\pgfqpoint{2.767577in}{0.962146in}}%
\pgfpathcurveto{\pgfqpoint{2.767577in}{0.951096in}}{\pgfqpoint{2.771967in}{0.940497in}}{\pgfqpoint{2.779781in}{0.932683in}}%
\pgfpathcurveto{\pgfqpoint{2.787594in}{0.924870in}}{\pgfqpoint{2.798193in}{0.920480in}}{\pgfqpoint{2.809244in}{0.920480in}}%
\pgfpathlineto{\pgfqpoint{2.809244in}{0.920480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{1.392876in}{0.826312in}}{\pgfqpoint{1.403475in}{0.830702in}}{\pgfqpoint{1.411289in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.419102in}{0.846330in}}{\pgfqpoint{1.423493in}{0.856929in}}{\pgfqpoint{1.423493in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.423493in}{0.879029in}}{\pgfqpoint{1.419102in}{0.889628in}}{\pgfqpoint{1.411289in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.403475in}{0.905255in}}{\pgfqpoint{1.392876in}{0.909645in}}{\pgfqpoint{1.381826in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.370776in}{0.909645in}}{\pgfqpoint{1.360177in}{0.905255in}}{\pgfqpoint{1.352363in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{1.344550in}{0.889628in}}{\pgfqpoint{1.340159in}{0.879029in}}{\pgfqpoint{1.340159in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{1.340159in}{0.856929in}}{\pgfqpoint{1.344550in}{0.846330in}}{\pgfqpoint{1.352363in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{1.360177in}{0.830702in}}{\pgfqpoint{1.370776in}{0.826312in}}{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.202982in}}{\pgfqpoint{3.830085in}{1.207372in}}{\pgfqpoint{3.837899in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.222999in}}{\pgfqpoint{3.850102in}{1.233598in}}{\pgfqpoint{3.850102in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.255699in}}{\pgfqpoint{3.845712in}{1.266298in}}{\pgfqpoint{3.837899in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.281925in}}{\pgfqpoint{3.819486in}{1.286315in}}{\pgfqpoint{3.808436in}{1.286315in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.286315in}}{\pgfqpoint{3.786787in}{1.281925in}}{\pgfqpoint{3.778973in}{1.274111in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.266298in}}{\pgfqpoint{3.766769in}{1.255699in}}{\pgfqpoint{3.766769in}{1.244648in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.233598in}}{\pgfqpoint{3.771159in}{1.222999in}}{\pgfqpoint{3.778973in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.207372in}}{\pgfqpoint{3.797386in}{1.202982in}}{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.202982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.498317in}{1.350959in}}{\pgfqpoint{3.508916in}{1.355349in}}{\pgfqpoint{3.516730in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.524543in}{1.370977in}}{\pgfqpoint{3.528934in}{1.381576in}}{\pgfqpoint{3.528934in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.528934in}{1.403676in}}{\pgfqpoint{3.524543in}{1.414275in}}{\pgfqpoint{3.516730in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.508916in}{1.429902in}}{\pgfqpoint{3.498317in}{1.434293in}}{\pgfqpoint{3.487267in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.476217in}{1.434293in}}{\pgfqpoint{3.465618in}{1.429902in}}{\pgfqpoint{3.457804in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.449990in}{1.414275in}}{\pgfqpoint{3.445600in}{1.403676in}}{\pgfqpoint{3.445600in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.445600in}{1.381576in}}{\pgfqpoint{3.449990in}{1.370977in}}{\pgfqpoint{3.457804in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.465618in}{1.355349in}}{\pgfqpoint{3.476217in}{1.350959in}}{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.821909in}{0.543810in}}{\pgfqpoint{0.832508in}{0.548200in}}{\pgfqpoint{0.840322in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.848135in}{0.563827in}}{\pgfqpoint{0.852526in}{0.574426in}}{\pgfqpoint{0.852526in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.852526in}{0.596527in}}{\pgfqpoint{0.848135in}{0.607126in}}{\pgfqpoint{0.840322in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.832508in}{0.622753in}}{\pgfqpoint{0.821909in}{0.627143in}}{\pgfqpoint{0.810859in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.799809in}{0.627143in}}{\pgfqpoint{0.789210in}{0.622753in}}{\pgfqpoint{0.781396in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.773583in}{0.607126in}}{\pgfqpoint{0.769192in}{0.596527in}}{\pgfqpoint{0.769192in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{0.574426in}}{\pgfqpoint{0.773583in}{0.563827in}}{\pgfqpoint{0.781396in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.789210in}{0.548200in}}{\pgfqpoint{0.799809in}{0.543810in}}{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.956321in}}{\pgfqpoint{3.687343in}{1.960711in}}{\pgfqpoint{3.695157in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.976339in}}{\pgfqpoint{3.707361in}{1.986938in}}{\pgfqpoint{3.707361in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{2.009038in}}{\pgfqpoint{3.702970in}{2.019637in}}{\pgfqpoint{3.695157in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{2.035264in}}{\pgfqpoint{3.676744in}{2.039655in}}{\pgfqpoint{3.665694in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{2.039655in}}{\pgfqpoint{3.644045in}{2.035264in}}{\pgfqpoint{3.636231in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{2.019637in}}{\pgfqpoint{3.624027in}{2.009038in}}{\pgfqpoint{3.624027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.986938in}}{\pgfqpoint{3.628418in}{1.976339in}}{\pgfqpoint{3.636231in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.960711in}}{\pgfqpoint{3.654644in}{1.956321in}}{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.532568in}}{\pgfqpoint{3.687343in}{1.536958in}}{\pgfqpoint{3.695157in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.552585in}}{\pgfqpoint{3.707361in}{1.563184in}}{\pgfqpoint{3.707361in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{1.585285in}}{\pgfqpoint{3.702970in}{1.595884in}}{\pgfqpoint{3.695157in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{1.611511in}}{\pgfqpoint{3.676744in}{1.615901in}}{\pgfqpoint{3.665694in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{1.615901in}}{\pgfqpoint{3.644045in}{1.611511in}}{\pgfqpoint{3.636231in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{1.595884in}}{\pgfqpoint{3.624027in}{1.585285in}}{\pgfqpoint{3.624027in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.563184in}}{\pgfqpoint{3.628418in}{1.552585in}}{\pgfqpoint{3.636231in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.536958in}}{\pgfqpoint{3.654644in}{1.532568in}}{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.673819in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.673819in}}{\pgfqpoint{4.044198in}{1.678209in}}{\pgfqpoint{4.052011in}{1.686023in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.693836in}}{\pgfqpoint{4.064215in}{1.704435in}}{\pgfqpoint{4.064215in}{1.715486in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.726536in}}{\pgfqpoint{4.059825in}{1.737135in}}{\pgfqpoint{4.052011in}{1.744948in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.752762in}}{\pgfqpoint{4.033599in}{1.757152in}}{\pgfqpoint{4.022548in}{1.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.757152in}}{\pgfqpoint{4.000899in}{1.752762in}}{\pgfqpoint{3.993086in}{1.744948in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.737135in}}{\pgfqpoint{3.980882in}{1.726536in}}{\pgfqpoint{3.980882in}{1.715486in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.704435in}}{\pgfqpoint{3.985272in}{1.693836in}}{\pgfqpoint{3.993086in}{1.686023in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.678209in}}{\pgfqpoint{4.011498in}{1.673819in}}{\pgfqpoint{4.022548in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.673819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.532568in}}{\pgfqpoint{3.687343in}{1.536958in}}{\pgfqpoint{3.695157in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.552585in}}{\pgfqpoint{3.707361in}{1.563184in}}{\pgfqpoint{3.707361in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{1.585285in}}{\pgfqpoint{3.702970in}{1.595884in}}{\pgfqpoint{3.695157in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{1.611511in}}{\pgfqpoint{3.676744in}{1.615901in}}{\pgfqpoint{3.665694in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{1.615901in}}{\pgfqpoint{3.644045in}{1.611511in}}{\pgfqpoint{3.636231in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{1.595884in}}{\pgfqpoint{3.624027in}{1.585285in}}{\pgfqpoint{3.624027in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.563184in}}{\pgfqpoint{3.628418in}{1.552585in}}{\pgfqpoint{3.636231in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.536958in}}{\pgfqpoint{3.654644in}{1.532568in}}{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{3.676744in}{1.532568in}}{\pgfqpoint{3.687343in}{1.536958in}}{\pgfqpoint{3.695157in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.702970in}{1.552585in}}{\pgfqpoint{3.707361in}{1.563184in}}{\pgfqpoint{3.707361in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.707361in}{1.585285in}}{\pgfqpoint{3.702970in}{1.595884in}}{\pgfqpoint{3.695157in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.687343in}{1.611511in}}{\pgfqpoint{3.676744in}{1.615901in}}{\pgfqpoint{3.665694in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{3.654644in}{1.615901in}}{\pgfqpoint{3.644045in}{1.611511in}}{\pgfqpoint{3.636231in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.628418in}{1.595884in}}{\pgfqpoint{3.624027in}{1.585285in}}{\pgfqpoint{3.624027in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.624027in}{1.563184in}}{\pgfqpoint{3.628418in}{1.552585in}}{\pgfqpoint{3.636231in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.644045in}{1.536958in}}{\pgfqpoint{3.654644in}{1.532568in}}{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925938,0.805299,0.784615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathcurveto{\pgfqpoint{4.033599in}{1.532568in}}{\pgfqpoint{4.044198in}{1.536958in}}{\pgfqpoint{4.052011in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.059825in}{1.552585in}}{\pgfqpoint{4.064215in}{1.563184in}}{\pgfqpoint{4.064215in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{4.064215in}{1.585285in}}{\pgfqpoint{4.059825in}{1.595884in}}{\pgfqpoint{4.052011in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{4.044198in}{1.611511in}}{\pgfqpoint{4.033599in}{1.615901in}}{\pgfqpoint{4.022548in}{1.615901in}}%
\pgfpathcurveto{\pgfqpoint{4.011498in}{1.615901in}}{\pgfqpoint{4.000899in}{1.611511in}}{\pgfqpoint{3.993086in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{3.985272in}{1.595884in}}{\pgfqpoint{3.980882in}{1.585285in}}{\pgfqpoint{3.980882in}{1.574234in}}%
\pgfpathcurveto{\pgfqpoint{3.980882in}{1.563184in}}{\pgfqpoint{3.985272in}{1.552585in}}{\pgfqpoint{3.993086in}{1.544772in}}%
\pgfpathcurveto{\pgfqpoint{4.000899in}{1.536958in}}{\pgfqpoint{4.011498in}{1.532568in}}{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.532568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.593663in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.593663in}}{\pgfqpoint{1.070411in}{0.598053in}}{\pgfqpoint{1.078225in}{0.605867in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.613681in}}{\pgfqpoint{1.090429in}{0.624280in}}{\pgfqpoint{1.090429in}{0.635330in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.646380in}}{\pgfqpoint{1.086038in}{0.656979in}}{\pgfqpoint{1.078225in}{0.664793in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.672606in}}{\pgfqpoint{1.059812in}{0.676997in}}{\pgfqpoint{1.048762in}{0.676997in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.676997in}}{\pgfqpoint{1.027113in}{0.672606in}}{\pgfqpoint{1.019299in}{0.664793in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.656979in}}{\pgfqpoint{1.007095in}{0.646380in}}{\pgfqpoint{1.007095in}{0.635330in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.624280in}}{\pgfqpoint{1.011486in}{0.613681in}}{\pgfqpoint{1.019299in}{0.605867in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.598053in}}{\pgfqpoint{1.037712in}{0.593663in}}{\pgfqpoint{1.048762in}{0.593663in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.593663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.560428in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.560428in}}{\pgfqpoint{1.070411in}{0.564818in}}{\pgfqpoint{1.078225in}{0.572632in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.580445in}}{\pgfqpoint{1.090429in}{0.591044in}}{\pgfqpoint{1.090429in}{0.602094in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.613144in}}{\pgfqpoint{1.086038in}{0.623743in}}{\pgfqpoint{1.078225in}{0.631557in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.639371in}}{\pgfqpoint{1.059812in}{0.643761in}}{\pgfqpoint{1.048762in}{0.643761in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.643761in}}{\pgfqpoint{1.027113in}{0.639371in}}{\pgfqpoint{1.019299in}{0.631557in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.623743in}}{\pgfqpoint{1.007095in}{0.613144in}}{\pgfqpoint{1.007095in}{0.602094in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.591044in}}{\pgfqpoint{1.011486in}{0.580445in}}{\pgfqpoint{1.019299in}{0.572632in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.564818in}}{\pgfqpoint{1.037712in}{0.560428in}}{\pgfqpoint{1.048762in}{0.560428in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.560428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858507,0.646756,0.678066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.543810in}}{\pgfqpoint{1.070411in}{0.548200in}}{\pgfqpoint{1.078225in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.086038in}{0.563827in}}{\pgfqpoint{1.090429in}{0.574426in}}{\pgfqpoint{1.090429in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.090429in}{0.596527in}}{\pgfqpoint{1.086038in}{0.607126in}}{\pgfqpoint{1.078225in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.070411in}{0.622753in}}{\pgfqpoint{1.059812in}{0.627143in}}{\pgfqpoint{1.048762in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{1.037712in}{0.627143in}}{\pgfqpoint{1.027113in}{0.622753in}}{\pgfqpoint{1.019299in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{1.011486in}{0.607126in}}{\pgfqpoint{1.007095in}{0.596527in}}{\pgfqpoint{1.007095in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{1.007095in}{0.574426in}}{\pgfqpoint{1.011486in}{0.563827in}}{\pgfqpoint{1.019299in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{1.027113in}{0.548200in}}{\pgfqpoint{1.037712in}{0.543810in}}{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243888in}{1.648708in}}%
\pgfpathcurveto{\pgfqpoint{4.254939in}{1.648708in}}{\pgfqpoint{4.265538in}{1.653098in}}{\pgfqpoint{4.273351in}{1.660911in}}%
\pgfpathcurveto{\pgfqpoint{4.281165in}{1.668725in}}{\pgfqpoint{4.285555in}{1.679324in}}{\pgfqpoint{4.285555in}{1.690374in}}%
\pgfpathcurveto{\pgfqpoint{4.285555in}{1.701424in}}{\pgfqpoint{4.281165in}{1.712023in}}{\pgfqpoint{4.273351in}{1.719837in}}%
\pgfpathcurveto{\pgfqpoint{4.265538in}{1.727651in}}{\pgfqpoint{4.254939in}{1.732041in}}{\pgfqpoint{4.243888in}{1.732041in}}%
\pgfpathcurveto{\pgfqpoint{4.232838in}{1.732041in}}{\pgfqpoint{4.222239in}{1.727651in}}{\pgfqpoint{4.214426in}{1.719837in}}%
\pgfpathcurveto{\pgfqpoint{4.206612in}{1.712023in}}{\pgfqpoint{4.202222in}{1.701424in}}{\pgfqpoint{4.202222in}{1.690374in}}%
\pgfpathcurveto{\pgfqpoint{4.202222in}{1.679324in}}{\pgfqpoint{4.206612in}{1.668725in}}{\pgfqpoint{4.214426in}{1.660911in}}%
\pgfpathcurveto{\pgfqpoint{4.222239in}{1.653098in}}{\pgfqpoint{4.232838in}{1.648708in}}{\pgfqpoint{4.243888in}{1.648708in}}%
\pgfpathlineto{\pgfqpoint{4.243888in}{1.648708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723690,0.459569,0.588078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathcurveto{\pgfqpoint{0.957424in}{0.543810in}}{\pgfqpoint{0.968023in}{0.548200in}}{\pgfqpoint{0.975836in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.983650in}{0.563827in}}{\pgfqpoint{0.988040in}{0.574426in}}{\pgfqpoint{0.988040in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.988040in}{0.596527in}}{\pgfqpoint{0.983650in}{0.607126in}}{\pgfqpoint{0.975836in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.968023in}{0.622753in}}{\pgfqpoint{0.957424in}{0.627143in}}{\pgfqpoint{0.946373in}{0.627143in}}%
\pgfpathcurveto{\pgfqpoint{0.935323in}{0.627143in}}{\pgfqpoint{0.924724in}{0.622753in}}{\pgfqpoint{0.916911in}{0.614939in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.607126in}}{\pgfqpoint{0.904707in}{0.596527in}}{\pgfqpoint{0.904707in}{0.585477in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.574426in}}{\pgfqpoint{0.909097in}{0.563827in}}{\pgfqpoint{0.916911in}{0.556014in}}%
\pgfpathcurveto{\pgfqpoint{0.924724in}{0.548200in}}{\pgfqpoint{0.935323in}{0.543810in}}{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.543810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141924in}{1.110506in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.110506in}}{\pgfqpoint{3.163573in}{1.114896in}}{\pgfqpoint{3.171387in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{3.179200in}{1.130524in}}{\pgfqpoint{3.183591in}{1.141123in}}{\pgfqpoint{3.183591in}{1.152173in}}%
\pgfpathcurveto{\pgfqpoint{3.183591in}{1.163223in}}{\pgfqpoint{3.179200in}{1.173822in}}{\pgfqpoint{3.171387in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{3.163573in}{1.189449in}}{\pgfqpoint{3.152974in}{1.193839in}}{\pgfqpoint{3.141924in}{1.193839in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{1.193839in}}{\pgfqpoint{3.120275in}{1.189449in}}{\pgfqpoint{3.112461in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{3.104648in}{1.173822in}}{\pgfqpoint{3.100257in}{1.163223in}}{\pgfqpoint{3.100257in}{1.152173in}}%
\pgfpathcurveto{\pgfqpoint{3.100257in}{1.141123in}}{\pgfqpoint{3.104648in}{1.130524in}}{\pgfqpoint{3.112461in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{3.120275in}{1.114896in}}{\pgfqpoint{3.130874in}{1.110506in}}{\pgfqpoint{3.141924in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.110506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.195088in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.195088in}}{\pgfqpoint{3.278687in}{1.199478in}}{\pgfqpoint{3.286501in}{1.207291in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.215105in}}{\pgfqpoint{3.298705in}{1.225704in}}{\pgfqpoint{3.298705in}{1.236754in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.247804in}}{\pgfqpoint{3.294315in}{1.258403in}}{\pgfqpoint{3.286501in}{1.266217in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.274031in}}{\pgfqpoint{3.268088in}{1.278421in}}{\pgfqpoint{3.257038in}{1.278421in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.278421in}}{\pgfqpoint{3.235389in}{1.274031in}}{\pgfqpoint{3.227575in}{1.266217in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.258403in}}{\pgfqpoint{3.215372in}{1.247804in}}{\pgfqpoint{3.215372in}{1.236754in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.225704in}}{\pgfqpoint{3.219762in}{1.215105in}}{\pgfqpoint{3.227575in}{1.207291in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.199478in}}{\pgfqpoint{3.245988in}{1.195088in}}{\pgfqpoint{3.257038in}{1.195088in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.195088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228260in}{1.203546in}}%
\pgfpathcurveto{\pgfqpoint{3.239310in}{1.203546in}}{\pgfqpoint{3.249909in}{1.207936in}}{\pgfqpoint{3.257722in}{1.215750in}}%
\pgfpathcurveto{\pgfqpoint{3.265536in}{1.223563in}}{\pgfqpoint{3.269926in}{1.234162in}}{\pgfqpoint{3.269926in}{1.245212in}}%
\pgfpathcurveto{\pgfqpoint{3.269926in}{1.256262in}}{\pgfqpoint{3.265536in}{1.266862in}}{\pgfqpoint{3.257722in}{1.274675in}}%
\pgfpathcurveto{\pgfqpoint{3.249909in}{1.282489in}}{\pgfqpoint{3.239310in}{1.286879in}}{\pgfqpoint{3.228260in}{1.286879in}}%
\pgfpathcurveto{\pgfqpoint{3.217210in}{1.286879in}}{\pgfqpoint{3.206611in}{1.282489in}}{\pgfqpoint{3.198797in}{1.274675in}}%
\pgfpathcurveto{\pgfqpoint{3.190983in}{1.266862in}}{\pgfqpoint{3.186593in}{1.256262in}}{\pgfqpoint{3.186593in}{1.245212in}}%
\pgfpathcurveto{\pgfqpoint{3.186593in}{1.234162in}}{\pgfqpoint{3.190983in}{1.223563in}}{\pgfqpoint{3.198797in}{1.215750in}}%
\pgfpathcurveto{\pgfqpoint{3.206611in}{1.207936in}}{\pgfqpoint{3.217210in}{1.203546in}}{\pgfqpoint{3.228260in}{1.203546in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.203546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113145in}{1.186629in}}%
\pgfpathcurveto{\pgfqpoint{3.124195in}{1.186629in}}{\pgfqpoint{3.134795in}{1.191020in}}{\pgfqpoint{3.142608in}{1.198833in}}%
\pgfpathcurveto{\pgfqpoint{3.150422in}{1.206647in}}{\pgfqpoint{3.154812in}{1.217246in}}{\pgfqpoint{3.154812in}{1.228296in}}%
\pgfpathcurveto{\pgfqpoint{3.154812in}{1.239346in}}{\pgfqpoint{3.150422in}{1.249945in}}{\pgfqpoint{3.142608in}{1.257759in}}%
\pgfpathcurveto{\pgfqpoint{3.134795in}{1.265572in}}{\pgfqpoint{3.124195in}{1.269963in}}{\pgfqpoint{3.113145in}{1.269963in}}%
\pgfpathcurveto{\pgfqpoint{3.102095in}{1.269963in}}{\pgfqpoint{3.091496in}{1.265572in}}{\pgfqpoint{3.083683in}{1.257759in}}%
\pgfpathcurveto{\pgfqpoint{3.075869in}{1.249945in}}{\pgfqpoint{3.071479in}{1.239346in}}{\pgfqpoint{3.071479in}{1.228296in}}%
\pgfpathcurveto{\pgfqpoint{3.071479in}{1.217246in}}{\pgfqpoint{3.075869in}{1.206647in}}{\pgfqpoint{3.083683in}{1.198833in}}%
\pgfpathcurveto{\pgfqpoint{3.091496in}{1.191020in}}{\pgfqpoint{3.102095in}{1.186629in}}{\pgfqpoint{3.113145in}{1.186629in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{1.186629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228260in}{1.753326in}}%
\pgfpathcurveto{\pgfqpoint{3.239310in}{1.753326in}}{\pgfqpoint{3.249909in}{1.757716in}}{\pgfqpoint{3.257722in}{1.765529in}}%
\pgfpathcurveto{\pgfqpoint{3.265536in}{1.773343in}}{\pgfqpoint{3.269926in}{1.783942in}}{\pgfqpoint{3.269926in}{1.794992in}}%
\pgfpathcurveto{\pgfqpoint{3.269926in}{1.806042in}}{\pgfqpoint{3.265536in}{1.816641in}}{\pgfqpoint{3.257722in}{1.824455in}}%
\pgfpathcurveto{\pgfqpoint{3.249909in}{1.832269in}}{\pgfqpoint{3.239310in}{1.836659in}}{\pgfqpoint{3.228260in}{1.836659in}}%
\pgfpathcurveto{\pgfqpoint{3.217210in}{1.836659in}}{\pgfqpoint{3.206611in}{1.832269in}}{\pgfqpoint{3.198797in}{1.824455in}}%
\pgfpathcurveto{\pgfqpoint{3.190983in}{1.816641in}}{\pgfqpoint{3.186593in}{1.806042in}}{\pgfqpoint{3.186593in}{1.794992in}}%
\pgfpathcurveto{\pgfqpoint{3.186593in}{1.783942in}}{\pgfqpoint{3.190983in}{1.773343in}}{\pgfqpoint{3.198797in}{1.765529in}}%
\pgfpathcurveto{\pgfqpoint{3.206611in}{1.757716in}}{\pgfqpoint{3.217210in}{1.753326in}}{\pgfqpoint{3.228260in}{1.753326in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.753326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.279669in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.279669in}}{\pgfqpoint{3.278687in}{1.284059in}}{\pgfqpoint{3.286501in}{1.291873in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.299687in}}{\pgfqpoint{3.298705in}{1.310286in}}{\pgfqpoint{3.298705in}{1.321336in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.332386in}}{\pgfqpoint{3.294315in}{1.342985in}}{\pgfqpoint{3.286501in}{1.350798in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.358612in}}{\pgfqpoint{3.268088in}{1.363002in}}{\pgfqpoint{3.257038in}{1.363002in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.363002in}}{\pgfqpoint{3.235389in}{1.358612in}}{\pgfqpoint{3.227575in}{1.350798in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.342985in}}{\pgfqpoint{3.215372in}{1.332386in}}{\pgfqpoint{3.215372in}{1.321336in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.310286in}}{\pgfqpoint{3.219762in}{1.299687in}}{\pgfqpoint{3.227575in}{1.291873in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.284059in}}{\pgfqpoint{3.245988in}{1.279669in}}{\pgfqpoint{3.257038in}{1.279669in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.279669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.152797in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.152797in}}{\pgfqpoint{3.278687in}{1.157187in}}{\pgfqpoint{3.286501in}{1.165001in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.172814in}}{\pgfqpoint{3.298705in}{1.183413in}}{\pgfqpoint{3.298705in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.205514in}}{\pgfqpoint{3.294315in}{1.216113in}}{\pgfqpoint{3.286501in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.231740in}}{\pgfqpoint{3.268088in}{1.236130in}}{\pgfqpoint{3.257038in}{1.236130in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.236130in}}{\pgfqpoint{3.235389in}{1.231740in}}{\pgfqpoint{3.227575in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.216113in}}{\pgfqpoint{3.215372in}{1.205514in}}{\pgfqpoint{3.215372in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.183413in}}{\pgfqpoint{3.219762in}{1.172814in}}{\pgfqpoint{3.227575in}{1.165001in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.157187in}}{\pgfqpoint{3.245988in}{1.152797in}}{\pgfqpoint{3.257038in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.152797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.169713in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.169713in}}{\pgfqpoint{3.278687in}{1.174103in}}{\pgfqpoint{3.286501in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.189731in}}{\pgfqpoint{3.298705in}{1.200330in}}{\pgfqpoint{3.298705in}{1.211380in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.222430in}}{\pgfqpoint{3.294315in}{1.233029in}}{\pgfqpoint{3.286501in}{1.240843in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.248656in}}{\pgfqpoint{3.268088in}{1.253046in}}{\pgfqpoint{3.257038in}{1.253046in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.253046in}}{\pgfqpoint{3.235389in}{1.248656in}}{\pgfqpoint{3.227575in}{1.240843in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.233029in}}{\pgfqpoint{3.215372in}{1.222430in}}{\pgfqpoint{3.215372in}{1.211380in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.200330in}}{\pgfqpoint{3.219762in}{1.189731in}}{\pgfqpoint{3.227575in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.174103in}}{\pgfqpoint{3.245988in}{1.169713in}}{\pgfqpoint{3.257038in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.169713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141924in}{1.093590in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.093590in}}{\pgfqpoint{3.163573in}{1.097980in}}{\pgfqpoint{3.171387in}{1.105794in}}%
\pgfpathcurveto{\pgfqpoint{3.179200in}{1.113607in}}{\pgfqpoint{3.183591in}{1.124206in}}{\pgfqpoint{3.183591in}{1.135256in}}%
\pgfpathcurveto{\pgfqpoint{3.183591in}{1.146307in}}{\pgfqpoint{3.179200in}{1.156906in}}{\pgfqpoint{3.171387in}{1.164719in}}%
\pgfpathcurveto{\pgfqpoint{3.163573in}{1.172533in}}{\pgfqpoint{3.152974in}{1.176923in}}{\pgfqpoint{3.141924in}{1.176923in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{1.176923in}}{\pgfqpoint{3.120275in}{1.172533in}}{\pgfqpoint{3.112461in}{1.164719in}}%
\pgfpathcurveto{\pgfqpoint{3.104648in}{1.156906in}}{\pgfqpoint{3.100257in}{1.146307in}}{\pgfqpoint{3.100257in}{1.135256in}}%
\pgfpathcurveto{\pgfqpoint{3.100257in}{1.124206in}}{\pgfqpoint{3.104648in}{1.113607in}}{\pgfqpoint{3.112461in}{1.105794in}}%
\pgfpathcurveto{\pgfqpoint{3.120275in}{1.097980in}}{\pgfqpoint{3.130874in}{1.093590in}}{\pgfqpoint{3.141924in}{1.093590in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.093590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141924in}{1.118964in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.118964in}}{\pgfqpoint{3.163573in}{1.123354in}}{\pgfqpoint{3.171387in}{1.131168in}}%
\pgfpathcurveto{\pgfqpoint{3.179200in}{1.138982in}}{\pgfqpoint{3.183591in}{1.149581in}}{\pgfqpoint{3.183591in}{1.160631in}}%
\pgfpathcurveto{\pgfqpoint{3.183591in}{1.171681in}}{\pgfqpoint{3.179200in}{1.182280in}}{\pgfqpoint{3.171387in}{1.190094in}}%
\pgfpathcurveto{\pgfqpoint{3.163573in}{1.197907in}}{\pgfqpoint{3.152974in}{1.202297in}}{\pgfqpoint{3.141924in}{1.202297in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{1.202297in}}{\pgfqpoint{3.120275in}{1.197907in}}{\pgfqpoint{3.112461in}{1.190094in}}%
\pgfpathcurveto{\pgfqpoint{3.104648in}{1.182280in}}{\pgfqpoint{3.100257in}{1.171681in}}{\pgfqpoint{3.100257in}{1.160631in}}%
\pgfpathcurveto{\pgfqpoint{3.100257in}{1.149581in}}{\pgfqpoint{3.104648in}{1.138982in}}{\pgfqpoint{3.112461in}{1.131168in}}%
\pgfpathcurveto{\pgfqpoint{3.120275in}{1.123354in}}{\pgfqpoint{3.130874in}{1.118964in}}{\pgfqpoint{3.141924in}{1.118964in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.118964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.254295in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.254295in}}{\pgfqpoint{3.278687in}{1.258685in}}{\pgfqpoint{3.286501in}{1.266498in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.274312in}}{\pgfqpoint{3.298705in}{1.284911in}}{\pgfqpoint{3.298705in}{1.295961in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.307011in}}{\pgfqpoint{3.294315in}{1.317610in}}{\pgfqpoint{3.286501in}{1.325424in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.333238in}}{\pgfqpoint{3.268088in}{1.337628in}}{\pgfqpoint{3.257038in}{1.337628in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.337628in}}{\pgfqpoint{3.235389in}{1.333238in}}{\pgfqpoint{3.227575in}{1.325424in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.317610in}}{\pgfqpoint{3.215372in}{1.307011in}}{\pgfqpoint{3.215372in}{1.295961in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.284911in}}{\pgfqpoint{3.219762in}{1.274312in}}{\pgfqpoint{3.227575in}{1.266498in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.258685in}}{\pgfqpoint{3.245988in}{1.254295in}}{\pgfqpoint{3.257038in}{1.254295in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.254295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228260in}{1.169713in}}%
\pgfpathcurveto{\pgfqpoint{3.239310in}{1.169713in}}{\pgfqpoint{3.249909in}{1.174103in}}{\pgfqpoint{3.257722in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{3.265536in}{1.189731in}}{\pgfqpoint{3.269926in}{1.200330in}}{\pgfqpoint{3.269926in}{1.211380in}}%
\pgfpathcurveto{\pgfqpoint{3.269926in}{1.222430in}}{\pgfqpoint{3.265536in}{1.233029in}}{\pgfqpoint{3.257722in}{1.240843in}}%
\pgfpathcurveto{\pgfqpoint{3.249909in}{1.248656in}}{\pgfqpoint{3.239310in}{1.253046in}}{\pgfqpoint{3.228260in}{1.253046in}}%
\pgfpathcurveto{\pgfqpoint{3.217210in}{1.253046in}}{\pgfqpoint{3.206611in}{1.248656in}}{\pgfqpoint{3.198797in}{1.240843in}}%
\pgfpathcurveto{\pgfqpoint{3.190983in}{1.233029in}}{\pgfqpoint{3.186593in}{1.222430in}}{\pgfqpoint{3.186593in}{1.211380in}}%
\pgfpathcurveto{\pgfqpoint{3.186593in}{1.200330in}}{\pgfqpoint{3.190983in}{1.189731in}}{\pgfqpoint{3.198797in}{1.181917in}}%
\pgfpathcurveto{\pgfqpoint{3.206611in}{1.174103in}}{\pgfqpoint{3.217210in}{1.169713in}}{\pgfqpoint{3.228260in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.169713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228260in}{1.152797in}}%
\pgfpathcurveto{\pgfqpoint{3.239310in}{1.152797in}}{\pgfqpoint{3.249909in}{1.157187in}}{\pgfqpoint{3.257722in}{1.165001in}}%
\pgfpathcurveto{\pgfqpoint{3.265536in}{1.172814in}}{\pgfqpoint{3.269926in}{1.183413in}}{\pgfqpoint{3.269926in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{3.269926in}{1.205514in}}{\pgfqpoint{3.265536in}{1.216113in}}{\pgfqpoint{3.257722in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{3.249909in}{1.231740in}}{\pgfqpoint{3.239310in}{1.236130in}}{\pgfqpoint{3.228260in}{1.236130in}}%
\pgfpathcurveto{\pgfqpoint{3.217210in}{1.236130in}}{\pgfqpoint{3.206611in}{1.231740in}}{\pgfqpoint{3.198797in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{3.190983in}{1.216113in}}{\pgfqpoint{3.186593in}{1.205514in}}{\pgfqpoint{3.186593in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{3.186593in}{1.183413in}}{\pgfqpoint{3.190983in}{1.172814in}}{\pgfqpoint{3.198797in}{1.165001in}}%
\pgfpathcurveto{\pgfqpoint{3.206611in}{1.157187in}}{\pgfqpoint{3.217210in}{1.152797in}}{\pgfqpoint{3.228260in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.152797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285817in}{1.212004in}}%
\pgfpathcurveto{\pgfqpoint{3.296867in}{1.212004in}}{\pgfqpoint{3.307466in}{1.216394in}}{\pgfqpoint{3.315280in}{1.224208in}}%
\pgfpathcurveto{\pgfqpoint{3.323093in}{1.232021in}}{\pgfqpoint{3.327483in}{1.242620in}}{\pgfqpoint{3.327483in}{1.253670in}}%
\pgfpathcurveto{\pgfqpoint{3.327483in}{1.264721in}}{\pgfqpoint{3.323093in}{1.275320in}}{\pgfqpoint{3.315280in}{1.283133in}}%
\pgfpathcurveto{\pgfqpoint{3.307466in}{1.290947in}}{\pgfqpoint{3.296867in}{1.295337in}}{\pgfqpoint{3.285817in}{1.295337in}}%
\pgfpathcurveto{\pgfqpoint{3.274767in}{1.295337in}}{\pgfqpoint{3.264168in}{1.290947in}}{\pgfqpoint{3.256354in}{1.283133in}}%
\pgfpathcurveto{\pgfqpoint{3.248540in}{1.275320in}}{\pgfqpoint{3.244150in}{1.264721in}}{\pgfqpoint{3.244150in}{1.253670in}}%
\pgfpathcurveto{\pgfqpoint{3.244150in}{1.242620in}}{\pgfqpoint{3.248540in}{1.232021in}}{\pgfqpoint{3.256354in}{1.224208in}}%
\pgfpathcurveto{\pgfqpoint{3.264168in}{1.216394in}}{\pgfqpoint{3.274767in}{1.212004in}}{\pgfqpoint{3.285817in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{1.212004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228260in}{1.093590in}}%
\pgfpathcurveto{\pgfqpoint{3.239310in}{1.093590in}}{\pgfqpoint{3.249909in}{1.097980in}}{\pgfqpoint{3.257722in}{1.105794in}}%
\pgfpathcurveto{\pgfqpoint{3.265536in}{1.113607in}}{\pgfqpoint{3.269926in}{1.124206in}}{\pgfqpoint{3.269926in}{1.135256in}}%
\pgfpathcurveto{\pgfqpoint{3.269926in}{1.146307in}}{\pgfqpoint{3.265536in}{1.156906in}}{\pgfqpoint{3.257722in}{1.164719in}}%
\pgfpathcurveto{\pgfqpoint{3.249909in}{1.172533in}}{\pgfqpoint{3.239310in}{1.176923in}}{\pgfqpoint{3.228260in}{1.176923in}}%
\pgfpathcurveto{\pgfqpoint{3.217210in}{1.176923in}}{\pgfqpoint{3.206611in}{1.172533in}}{\pgfqpoint{3.198797in}{1.164719in}}%
\pgfpathcurveto{\pgfqpoint{3.190983in}{1.156906in}}{\pgfqpoint{3.186593in}{1.146307in}}{\pgfqpoint{3.186593in}{1.135256in}}%
\pgfpathcurveto{\pgfqpoint{3.186593in}{1.124206in}}{\pgfqpoint{3.190983in}{1.113607in}}{\pgfqpoint{3.198797in}{1.105794in}}%
\pgfpathcurveto{\pgfqpoint{3.206611in}{1.097980in}}{\pgfqpoint{3.217210in}{1.093590in}}{\pgfqpoint{3.228260in}{1.093590in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.093590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285817in}{1.212004in}}%
\pgfpathcurveto{\pgfqpoint{3.296867in}{1.212004in}}{\pgfqpoint{3.307466in}{1.216394in}}{\pgfqpoint{3.315280in}{1.224208in}}%
\pgfpathcurveto{\pgfqpoint{3.323093in}{1.232021in}}{\pgfqpoint{3.327483in}{1.242620in}}{\pgfqpoint{3.327483in}{1.253670in}}%
\pgfpathcurveto{\pgfqpoint{3.327483in}{1.264721in}}{\pgfqpoint{3.323093in}{1.275320in}}{\pgfqpoint{3.315280in}{1.283133in}}%
\pgfpathcurveto{\pgfqpoint{3.307466in}{1.290947in}}{\pgfqpoint{3.296867in}{1.295337in}}{\pgfqpoint{3.285817in}{1.295337in}}%
\pgfpathcurveto{\pgfqpoint{3.274767in}{1.295337in}}{\pgfqpoint{3.264168in}{1.290947in}}{\pgfqpoint{3.256354in}{1.283133in}}%
\pgfpathcurveto{\pgfqpoint{3.248540in}{1.275320in}}{\pgfqpoint{3.244150in}{1.264721in}}{\pgfqpoint{3.244150in}{1.253670in}}%
\pgfpathcurveto{\pgfqpoint{3.244150in}{1.242620in}}{\pgfqpoint{3.248540in}{1.232021in}}{\pgfqpoint{3.256354in}{1.224208in}}%
\pgfpathcurveto{\pgfqpoint{3.264168in}{1.216394in}}{\pgfqpoint{3.274767in}{1.212004in}}{\pgfqpoint{3.285817in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{1.212004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199481in}{1.127422in}}%
\pgfpathcurveto{\pgfqpoint{3.210531in}{1.127422in}}{\pgfqpoint{3.221130in}{1.131813in}}{\pgfqpoint{3.228944in}{1.139626in}}%
\pgfpathcurveto{\pgfqpoint{3.236757in}{1.147440in}}{\pgfqpoint{3.241148in}{1.158039in}}{\pgfqpoint{3.241148in}{1.169089in}}%
\pgfpathcurveto{\pgfqpoint{3.241148in}{1.180139in}}{\pgfqpoint{3.236757in}{1.190738in}}{\pgfqpoint{3.228944in}{1.198552in}}%
\pgfpathcurveto{\pgfqpoint{3.221130in}{1.206365in}}{\pgfqpoint{3.210531in}{1.210756in}}{\pgfqpoint{3.199481in}{1.210756in}}%
\pgfpathcurveto{\pgfqpoint{3.188431in}{1.210756in}}{\pgfqpoint{3.177832in}{1.206365in}}{\pgfqpoint{3.170018in}{1.198552in}}%
\pgfpathcurveto{\pgfqpoint{3.162205in}{1.190738in}}{\pgfqpoint{3.157814in}{1.180139in}}{\pgfqpoint{3.157814in}{1.169089in}}%
\pgfpathcurveto{\pgfqpoint{3.157814in}{1.158039in}}{\pgfqpoint{3.162205in}{1.147440in}}{\pgfqpoint{3.170018in}{1.139626in}}%
\pgfpathcurveto{\pgfqpoint{3.177832in}{1.131813in}}{\pgfqpoint{3.188431in}{1.127422in}}{\pgfqpoint{3.199481in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{3.199481in}{1.127422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228260in}{1.212004in}}%
\pgfpathcurveto{\pgfqpoint{3.239310in}{1.212004in}}{\pgfqpoint{3.249909in}{1.216394in}}{\pgfqpoint{3.257722in}{1.224208in}}%
\pgfpathcurveto{\pgfqpoint{3.265536in}{1.232021in}}{\pgfqpoint{3.269926in}{1.242620in}}{\pgfqpoint{3.269926in}{1.253670in}}%
\pgfpathcurveto{\pgfqpoint{3.269926in}{1.264721in}}{\pgfqpoint{3.265536in}{1.275320in}}{\pgfqpoint{3.257722in}{1.283133in}}%
\pgfpathcurveto{\pgfqpoint{3.249909in}{1.290947in}}{\pgfqpoint{3.239310in}{1.295337in}}{\pgfqpoint{3.228260in}{1.295337in}}%
\pgfpathcurveto{\pgfqpoint{3.217210in}{1.295337in}}{\pgfqpoint{3.206611in}{1.290947in}}{\pgfqpoint{3.198797in}{1.283133in}}%
\pgfpathcurveto{\pgfqpoint{3.190983in}{1.275320in}}{\pgfqpoint{3.186593in}{1.264721in}}{\pgfqpoint{3.186593in}{1.253670in}}%
\pgfpathcurveto{\pgfqpoint{3.186593in}{1.242620in}}{\pgfqpoint{3.190983in}{1.232021in}}{\pgfqpoint{3.198797in}{1.224208in}}%
\pgfpathcurveto{\pgfqpoint{3.206611in}{1.216394in}}{\pgfqpoint{3.217210in}{1.212004in}}{\pgfqpoint{3.228260in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.212004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.956321in}}{\pgfqpoint{3.278687in}{1.960711in}}{\pgfqpoint{3.286501in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.976339in}}{\pgfqpoint{3.298705in}{1.986938in}}{\pgfqpoint{3.298705in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{2.009038in}}{\pgfqpoint{3.294315in}{2.019637in}}{\pgfqpoint{3.286501in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{2.035264in}}{\pgfqpoint{3.268088in}{2.039655in}}{\pgfqpoint{3.257038in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{2.039655in}}{\pgfqpoint{3.235389in}{2.035264in}}{\pgfqpoint{3.227575in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{2.019637in}}{\pgfqpoint{3.215372in}{2.009038in}}{\pgfqpoint{3.215372in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.986938in}}{\pgfqpoint{3.219762in}{1.976339in}}{\pgfqpoint{3.227575in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.960711in}}{\pgfqpoint{3.245988in}{1.956321in}}{\pgfqpoint{3.257038in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.144339in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.144339in}}{\pgfqpoint{3.278687in}{1.148729in}}{\pgfqpoint{3.286501in}{1.156543in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.164356in}}{\pgfqpoint{3.298705in}{1.174955in}}{\pgfqpoint{3.298705in}{1.186005in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.197055in}}{\pgfqpoint{3.294315in}{1.207654in}}{\pgfqpoint{3.286501in}{1.215468in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.223282in}}{\pgfqpoint{3.268088in}{1.227672in}}{\pgfqpoint{3.257038in}{1.227672in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.227672in}}{\pgfqpoint{3.235389in}{1.223282in}}{\pgfqpoint{3.227575in}{1.215468in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.207654in}}{\pgfqpoint{3.215372in}{1.197055in}}{\pgfqpoint{3.215372in}{1.186005in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.174955in}}{\pgfqpoint{3.219762in}{1.164356in}}{\pgfqpoint{3.227575in}{1.156543in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.148729in}}{\pgfqpoint{3.245988in}{1.144339in}}{\pgfqpoint{3.257038in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.144339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141924in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.956321in}}{\pgfqpoint{3.163573in}{1.960711in}}{\pgfqpoint{3.171387in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.179200in}{1.976339in}}{\pgfqpoint{3.183591in}{1.986938in}}{\pgfqpoint{3.183591in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.183591in}{2.009038in}}{\pgfqpoint{3.179200in}{2.019637in}}{\pgfqpoint{3.171387in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.163573in}{2.035264in}}{\pgfqpoint{3.152974in}{2.039655in}}{\pgfqpoint{3.141924in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{2.039655in}}{\pgfqpoint{3.120275in}{2.035264in}}{\pgfqpoint{3.112461in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.104648in}{2.019637in}}{\pgfqpoint{3.100257in}{2.009038in}}{\pgfqpoint{3.100257in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.100257in}{1.986938in}}{\pgfqpoint{3.104648in}{1.976339in}}{\pgfqpoint{3.112461in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.120275in}{1.960711in}}{\pgfqpoint{3.130874in}{1.956321in}}{\pgfqpoint{3.141924in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285817in}{1.237378in}}%
\pgfpathcurveto{\pgfqpoint{3.296867in}{1.237378in}}{\pgfqpoint{3.307466in}{1.241769in}}{\pgfqpoint{3.315280in}{1.249582in}}%
\pgfpathcurveto{\pgfqpoint{3.323093in}{1.257396in}}{\pgfqpoint{3.327483in}{1.267995in}}{\pgfqpoint{3.327483in}{1.279045in}}%
\pgfpathcurveto{\pgfqpoint{3.327483in}{1.290095in}}{\pgfqpoint{3.323093in}{1.300694in}}{\pgfqpoint{3.315280in}{1.308508in}}%
\pgfpathcurveto{\pgfqpoint{3.307466in}{1.316321in}}{\pgfqpoint{3.296867in}{1.320712in}}{\pgfqpoint{3.285817in}{1.320712in}}%
\pgfpathcurveto{\pgfqpoint{3.274767in}{1.320712in}}{\pgfqpoint{3.264168in}{1.316321in}}{\pgfqpoint{3.256354in}{1.308508in}}%
\pgfpathcurveto{\pgfqpoint{3.248540in}{1.300694in}}{\pgfqpoint{3.244150in}{1.290095in}}{\pgfqpoint{3.244150in}{1.279045in}}%
\pgfpathcurveto{\pgfqpoint{3.244150in}{1.267995in}}{\pgfqpoint{3.248540in}{1.257396in}}{\pgfqpoint{3.256354in}{1.249582in}}%
\pgfpathcurveto{\pgfqpoint{3.264168in}{1.241769in}}{\pgfqpoint{3.274767in}{1.237378in}}{\pgfqpoint{3.285817in}{1.237378in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{1.237378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285817in}{1.152797in}}%
\pgfpathcurveto{\pgfqpoint{3.296867in}{1.152797in}}{\pgfqpoint{3.307466in}{1.157187in}}{\pgfqpoint{3.315280in}{1.165001in}}%
\pgfpathcurveto{\pgfqpoint{3.323093in}{1.172814in}}{\pgfqpoint{3.327483in}{1.183413in}}{\pgfqpoint{3.327483in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{3.327483in}{1.205514in}}{\pgfqpoint{3.323093in}{1.216113in}}{\pgfqpoint{3.315280in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{3.307466in}{1.231740in}}{\pgfqpoint{3.296867in}{1.236130in}}{\pgfqpoint{3.285817in}{1.236130in}}%
\pgfpathcurveto{\pgfqpoint{3.274767in}{1.236130in}}{\pgfqpoint{3.264168in}{1.231740in}}{\pgfqpoint{3.256354in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{3.248540in}{1.216113in}}{\pgfqpoint{3.244150in}{1.205514in}}{\pgfqpoint{3.244150in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{3.244150in}{1.183413in}}{\pgfqpoint{3.248540in}{1.172814in}}{\pgfqpoint{3.256354in}{1.165001in}}%
\pgfpathcurveto{\pgfqpoint{3.264168in}{1.157187in}}{\pgfqpoint{3.274767in}{1.152797in}}{\pgfqpoint{3.285817in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{1.152797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141924in}{1.102048in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.102048in}}{\pgfqpoint{3.163573in}{1.106438in}}{\pgfqpoint{3.171387in}{1.114252in}}%
\pgfpathcurveto{\pgfqpoint{3.179200in}{1.122065in}}{\pgfqpoint{3.183591in}{1.132664in}}{\pgfqpoint{3.183591in}{1.143715in}}%
\pgfpathcurveto{\pgfqpoint{3.183591in}{1.154765in}}{\pgfqpoint{3.179200in}{1.165364in}}{\pgfqpoint{3.171387in}{1.173177in}}%
\pgfpathcurveto{\pgfqpoint{3.163573in}{1.180991in}}{\pgfqpoint{3.152974in}{1.185381in}}{\pgfqpoint{3.141924in}{1.185381in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{1.185381in}}{\pgfqpoint{3.120275in}{1.180991in}}{\pgfqpoint{3.112461in}{1.173177in}}%
\pgfpathcurveto{\pgfqpoint{3.104648in}{1.165364in}}{\pgfqpoint{3.100257in}{1.154765in}}{\pgfqpoint{3.100257in}{1.143715in}}%
\pgfpathcurveto{\pgfqpoint{3.100257in}{1.132664in}}{\pgfqpoint{3.104648in}{1.122065in}}{\pgfqpoint{3.112461in}{1.114252in}}%
\pgfpathcurveto{\pgfqpoint{3.120275in}{1.106438in}}{\pgfqpoint{3.130874in}{1.102048in}}{\pgfqpoint{3.141924in}{1.102048in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.102048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.178171in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.178171in}}{\pgfqpoint{3.278687in}{1.182561in}}{\pgfqpoint{3.286501in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.198189in}}{\pgfqpoint{3.298705in}{1.208788in}}{\pgfqpoint{3.298705in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.230888in}}{\pgfqpoint{3.294315in}{1.241487in}}{\pgfqpoint{3.286501in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.257114in}}{\pgfqpoint{3.268088in}{1.261505in}}{\pgfqpoint{3.257038in}{1.261505in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.261505in}}{\pgfqpoint{3.235389in}{1.257114in}}{\pgfqpoint{3.227575in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.241487in}}{\pgfqpoint{3.215372in}{1.230888in}}{\pgfqpoint{3.215372in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.208788in}}{\pgfqpoint{3.219762in}{1.198189in}}{\pgfqpoint{3.227575in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.182561in}}{\pgfqpoint{3.245988in}{1.178171in}}{\pgfqpoint{3.257038in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.178171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257038in}{1.195088in}}%
\pgfpathcurveto{\pgfqpoint{3.268088in}{1.195088in}}{\pgfqpoint{3.278687in}{1.199478in}}{\pgfqpoint{3.286501in}{1.207291in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{1.215105in}}{\pgfqpoint{3.298705in}{1.225704in}}{\pgfqpoint{3.298705in}{1.236754in}}%
\pgfpathcurveto{\pgfqpoint{3.298705in}{1.247804in}}{\pgfqpoint{3.294315in}{1.258403in}}{\pgfqpoint{3.286501in}{1.266217in}}%
\pgfpathcurveto{\pgfqpoint{3.278687in}{1.274031in}}{\pgfqpoint{3.268088in}{1.278421in}}{\pgfqpoint{3.257038in}{1.278421in}}%
\pgfpathcurveto{\pgfqpoint{3.245988in}{1.278421in}}{\pgfqpoint{3.235389in}{1.274031in}}{\pgfqpoint{3.227575in}{1.266217in}}%
\pgfpathcurveto{\pgfqpoint{3.219762in}{1.258403in}}{\pgfqpoint{3.215372in}{1.247804in}}{\pgfqpoint{3.215372in}{1.236754in}}%
\pgfpathcurveto{\pgfqpoint{3.215372in}{1.225704in}}{\pgfqpoint{3.219762in}{1.215105in}}{\pgfqpoint{3.227575in}{1.207291in}}%
\pgfpathcurveto{\pgfqpoint{3.235389in}{1.199478in}}{\pgfqpoint{3.245988in}{1.195088in}}{\pgfqpoint{3.257038in}{1.195088in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.195088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141924in}{1.093590in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.093590in}}{\pgfqpoint{3.163573in}{1.097980in}}{\pgfqpoint{3.171387in}{1.105794in}}%
\pgfpathcurveto{\pgfqpoint{3.179200in}{1.113607in}}{\pgfqpoint{3.183591in}{1.124206in}}{\pgfqpoint{3.183591in}{1.135256in}}%
\pgfpathcurveto{\pgfqpoint{3.183591in}{1.146307in}}{\pgfqpoint{3.179200in}{1.156906in}}{\pgfqpoint{3.171387in}{1.164719in}}%
\pgfpathcurveto{\pgfqpoint{3.163573in}{1.172533in}}{\pgfqpoint{3.152974in}{1.176923in}}{\pgfqpoint{3.141924in}{1.176923in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{1.176923in}}{\pgfqpoint{3.120275in}{1.172533in}}{\pgfqpoint{3.112461in}{1.164719in}}%
\pgfpathcurveto{\pgfqpoint{3.104648in}{1.156906in}}{\pgfqpoint{3.100257in}{1.146307in}}{\pgfqpoint{3.100257in}{1.135256in}}%
\pgfpathcurveto{\pgfqpoint{3.100257in}{1.124206in}}{\pgfqpoint{3.104648in}{1.113607in}}{\pgfqpoint{3.112461in}{1.105794in}}%
\pgfpathcurveto{\pgfqpoint{3.120275in}{1.097980in}}{\pgfqpoint{3.130874in}{1.093590in}}{\pgfqpoint{3.141924in}{1.093590in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.093590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285817in}{1.178171in}}%
\pgfpathcurveto{\pgfqpoint{3.296867in}{1.178171in}}{\pgfqpoint{3.307466in}{1.182561in}}{\pgfqpoint{3.315280in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{3.323093in}{1.198189in}}{\pgfqpoint{3.327483in}{1.208788in}}{\pgfqpoint{3.327483in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{3.327483in}{1.230888in}}{\pgfqpoint{3.323093in}{1.241487in}}{\pgfqpoint{3.315280in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{3.307466in}{1.257114in}}{\pgfqpoint{3.296867in}{1.261505in}}{\pgfqpoint{3.285817in}{1.261505in}}%
\pgfpathcurveto{\pgfqpoint{3.274767in}{1.261505in}}{\pgfqpoint{3.264168in}{1.257114in}}{\pgfqpoint{3.256354in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{3.248540in}{1.241487in}}{\pgfqpoint{3.244150in}{1.230888in}}{\pgfqpoint{3.244150in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{3.244150in}{1.208788in}}{\pgfqpoint{3.248540in}{1.198189in}}{\pgfqpoint{3.256354in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{3.264168in}{1.182561in}}{\pgfqpoint{3.274767in}{1.178171in}}{\pgfqpoint{3.285817in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{1.178171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170703in}{1.110506in}}%
\pgfpathcurveto{\pgfqpoint{3.181753in}{1.110506in}}{\pgfqpoint{3.192352in}{1.114896in}}{\pgfqpoint{3.200165in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{3.207979in}{1.130524in}}{\pgfqpoint{3.212369in}{1.141123in}}{\pgfqpoint{3.212369in}{1.152173in}}%
\pgfpathcurveto{\pgfqpoint{3.212369in}{1.163223in}}{\pgfqpoint{3.207979in}{1.173822in}}{\pgfqpoint{3.200165in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{3.192352in}{1.189449in}}{\pgfqpoint{3.181753in}{1.193839in}}{\pgfqpoint{3.170703in}{1.193839in}}%
\pgfpathcurveto{\pgfqpoint{3.159652in}{1.193839in}}{\pgfqpoint{3.149053in}{1.189449in}}{\pgfqpoint{3.141240in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{3.133426in}{1.173822in}}{\pgfqpoint{3.129036in}{1.163223in}}{\pgfqpoint{3.129036in}{1.152173in}}%
\pgfpathcurveto{\pgfqpoint{3.129036in}{1.141123in}}{\pgfqpoint{3.133426in}{1.130524in}}{\pgfqpoint{3.141240in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{3.149053in}{1.114896in}}{\pgfqpoint{3.159652in}{1.110506in}}{\pgfqpoint{3.170703in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{3.170703in}{1.110506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648626,0.391166,0.553626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170703in}{1.144339in}}%
\pgfpathcurveto{\pgfqpoint{3.181753in}{1.144339in}}{\pgfqpoint{3.192352in}{1.148729in}}{\pgfqpoint{3.200165in}{1.156543in}}%
\pgfpathcurveto{\pgfqpoint{3.207979in}{1.164356in}}{\pgfqpoint{3.212369in}{1.174955in}}{\pgfqpoint{3.212369in}{1.186005in}}%
\pgfpathcurveto{\pgfqpoint{3.212369in}{1.197055in}}{\pgfqpoint{3.207979in}{1.207654in}}{\pgfqpoint{3.200165in}{1.215468in}}%
\pgfpathcurveto{\pgfqpoint{3.192352in}{1.223282in}}{\pgfqpoint{3.181753in}{1.227672in}}{\pgfqpoint{3.170703in}{1.227672in}}%
\pgfpathcurveto{\pgfqpoint{3.159652in}{1.227672in}}{\pgfqpoint{3.149053in}{1.223282in}}{\pgfqpoint{3.141240in}{1.215468in}}%
\pgfpathcurveto{\pgfqpoint{3.133426in}{1.207654in}}{\pgfqpoint{3.129036in}{1.197055in}}{\pgfqpoint{3.129036in}{1.186005in}}%
\pgfpathcurveto{\pgfqpoint{3.129036in}{1.174955in}}{\pgfqpoint{3.133426in}{1.164356in}}{\pgfqpoint{3.141240in}{1.156543in}}%
\pgfpathcurveto{\pgfqpoint{3.149053in}{1.148729in}}{\pgfqpoint{3.159652in}{1.144339in}}{\pgfqpoint{3.170703in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{3.170703in}{1.144339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.644738in}}{\pgfqpoint{4.401052in}{1.649128in}}{\pgfqpoint{4.408866in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.664755in}}{\pgfqpoint{4.421069in}{1.675354in}}{\pgfqpoint{4.421069in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.697455in}}{\pgfqpoint{4.416679in}{1.708054in}}{\pgfqpoint{4.408866in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.723681in}}{\pgfqpoint{4.390453in}{1.728071in}}{\pgfqpoint{4.379403in}{1.728071in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.728071in}}{\pgfqpoint{4.357754in}{1.723681in}}{\pgfqpoint{4.349940in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.708054in}}{\pgfqpoint{4.337736in}{1.697455in}}{\pgfqpoint{4.337736in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.675354in}}{\pgfqpoint{4.342126in}{1.664755in}}{\pgfqpoint{4.349940in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.649128in}}{\pgfqpoint{4.368353in}{1.644738in}}{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.644738in}}{\pgfqpoint{4.401052in}{1.649128in}}{\pgfqpoint{4.408866in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.664755in}}{\pgfqpoint{4.421069in}{1.675354in}}{\pgfqpoint{4.421069in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.697455in}}{\pgfqpoint{4.416679in}{1.708054in}}{\pgfqpoint{4.408866in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.723681in}}{\pgfqpoint{4.390453in}{1.728071in}}{\pgfqpoint{4.379403in}{1.728071in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.728071in}}{\pgfqpoint{4.357754in}{1.723681in}}{\pgfqpoint{4.349940in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.708054in}}{\pgfqpoint{4.337736in}{1.697455in}}{\pgfqpoint{4.337736in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.675354in}}{\pgfqpoint{4.342126in}{1.664755in}}{\pgfqpoint{4.349940in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.649128in}}{\pgfqpoint{4.368353in}{1.644738in}}{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.644738in}}{\pgfqpoint{4.401052in}{1.649128in}}{\pgfqpoint{4.408866in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.664755in}}{\pgfqpoint{4.421069in}{1.675354in}}{\pgfqpoint{4.421069in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.697455in}}{\pgfqpoint{4.416679in}{1.708054in}}{\pgfqpoint{4.408866in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.723681in}}{\pgfqpoint{4.390453in}{1.728071in}}{\pgfqpoint{4.379403in}{1.728071in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.728071in}}{\pgfqpoint{4.357754in}{1.723681in}}{\pgfqpoint{4.349940in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.708054in}}{\pgfqpoint{4.337736in}{1.697455in}}{\pgfqpoint{4.337736in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.675354in}}{\pgfqpoint{4.342126in}{1.664755in}}{\pgfqpoint{4.349940in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.649128in}}{\pgfqpoint{4.368353in}{1.644738in}}{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.644738in}}{\pgfqpoint{4.401052in}{1.649128in}}{\pgfqpoint{4.408866in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.664755in}}{\pgfqpoint{4.421069in}{1.675354in}}{\pgfqpoint{4.421069in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.697455in}}{\pgfqpoint{4.416679in}{1.708054in}}{\pgfqpoint{4.408866in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.723681in}}{\pgfqpoint{4.390453in}{1.728071in}}{\pgfqpoint{4.379403in}{1.728071in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.728071in}}{\pgfqpoint{4.357754in}{1.723681in}}{\pgfqpoint{4.349940in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.708054in}}{\pgfqpoint{4.337736in}{1.697455in}}{\pgfqpoint{4.337736in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.675354in}}{\pgfqpoint{4.342126in}{1.664755in}}{\pgfqpoint{4.349940in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.649128in}}{\pgfqpoint{4.368353in}{1.644738in}}{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.686282in}}{\pgfqpoint{4.401052in}{1.690673in}}{\pgfqpoint{4.408866in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.706300in}}{\pgfqpoint{4.421069in}{1.716899in}}{\pgfqpoint{4.421069in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.738999in}}{\pgfqpoint{4.416679in}{1.749598in}}{\pgfqpoint{4.408866in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.765225in}}{\pgfqpoint{4.390453in}{1.769616in}}{\pgfqpoint{4.379403in}{1.769616in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.769616in}}{\pgfqpoint{4.357754in}{1.765225in}}{\pgfqpoint{4.349940in}{1.757412in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.749598in}}{\pgfqpoint{4.337736in}{1.738999in}}{\pgfqpoint{4.337736in}{1.727949in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.716899in}}{\pgfqpoint{4.342126in}{1.706300in}}{\pgfqpoint{4.349940in}{1.698486in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.690673in}}{\pgfqpoint{4.368353in}{1.686282in}}{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.686282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893122,0.720610,0.722296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.644738in}}{\pgfqpoint{4.401052in}{1.649128in}}{\pgfqpoint{4.408866in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.664755in}}{\pgfqpoint{4.421069in}{1.675354in}}{\pgfqpoint{4.421069in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.697455in}}{\pgfqpoint{4.416679in}{1.708054in}}{\pgfqpoint{4.408866in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.723681in}}{\pgfqpoint{4.390453in}{1.728071in}}{\pgfqpoint{4.379403in}{1.728071in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.728071in}}{\pgfqpoint{4.357754in}{1.723681in}}{\pgfqpoint{4.349940in}{1.715867in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.708054in}}{\pgfqpoint{4.337736in}{1.697455in}}{\pgfqpoint{4.337736in}{1.686404in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.675354in}}{\pgfqpoint{4.342126in}{1.664755in}}{\pgfqpoint{4.349940in}{1.656942in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.649128in}}{\pgfqpoint{4.368353in}{1.644738in}}{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.644738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.350959in}}{\pgfqpoint{3.211537in}{1.355349in}}{\pgfqpoint{3.219351in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.370977in}}{\pgfqpoint{3.231555in}{1.381576in}}{\pgfqpoint{3.231555in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.403676in}}{\pgfqpoint{3.227165in}{1.414275in}}{\pgfqpoint{3.219351in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.429902in}}{\pgfqpoint{3.200938in}{1.434293in}}{\pgfqpoint{3.189888in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.434293in}}{\pgfqpoint{3.168239in}{1.429902in}}{\pgfqpoint{3.160425in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.414275in}}{\pgfqpoint{3.148222in}{1.403676in}}{\pgfqpoint{3.148222in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.381576in}}{\pgfqpoint{3.152612in}{1.370977in}}{\pgfqpoint{3.160425in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.355349in}}{\pgfqpoint{3.178838in}{1.350959in}}{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.502300in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.502300in}}{\pgfqpoint{4.301926in}{1.506690in}}{\pgfqpoint{4.309739in}{1.514504in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.522317in}}{\pgfqpoint{4.321943in}{1.532916in}}{\pgfqpoint{4.321943in}{1.543966in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.555016in}}{\pgfqpoint{4.317553in}{1.565616in}}{\pgfqpoint{4.309739in}{1.573429in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.581243in}}{\pgfqpoint{4.291327in}{1.585633in}}{\pgfqpoint{4.280277in}{1.585633in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.585633in}}{\pgfqpoint{4.258627in}{1.581243in}}{\pgfqpoint{4.250814in}{1.573429in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.565616in}}{\pgfqpoint{4.238610in}{1.555016in}}{\pgfqpoint{4.238610in}{1.543966in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.532916in}}{\pgfqpoint{4.243000in}{1.522317in}}{\pgfqpoint{4.250814in}{1.514504in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.506690in}}{\pgfqpoint{4.269226in}{1.502300in}}{\pgfqpoint{4.280277in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.502300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.477076in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.477076in}}{\pgfqpoint{4.301926in}{1.481467in}}{\pgfqpoint{4.309739in}{1.489280in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.497094in}}{\pgfqpoint{4.321943in}{1.507693in}}{\pgfqpoint{4.321943in}{1.518743in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.529793in}}{\pgfqpoint{4.317553in}{1.540392in}}{\pgfqpoint{4.309739in}{1.548206in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.556019in}}{\pgfqpoint{4.291327in}{1.560410in}}{\pgfqpoint{4.280277in}{1.560410in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.560410in}}{\pgfqpoint{4.258627in}{1.556019in}}{\pgfqpoint{4.250814in}{1.548206in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.540392in}}{\pgfqpoint{4.238610in}{1.529793in}}{\pgfqpoint{4.238610in}{1.518743in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.507693in}}{\pgfqpoint{4.243000in}{1.497094in}}{\pgfqpoint{4.250814in}{1.489280in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.481467in}}{\pgfqpoint{4.269226in}{1.477076in}}{\pgfqpoint{4.280277in}{1.477076in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.477076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.451853in}}{\pgfqpoint{4.301926in}{1.456243in}}{\pgfqpoint{4.309739in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.471870in}}{\pgfqpoint{4.321943in}{1.482469in}}{\pgfqpoint{4.321943in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.504570in}}{\pgfqpoint{4.317553in}{1.515169in}}{\pgfqpoint{4.309739in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.530796in}}{\pgfqpoint{4.291327in}{1.535186in}}{\pgfqpoint{4.280277in}{1.535186in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.535186in}}{\pgfqpoint{4.258627in}{1.530796in}}{\pgfqpoint{4.250814in}{1.522982in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.515169in}}{\pgfqpoint{4.238610in}{1.504570in}}{\pgfqpoint{4.238610in}{1.493520in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.482469in}}{\pgfqpoint{4.243000in}{1.471870in}}{\pgfqpoint{4.250814in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.456243in}}{\pgfqpoint{4.269226in}{1.451853in}}{\pgfqpoint{4.280277in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.451853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.350959in}}{\pgfqpoint{4.301926in}{1.355349in}}{\pgfqpoint{4.309739in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.370977in}}{\pgfqpoint{4.321943in}{1.381576in}}{\pgfqpoint{4.321943in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.403676in}}{\pgfqpoint{4.317553in}{1.414275in}}{\pgfqpoint{4.309739in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.429902in}}{\pgfqpoint{4.291327in}{1.434293in}}{\pgfqpoint{4.280277in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.434293in}}{\pgfqpoint{4.258627in}{1.429902in}}{\pgfqpoint{4.250814in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.414275in}}{\pgfqpoint{4.238610in}{1.403676in}}{\pgfqpoint{4.238610in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.381576in}}{\pgfqpoint{4.243000in}{1.370977in}}{\pgfqpoint{4.250814in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.355349in}}{\pgfqpoint{4.269226in}{1.350959in}}{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.350959in}}{\pgfqpoint{4.301926in}{1.355349in}}{\pgfqpoint{4.309739in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.370977in}}{\pgfqpoint{4.321943in}{1.381576in}}{\pgfqpoint{4.321943in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.403676in}}{\pgfqpoint{4.317553in}{1.414275in}}{\pgfqpoint{4.309739in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.429902in}}{\pgfqpoint{4.291327in}{1.434293in}}{\pgfqpoint{4.280277in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.434293in}}{\pgfqpoint{4.258627in}{1.429902in}}{\pgfqpoint{4.250814in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.414275in}}{\pgfqpoint{4.238610in}{1.403676in}}{\pgfqpoint{4.238610in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.381576in}}{\pgfqpoint{4.243000in}{1.370977in}}{\pgfqpoint{4.250814in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.355349in}}{\pgfqpoint{4.269226in}{1.350959in}}{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.376183in}}{\pgfqpoint{4.301926in}{1.380573in}}{\pgfqpoint{4.309739in}{1.388386in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.396200in}}{\pgfqpoint{4.321943in}{1.406799in}}{\pgfqpoint{4.321943in}{1.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.428899in}}{\pgfqpoint{4.317553in}{1.439498in}}{\pgfqpoint{4.309739in}{1.447312in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.455126in}}{\pgfqpoint{4.291327in}{1.459516in}}{\pgfqpoint{4.280277in}{1.459516in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.459516in}}{\pgfqpoint{4.258627in}{1.455126in}}{\pgfqpoint{4.250814in}{1.447312in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.439498in}}{\pgfqpoint{4.238610in}{1.428899in}}{\pgfqpoint{4.238610in}{1.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.406799in}}{\pgfqpoint{4.243000in}{1.396200in}}{\pgfqpoint{4.250814in}{1.388386in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.380573in}}{\pgfqpoint{4.269226in}{1.376183in}}{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.350959in}}{\pgfqpoint{4.301926in}{1.355349in}}{\pgfqpoint{4.309739in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.370977in}}{\pgfqpoint{4.321943in}{1.381576in}}{\pgfqpoint{4.321943in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.403676in}}{\pgfqpoint{4.317553in}{1.414275in}}{\pgfqpoint{4.309739in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.429902in}}{\pgfqpoint{4.291327in}{1.434293in}}{\pgfqpoint{4.280277in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.434293in}}{\pgfqpoint{4.258627in}{1.429902in}}{\pgfqpoint{4.250814in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.414275in}}{\pgfqpoint{4.238610in}{1.403676in}}{\pgfqpoint{4.238610in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.381576in}}{\pgfqpoint{4.243000in}{1.370977in}}{\pgfqpoint{4.250814in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.355349in}}{\pgfqpoint{4.269226in}{1.350959in}}{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.401406in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.401406in}}{\pgfqpoint{4.301926in}{1.405796in}}{\pgfqpoint{4.309739in}{1.413610in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.421424in}}{\pgfqpoint{4.321943in}{1.432023in}}{\pgfqpoint{4.321943in}{1.443073in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.454123in}}{\pgfqpoint{4.317553in}{1.464722in}}{\pgfqpoint{4.309739in}{1.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.480349in}}{\pgfqpoint{4.291327in}{1.484739in}}{\pgfqpoint{4.280277in}{1.484739in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.484739in}}{\pgfqpoint{4.258627in}{1.480349in}}{\pgfqpoint{4.250814in}{1.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.464722in}}{\pgfqpoint{4.238610in}{1.454123in}}{\pgfqpoint{4.238610in}{1.443073in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.432023in}}{\pgfqpoint{4.243000in}{1.421424in}}{\pgfqpoint{4.250814in}{1.413610in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.405796in}}{\pgfqpoint{4.269226in}{1.401406in}}{\pgfqpoint{4.280277in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.401406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.376183in}}{\pgfqpoint{4.301926in}{1.380573in}}{\pgfqpoint{4.309739in}{1.388386in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.396200in}}{\pgfqpoint{4.321943in}{1.406799in}}{\pgfqpoint{4.321943in}{1.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.428899in}}{\pgfqpoint{4.317553in}{1.439498in}}{\pgfqpoint{4.309739in}{1.447312in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.455126in}}{\pgfqpoint{4.291327in}{1.459516in}}{\pgfqpoint{4.280277in}{1.459516in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.459516in}}{\pgfqpoint{4.258627in}{1.455126in}}{\pgfqpoint{4.250814in}{1.447312in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.439498in}}{\pgfqpoint{4.238610in}{1.428899in}}{\pgfqpoint{4.238610in}{1.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.406799in}}{\pgfqpoint{4.243000in}{1.396200in}}{\pgfqpoint{4.250814in}{1.388386in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.380573in}}{\pgfqpoint{4.269226in}{1.376183in}}{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.401406in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.401406in}}{\pgfqpoint{4.301926in}{1.405796in}}{\pgfqpoint{4.309739in}{1.413610in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.421424in}}{\pgfqpoint{4.321943in}{1.432023in}}{\pgfqpoint{4.321943in}{1.443073in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.454123in}}{\pgfqpoint{4.317553in}{1.464722in}}{\pgfqpoint{4.309739in}{1.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.480349in}}{\pgfqpoint{4.291327in}{1.484739in}}{\pgfqpoint{4.280277in}{1.484739in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.484739in}}{\pgfqpoint{4.258627in}{1.480349in}}{\pgfqpoint{4.250814in}{1.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.464722in}}{\pgfqpoint{4.238610in}{1.454123in}}{\pgfqpoint{4.238610in}{1.443073in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.432023in}}{\pgfqpoint{4.243000in}{1.421424in}}{\pgfqpoint{4.250814in}{1.413610in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.405796in}}{\pgfqpoint{4.269226in}{1.401406in}}{\pgfqpoint{4.280277in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.401406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.956321in}}{\pgfqpoint{4.301926in}{1.960711in}}{\pgfqpoint{4.309739in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.976339in}}{\pgfqpoint{4.321943in}{1.986938in}}{\pgfqpoint{4.321943in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{2.009038in}}{\pgfqpoint{4.317553in}{2.019637in}}{\pgfqpoint{4.309739in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{2.035264in}}{\pgfqpoint{4.291327in}{2.039655in}}{\pgfqpoint{4.280277in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{2.039655in}}{\pgfqpoint{4.258627in}{2.035264in}}{\pgfqpoint{4.250814in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{2.019637in}}{\pgfqpoint{4.238610in}{2.009038in}}{\pgfqpoint{4.238610in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.986938in}}{\pgfqpoint{4.243000in}{1.976339in}}{\pgfqpoint{4.250814in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.960711in}}{\pgfqpoint{4.269226in}{1.956321in}}{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.376183in}}{\pgfqpoint{4.301926in}{1.380573in}}{\pgfqpoint{4.309739in}{1.388386in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.396200in}}{\pgfqpoint{4.321943in}{1.406799in}}{\pgfqpoint{4.321943in}{1.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.428899in}}{\pgfqpoint{4.317553in}{1.439498in}}{\pgfqpoint{4.309739in}{1.447312in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.455126in}}{\pgfqpoint{4.291327in}{1.459516in}}{\pgfqpoint{4.280277in}{1.459516in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.459516in}}{\pgfqpoint{4.258627in}{1.455126in}}{\pgfqpoint{4.250814in}{1.447312in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.439498in}}{\pgfqpoint{4.238610in}{1.428899in}}{\pgfqpoint{4.238610in}{1.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.406799in}}{\pgfqpoint{4.243000in}{1.396200in}}{\pgfqpoint{4.250814in}{1.388386in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.380573in}}{\pgfqpoint{4.269226in}{1.376183in}}{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.376183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895213,0.725582,0.725577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathcurveto{\pgfqpoint{4.291327in}{1.350959in}}{\pgfqpoint{4.301926in}{1.355349in}}{\pgfqpoint{4.309739in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.317553in}{1.370977in}}{\pgfqpoint{4.321943in}{1.381576in}}{\pgfqpoint{4.321943in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.321943in}{1.403676in}}{\pgfqpoint{4.317553in}{1.414275in}}{\pgfqpoint{4.309739in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{1.429902in}}{\pgfqpoint{4.291327in}{1.434293in}}{\pgfqpoint{4.280277in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{4.269226in}{1.434293in}}{\pgfqpoint{4.258627in}{1.429902in}}{\pgfqpoint{4.250814in}{1.422089in}}%
\pgfpathcurveto{\pgfqpoint{4.243000in}{1.414275in}}{\pgfqpoint{4.238610in}{1.403676in}}{\pgfqpoint{4.238610in}{1.392626in}}%
\pgfpathcurveto{\pgfqpoint{4.238610in}{1.381576in}}{\pgfqpoint{4.243000in}{1.370977in}}{\pgfqpoint{4.250814in}{1.363163in}}%
\pgfpathcurveto{\pgfqpoint{4.258627in}{1.355349in}}{\pgfqpoint{4.269226in}{1.350959in}}{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.350959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.219359in}}{\pgfqpoint{4.103673in}{1.223749in}}{\pgfqpoint{4.111487in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.239376in}}{\pgfqpoint{4.123691in}{1.249975in}}{\pgfqpoint{4.123691in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.272076in}}{\pgfqpoint{4.119301in}{1.282675in}}{\pgfqpoint{4.111487in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.298302in}}{\pgfqpoint{4.093074in}{1.302692in}}{\pgfqpoint{4.082024in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.302692in}}{\pgfqpoint{4.060375in}{1.298302in}}{\pgfqpoint{4.052561in}{1.290488in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.282675in}}{\pgfqpoint{4.040358in}{1.272076in}}{\pgfqpoint{4.040358in}{1.261025in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.249975in}}{\pgfqpoint{4.044748in}{1.239376in}}{\pgfqpoint{4.052561in}{1.231563in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.223749in}}{\pgfqpoint{4.070974in}{1.219359in}}{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.219359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.623966in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.623966in}}{\pgfqpoint{4.103673in}{1.628356in}}{\pgfqpoint{4.111487in}{1.636169in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.643983in}}{\pgfqpoint{4.123691in}{1.654582in}}{\pgfqpoint{4.123691in}{1.665632in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.676682in}}{\pgfqpoint{4.119301in}{1.687281in}}{\pgfqpoint{4.111487in}{1.695095in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.702909in}}{\pgfqpoint{4.093074in}{1.707299in}}{\pgfqpoint{4.082024in}{1.707299in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.707299in}}{\pgfqpoint{4.060375in}{1.702909in}}{\pgfqpoint{4.052561in}{1.695095in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.687281in}}{\pgfqpoint{4.040358in}{1.676682in}}{\pgfqpoint{4.040358in}{1.665632in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.654582in}}{\pgfqpoint{4.044748in}{1.643983in}}{\pgfqpoint{4.052561in}{1.636169in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.628356in}}{\pgfqpoint{4.070974in}{1.623966in}}{\pgfqpoint{4.082024in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.623966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.623966in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.623966in}}{\pgfqpoint{4.103673in}{1.628356in}}{\pgfqpoint{4.111487in}{1.636169in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.643983in}}{\pgfqpoint{4.123691in}{1.654582in}}{\pgfqpoint{4.123691in}{1.665632in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.676682in}}{\pgfqpoint{4.119301in}{1.687281in}}{\pgfqpoint{4.111487in}{1.695095in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.702909in}}{\pgfqpoint{4.093074in}{1.707299in}}{\pgfqpoint{4.082024in}{1.707299in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.707299in}}{\pgfqpoint{4.060375in}{1.702909in}}{\pgfqpoint{4.052561in}{1.695095in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.687281in}}{\pgfqpoint{4.040358in}{1.676682in}}{\pgfqpoint{4.040358in}{1.665632in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.654582in}}{\pgfqpoint{4.044748in}{1.643983in}}{\pgfqpoint{4.052561in}{1.636169in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.628356in}}{\pgfqpoint{4.070974in}{1.623966in}}{\pgfqpoint{4.082024in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.623966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.956321in}}{\pgfqpoint{4.103673in}{1.960711in}}{\pgfqpoint{4.111487in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.976339in}}{\pgfqpoint{4.123691in}{1.986938in}}{\pgfqpoint{4.123691in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{2.009038in}}{\pgfqpoint{4.119301in}{2.019637in}}{\pgfqpoint{4.111487in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{2.035264in}}{\pgfqpoint{4.093074in}{2.039655in}}{\pgfqpoint{4.082024in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.039655in}}{\pgfqpoint{4.060375in}{2.035264in}}{\pgfqpoint{4.052561in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{2.019637in}}{\pgfqpoint{4.040358in}{2.009038in}}{\pgfqpoint{4.040358in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.986938in}}{\pgfqpoint{4.044748in}{1.976339in}}{\pgfqpoint{4.052561in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.960711in}}{\pgfqpoint{4.070974in}{1.956321in}}{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.956321in}}{\pgfqpoint{4.103673in}{1.960711in}}{\pgfqpoint{4.111487in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.976339in}}{\pgfqpoint{4.123691in}{1.986938in}}{\pgfqpoint{4.123691in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{2.009038in}}{\pgfqpoint{4.119301in}{2.019637in}}{\pgfqpoint{4.111487in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{2.035264in}}{\pgfqpoint{4.093074in}{2.039655in}}{\pgfqpoint{4.082024in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.039655in}}{\pgfqpoint{4.060375in}{2.035264in}}{\pgfqpoint{4.052561in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{2.019637in}}{\pgfqpoint{4.040358in}{2.009038in}}{\pgfqpoint{4.040358in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.986938in}}{\pgfqpoint{4.044748in}{1.976339in}}{\pgfqpoint{4.052561in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.960711in}}{\pgfqpoint{4.070974in}{1.956321in}}{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.956321in}}{\pgfqpoint{4.103673in}{1.960711in}}{\pgfqpoint{4.111487in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.976339in}}{\pgfqpoint{4.123691in}{1.986938in}}{\pgfqpoint{4.123691in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{2.009038in}}{\pgfqpoint{4.119301in}{2.019637in}}{\pgfqpoint{4.111487in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{2.035264in}}{\pgfqpoint{4.093074in}{2.039655in}}{\pgfqpoint{4.082024in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.039655in}}{\pgfqpoint{4.060375in}{2.035264in}}{\pgfqpoint{4.052561in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{2.019637in}}{\pgfqpoint{4.040358in}{2.009038in}}{\pgfqpoint{4.040358in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.986938in}}{\pgfqpoint{4.044748in}{1.976339in}}{\pgfqpoint{4.052561in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.960711in}}{\pgfqpoint{4.070974in}{1.956321in}}{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.707054in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.707054in}}{\pgfqpoint{4.103673in}{1.711445in}}{\pgfqpoint{4.111487in}{1.719258in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.727072in}}{\pgfqpoint{4.123691in}{1.737671in}}{\pgfqpoint{4.123691in}{1.748721in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.759771in}}{\pgfqpoint{4.119301in}{1.770370in}}{\pgfqpoint{4.111487in}{1.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.785998in}}{\pgfqpoint{4.093074in}{1.790388in}}{\pgfqpoint{4.082024in}{1.790388in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.790388in}}{\pgfqpoint{4.060375in}{1.785998in}}{\pgfqpoint{4.052561in}{1.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.770370in}}{\pgfqpoint{4.040358in}{1.759771in}}{\pgfqpoint{4.040358in}{1.748721in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.737671in}}{\pgfqpoint{4.044748in}{1.727072in}}{\pgfqpoint{4.052561in}{1.719258in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.711445in}}{\pgfqpoint{4.070974in}{1.707054in}}{\pgfqpoint{4.082024in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.707054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.956321in}}{\pgfqpoint{4.103673in}{1.960711in}}{\pgfqpoint{4.111487in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.976339in}}{\pgfqpoint{4.123691in}{1.986938in}}{\pgfqpoint{4.123691in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{2.009038in}}{\pgfqpoint{4.119301in}{2.019637in}}{\pgfqpoint{4.111487in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{2.035264in}}{\pgfqpoint{4.093074in}{2.039655in}}{\pgfqpoint{4.082024in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.039655in}}{\pgfqpoint{4.060375in}{2.035264in}}{\pgfqpoint{4.052561in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{2.019637in}}{\pgfqpoint{4.040358in}{2.009038in}}{\pgfqpoint{4.040358in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.986938in}}{\pgfqpoint{4.044748in}{1.976339in}}{\pgfqpoint{4.052561in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.960711in}}{\pgfqpoint{4.070974in}{1.956321in}}{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.873232in}}{\pgfqpoint{4.103673in}{1.877623in}}{\pgfqpoint{4.111487in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.893250in}}{\pgfqpoint{4.123691in}{1.903849in}}{\pgfqpoint{4.123691in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.925949in}}{\pgfqpoint{4.119301in}{1.936548in}}{\pgfqpoint{4.111487in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.952175in}}{\pgfqpoint{4.093074in}{1.956566in}}{\pgfqpoint{4.082024in}{1.956566in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.956566in}}{\pgfqpoint{4.060375in}{1.952175in}}{\pgfqpoint{4.052561in}{1.944362in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.936548in}}{\pgfqpoint{4.040358in}{1.925949in}}{\pgfqpoint{4.040358in}{1.914899in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.903849in}}{\pgfqpoint{4.044748in}{1.893250in}}{\pgfqpoint{4.052561in}{1.885436in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.877623in}}{\pgfqpoint{4.070974in}{1.873232in}}{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.790143in}}{\pgfqpoint{4.103673in}{1.794534in}}{\pgfqpoint{4.111487in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.810161in}}{\pgfqpoint{4.123691in}{1.820760in}}{\pgfqpoint{4.123691in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{1.842860in}}{\pgfqpoint{4.119301in}{1.853459in}}{\pgfqpoint{4.111487in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{1.869086in}}{\pgfqpoint{4.093074in}{1.873477in}}{\pgfqpoint{4.082024in}{1.873477in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{1.873477in}}{\pgfqpoint{4.060375in}{1.869086in}}{\pgfqpoint{4.052561in}{1.861273in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{1.853459in}}{\pgfqpoint{4.040358in}{1.842860in}}{\pgfqpoint{4.040358in}{1.831810in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.820760in}}{\pgfqpoint{4.044748in}{1.810161in}}{\pgfqpoint{4.052561in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.794534in}}{\pgfqpoint{4.070974in}{1.790143in}}{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.790143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.956321in}}{\pgfqpoint{4.103673in}{1.960711in}}{\pgfqpoint{4.111487in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.976339in}}{\pgfqpoint{4.123691in}{1.986938in}}{\pgfqpoint{4.123691in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{2.009038in}}{\pgfqpoint{4.119301in}{2.019637in}}{\pgfqpoint{4.111487in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{2.035264in}}{\pgfqpoint{4.093074in}{2.039655in}}{\pgfqpoint{4.082024in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.039655in}}{\pgfqpoint{4.060375in}{2.035264in}}{\pgfqpoint{4.052561in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{2.019637in}}{\pgfqpoint{4.040358in}{2.009038in}}{\pgfqpoint{4.040358in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.986938in}}{\pgfqpoint{4.044748in}{1.976339in}}{\pgfqpoint{4.052561in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.960711in}}{\pgfqpoint{4.070974in}{1.956321in}}{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.093074in}{1.956321in}}{\pgfqpoint{4.103673in}{1.960711in}}{\pgfqpoint{4.111487in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.119301in}{1.976339in}}{\pgfqpoint{4.123691in}{1.986938in}}{\pgfqpoint{4.123691in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.123691in}{2.009038in}}{\pgfqpoint{4.119301in}{2.019637in}}{\pgfqpoint{4.111487in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.103673in}{2.035264in}}{\pgfqpoint{4.093074in}{2.039655in}}{\pgfqpoint{4.082024in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.039655in}}{\pgfqpoint{4.060375in}{2.035264in}}{\pgfqpoint{4.052561in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.044748in}{2.019637in}}{\pgfqpoint{4.040358in}{2.009038in}}{\pgfqpoint{4.040358in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.040358in}{1.986938in}}{\pgfqpoint{4.044748in}{1.976339in}}{\pgfqpoint{4.052561in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{1.960711in}}{\pgfqpoint{4.070974in}{1.956321in}}{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.161784in}}{\pgfqpoint{4.401052in}{1.166174in}}{\pgfqpoint{4.408866in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.181801in}}{\pgfqpoint{4.421069in}{1.192400in}}{\pgfqpoint{4.421069in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.214500in}}{\pgfqpoint{4.416679in}{1.225099in}}{\pgfqpoint{4.408866in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.240727in}}{\pgfqpoint{4.390453in}{1.245117in}}{\pgfqpoint{4.379403in}{1.245117in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.245117in}}{\pgfqpoint{4.357754in}{1.240727in}}{\pgfqpoint{4.349940in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.225099in}}{\pgfqpoint{4.337736in}{1.214500in}}{\pgfqpoint{4.337736in}{1.203450in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.192400in}}{\pgfqpoint{4.342126in}{1.181801in}}{\pgfqpoint{4.349940in}{1.173987in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.166174in}}{\pgfqpoint{4.368353in}{1.161784in}}{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.161784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.250066in}}{\pgfqpoint{4.401052in}{1.254456in}}{\pgfqpoint{4.408866in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.270083in}}{\pgfqpoint{4.421069in}{1.280682in}}{\pgfqpoint{4.421069in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{1.302782in}}{\pgfqpoint{4.416679in}{1.313381in}}{\pgfqpoint{4.408866in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.329009in}}{\pgfqpoint{4.390453in}{1.333399in}}{\pgfqpoint{4.379403in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{1.333399in}}{\pgfqpoint{4.357754in}{1.329009in}}{\pgfqpoint{4.349940in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{1.313381in}}{\pgfqpoint{4.337736in}{1.302782in}}{\pgfqpoint{4.337736in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.280682in}}{\pgfqpoint{4.342126in}{1.270083in}}{\pgfqpoint{4.349940in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.254456in}}{\pgfqpoint{4.368353in}{1.250066in}}{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.956321in}}{\pgfqpoint{3.830085in}{1.960711in}}{\pgfqpoint{3.837899in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.976339in}}{\pgfqpoint{3.850102in}{1.986938in}}{\pgfqpoint{3.850102in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{2.009038in}}{\pgfqpoint{3.845712in}{2.019637in}}{\pgfqpoint{3.837899in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{2.035264in}}{\pgfqpoint{3.819486in}{2.039655in}}{\pgfqpoint{3.808436in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{2.039655in}}{\pgfqpoint{3.786787in}{2.035264in}}{\pgfqpoint{3.778973in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{2.019637in}}{\pgfqpoint{3.766769in}{2.009038in}}{\pgfqpoint{3.766769in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.986938in}}{\pgfqpoint{3.771159in}{1.976339in}}{\pgfqpoint{3.778973in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.960711in}}{\pgfqpoint{3.797386in}{1.956321in}}{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.956321in}}{\pgfqpoint{3.830085in}{1.960711in}}{\pgfqpoint{3.837899in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.976339in}}{\pgfqpoint{3.850102in}{1.986938in}}{\pgfqpoint{3.850102in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{2.009038in}}{\pgfqpoint{3.845712in}{2.019637in}}{\pgfqpoint{3.837899in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{2.035264in}}{\pgfqpoint{3.819486in}{2.039655in}}{\pgfqpoint{3.808436in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{2.039655in}}{\pgfqpoint{3.786787in}{2.035264in}}{\pgfqpoint{3.778973in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{2.019637in}}{\pgfqpoint{3.766769in}{2.009038in}}{\pgfqpoint{3.766769in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.986938in}}{\pgfqpoint{3.771159in}{1.976339in}}{\pgfqpoint{3.778973in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.960711in}}{\pgfqpoint{3.797386in}{1.956321in}}{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.691475in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.691475in}}{\pgfqpoint{3.830085in}{1.695866in}}{\pgfqpoint{3.837899in}{1.703679in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.711493in}}{\pgfqpoint{3.850102in}{1.722092in}}{\pgfqpoint{3.850102in}{1.733142in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.744192in}}{\pgfqpoint{3.845712in}{1.754791in}}{\pgfqpoint{3.837899in}{1.762605in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.770418in}}{\pgfqpoint{3.819486in}{1.774809in}}{\pgfqpoint{3.808436in}{1.774809in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.774809in}}{\pgfqpoint{3.786787in}{1.770418in}}{\pgfqpoint{3.778973in}{1.762605in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.754791in}}{\pgfqpoint{3.766769in}{1.744192in}}{\pgfqpoint{3.766769in}{1.733142in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.722092in}}{\pgfqpoint{3.771159in}{1.711493in}}{\pgfqpoint{3.778973in}{1.703679in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.695866in}}{\pgfqpoint{3.797386in}{1.691475in}}{\pgfqpoint{3.808436in}{1.691475in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.691475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.956321in}}{\pgfqpoint{3.830085in}{1.960711in}}{\pgfqpoint{3.837899in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.976339in}}{\pgfqpoint{3.850102in}{1.986938in}}{\pgfqpoint{3.850102in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{2.009038in}}{\pgfqpoint{3.845712in}{2.019637in}}{\pgfqpoint{3.837899in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{2.035264in}}{\pgfqpoint{3.819486in}{2.039655in}}{\pgfqpoint{3.808436in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{2.039655in}}{\pgfqpoint{3.786787in}{2.035264in}}{\pgfqpoint{3.778973in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{2.019637in}}{\pgfqpoint{3.766769in}{2.009038in}}{\pgfqpoint{3.766769in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.986938in}}{\pgfqpoint{3.771159in}{1.976339in}}{\pgfqpoint{3.778973in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.960711in}}{\pgfqpoint{3.797386in}{1.956321in}}{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.956321in}}{\pgfqpoint{3.830085in}{1.960711in}}{\pgfqpoint{3.837899in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.976339in}}{\pgfqpoint{3.850102in}{1.986938in}}{\pgfqpoint{3.850102in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{2.009038in}}{\pgfqpoint{3.845712in}{2.019637in}}{\pgfqpoint{3.837899in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{2.035264in}}{\pgfqpoint{3.819486in}{2.039655in}}{\pgfqpoint{3.808436in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{2.039655in}}{\pgfqpoint{3.786787in}{2.035264in}}{\pgfqpoint{3.778973in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{2.019637in}}{\pgfqpoint{3.766769in}{2.009038in}}{\pgfqpoint{3.766769in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.986938in}}{\pgfqpoint{3.771159in}{1.976339in}}{\pgfqpoint{3.778973in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.960711in}}{\pgfqpoint{3.797386in}{1.956321in}}{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.956321in}}{\pgfqpoint{3.830085in}{1.960711in}}{\pgfqpoint{3.837899in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.976339in}}{\pgfqpoint{3.850102in}{1.986938in}}{\pgfqpoint{3.850102in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{2.009038in}}{\pgfqpoint{3.845712in}{2.019637in}}{\pgfqpoint{3.837899in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{2.035264in}}{\pgfqpoint{3.819486in}{2.039655in}}{\pgfqpoint{3.808436in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{2.039655in}}{\pgfqpoint{3.786787in}{2.035264in}}{\pgfqpoint{3.778973in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{2.019637in}}{\pgfqpoint{3.766769in}{2.009038in}}{\pgfqpoint{3.766769in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.986938in}}{\pgfqpoint{3.771159in}{1.976339in}}{\pgfqpoint{3.778973in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.960711in}}{\pgfqpoint{3.797386in}{1.956321in}}{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathcurveto{\pgfqpoint{3.819486in}{1.779757in}}{\pgfqpoint{3.830085in}{1.784148in}}{\pgfqpoint{3.837899in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.845712in}{1.799775in}}{\pgfqpoint{3.850102in}{1.810374in}}{\pgfqpoint{3.850102in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.850102in}{1.832474in}}{\pgfqpoint{3.845712in}{1.843073in}}{\pgfqpoint{3.837899in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.830085in}{1.858700in}}{\pgfqpoint{3.819486in}{1.863091in}}{\pgfqpoint{3.808436in}{1.863091in}}%
\pgfpathcurveto{\pgfqpoint{3.797386in}{1.863091in}}{\pgfqpoint{3.786787in}{1.858700in}}{\pgfqpoint{3.778973in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{3.771159in}{1.843073in}}{\pgfqpoint{3.766769in}{1.832474in}}{\pgfqpoint{3.766769in}{1.821424in}}%
\pgfpathcurveto{\pgfqpoint{3.766769in}{1.810374in}}{\pgfqpoint{3.771159in}{1.799775in}}{\pgfqpoint{3.778973in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{3.786787in}{1.784148in}}{\pgfqpoint{3.797386in}{1.779757in}}{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.779757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.956321in}}{\pgfqpoint{3.852045in}{1.960711in}}{\pgfqpoint{3.859859in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.976339in}}{\pgfqpoint{3.872063in}{1.986938in}}{\pgfqpoint{3.872063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{2.009038in}}{\pgfqpoint{3.867672in}{2.019637in}}{\pgfqpoint{3.859859in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{2.035264in}}{\pgfqpoint{3.841446in}{2.039655in}}{\pgfqpoint{3.830396in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{2.039655in}}{\pgfqpoint{3.808747in}{2.035264in}}{\pgfqpoint{3.800933in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{2.019637in}}{\pgfqpoint{3.788729in}{2.009038in}}{\pgfqpoint{3.788729in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.986938in}}{\pgfqpoint{3.793120in}{1.976339in}}{\pgfqpoint{3.800933in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.960711in}}{\pgfqpoint{3.819346in}{1.956321in}}{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.149172in}}{\pgfqpoint{3.852045in}{1.153562in}}{\pgfqpoint{3.859859in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.169189in}}{\pgfqpoint{3.872063in}{1.179788in}}{\pgfqpoint{3.872063in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.201889in}}{\pgfqpoint{3.867672in}{1.212488in}}{\pgfqpoint{3.859859in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.228115in}}{\pgfqpoint{3.841446in}{1.232505in}}{\pgfqpoint{3.830396in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.232505in}}{\pgfqpoint{3.808747in}{1.228115in}}{\pgfqpoint{3.800933in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.212488in}}{\pgfqpoint{3.788729in}{1.201889in}}{\pgfqpoint{3.788729in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.179788in}}{\pgfqpoint{3.793120in}{1.169189in}}{\pgfqpoint{3.800933in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.153562in}}{\pgfqpoint{3.819346in}{1.149172in}}{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.149172in}}{\pgfqpoint{3.852045in}{1.153562in}}{\pgfqpoint{3.859859in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.169189in}}{\pgfqpoint{3.872063in}{1.179788in}}{\pgfqpoint{3.872063in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.201889in}}{\pgfqpoint{3.867672in}{1.212488in}}{\pgfqpoint{3.859859in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.228115in}}{\pgfqpoint{3.841446in}{1.232505in}}{\pgfqpoint{3.830396in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.232505in}}{\pgfqpoint{3.808747in}{1.228115in}}{\pgfqpoint{3.800933in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.212488in}}{\pgfqpoint{3.788729in}{1.201889in}}{\pgfqpoint{3.788729in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.179788in}}{\pgfqpoint{3.793120in}{1.169189in}}{\pgfqpoint{3.800933in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.153562in}}{\pgfqpoint{3.819346in}{1.149172in}}{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.956321in}}{\pgfqpoint{3.852045in}{1.960711in}}{\pgfqpoint{3.859859in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.976339in}}{\pgfqpoint{3.872063in}{1.986938in}}{\pgfqpoint{3.872063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{2.009038in}}{\pgfqpoint{3.867672in}{2.019637in}}{\pgfqpoint{3.859859in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{2.035264in}}{\pgfqpoint{3.841446in}{2.039655in}}{\pgfqpoint{3.830396in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{2.039655in}}{\pgfqpoint{3.808747in}{2.035264in}}{\pgfqpoint{3.800933in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{2.019637in}}{\pgfqpoint{3.788729in}{2.009038in}}{\pgfqpoint{3.788729in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.986938in}}{\pgfqpoint{3.793120in}{1.976339in}}{\pgfqpoint{3.800933in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.960711in}}{\pgfqpoint{3.819346in}{1.956321in}}{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.149172in}}{\pgfqpoint{3.852045in}{1.153562in}}{\pgfqpoint{3.859859in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.169189in}}{\pgfqpoint{3.872063in}{1.179788in}}{\pgfqpoint{3.872063in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.201889in}}{\pgfqpoint{3.867672in}{1.212488in}}{\pgfqpoint{3.859859in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.228115in}}{\pgfqpoint{3.841446in}{1.232505in}}{\pgfqpoint{3.830396in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.232505in}}{\pgfqpoint{3.808747in}{1.228115in}}{\pgfqpoint{3.800933in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.212488in}}{\pgfqpoint{3.788729in}{1.201889in}}{\pgfqpoint{3.788729in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.179788in}}{\pgfqpoint{3.793120in}{1.169189in}}{\pgfqpoint{3.800933in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.153562in}}{\pgfqpoint{3.819346in}{1.149172in}}{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.149172in}}{\pgfqpoint{3.852045in}{1.153562in}}{\pgfqpoint{3.859859in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.169189in}}{\pgfqpoint{3.872063in}{1.179788in}}{\pgfqpoint{3.872063in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{1.201889in}}{\pgfqpoint{3.867672in}{1.212488in}}{\pgfqpoint{3.859859in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{1.228115in}}{\pgfqpoint{3.841446in}{1.232505in}}{\pgfqpoint{3.830396in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{1.232505in}}{\pgfqpoint{3.808747in}{1.228115in}}{\pgfqpoint{3.800933in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{1.212488in}}{\pgfqpoint{3.788729in}{1.201889in}}{\pgfqpoint{3.788729in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.179788in}}{\pgfqpoint{3.793120in}{1.169189in}}{\pgfqpoint{3.800933in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.153562in}}{\pgfqpoint{3.819346in}{1.149172in}}{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.956321in}}{\pgfqpoint{3.989297in}{1.960711in}}{\pgfqpoint{3.997111in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.976339in}}{\pgfqpoint{4.009314in}{1.986938in}}{\pgfqpoint{4.009314in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{2.009038in}}{\pgfqpoint{4.004924in}{2.019637in}}{\pgfqpoint{3.997111in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{2.035264in}}{\pgfqpoint{3.978698in}{2.039655in}}{\pgfqpoint{3.967648in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{2.039655in}}{\pgfqpoint{3.945999in}{2.035264in}}{\pgfqpoint{3.938185in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{2.019637in}}{\pgfqpoint{3.925981in}{2.009038in}}{\pgfqpoint{3.925981in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.986938in}}{\pgfqpoint{3.930371in}{1.976339in}}{\pgfqpoint{3.938185in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.960711in}}{\pgfqpoint{3.956598in}{1.956321in}}{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{1.956321in}}{\pgfqpoint{3.852045in}{1.960711in}}{\pgfqpoint{3.859859in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.867672in}{1.976339in}}{\pgfqpoint{3.872063in}{1.986938in}}{\pgfqpoint{3.872063in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.872063in}{2.009038in}}{\pgfqpoint{3.867672in}{2.019637in}}{\pgfqpoint{3.859859in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.852045in}{2.035264in}}{\pgfqpoint{3.841446in}{2.039655in}}{\pgfqpoint{3.830396in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{2.039655in}}{\pgfqpoint{3.808747in}{2.035264in}}{\pgfqpoint{3.800933in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.793120in}{2.019637in}}{\pgfqpoint{3.788729in}{2.009038in}}{\pgfqpoint{3.788729in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.788729in}{1.986938in}}{\pgfqpoint{3.793120in}{1.976339in}}{\pgfqpoint{3.800933in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.808747in}{1.960711in}}{\pgfqpoint{3.819346in}{1.956321in}}{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899325,0.735535,0.732277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathcurveto{\pgfqpoint{3.978698in}{1.149172in}}{\pgfqpoint{3.989297in}{1.153562in}}{\pgfqpoint{3.997111in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{4.004924in}{1.169189in}}{\pgfqpoint{4.009314in}{1.179788in}}{\pgfqpoint{4.009314in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{4.009314in}{1.201889in}}{\pgfqpoint{4.004924in}{1.212488in}}{\pgfqpoint{3.997111in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.989297in}{1.228115in}}{\pgfqpoint{3.978698in}{1.232505in}}{\pgfqpoint{3.967648in}{1.232505in}}%
\pgfpathcurveto{\pgfqpoint{3.956598in}{1.232505in}}{\pgfqpoint{3.945999in}{1.228115in}}{\pgfqpoint{3.938185in}{1.220301in}}%
\pgfpathcurveto{\pgfqpoint{3.930371in}{1.212488in}}{\pgfqpoint{3.925981in}{1.201889in}}{\pgfqpoint{3.925981in}{1.190839in}}%
\pgfpathcurveto{\pgfqpoint{3.925981in}{1.179788in}}{\pgfqpoint{3.930371in}{1.169189in}}{\pgfqpoint{3.938185in}{1.161376in}}%
\pgfpathcurveto{\pgfqpoint{3.945999in}{1.153562in}}{\pgfqpoint{3.956598in}{1.149172in}}{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.149172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.956321in}}{\pgfqpoint{2.022023in}{1.960711in}}{\pgfqpoint{2.029836in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.037650in}{1.976339in}}{\pgfqpoint{2.042040in}{1.986938in}}{\pgfqpoint{2.042040in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.042040in}{2.009038in}}{\pgfqpoint{2.037650in}{2.019637in}}{\pgfqpoint{2.029836in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.022023in}{2.035264in}}{\pgfqpoint{2.011424in}{2.039655in}}{\pgfqpoint{2.000374in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.039655in}}{\pgfqpoint{1.978724in}{2.035264in}}{\pgfqpoint{1.970911in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{1.963097in}{2.019637in}}{\pgfqpoint{1.958707in}{2.009038in}}{\pgfqpoint{1.958707in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{1.958707in}{1.986938in}}{\pgfqpoint{1.963097in}{1.976339in}}{\pgfqpoint{1.970911in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.978724in}{1.960711in}}{\pgfqpoint{1.989324in}{1.956321in}}{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914939,0.775419,0.760977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{0.632092in}}{\pgfqpoint{2.170712in}{0.636482in}}{\pgfqpoint{2.178526in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.186339in}{0.652109in}}{\pgfqpoint{2.190730in}{0.662708in}}{\pgfqpoint{2.190730in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.190730in}{0.684809in}}{\pgfqpoint{2.186339in}{0.695408in}}{\pgfqpoint{2.178526in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.170712in}{0.711035in}}{\pgfqpoint{2.160113in}{0.715425in}}{\pgfqpoint{2.149063in}{0.715425in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.715425in}}{\pgfqpoint{2.127414in}{0.711035in}}{\pgfqpoint{2.119600in}{0.703221in}}%
\pgfpathcurveto{\pgfqpoint{2.111787in}{0.695408in}}{\pgfqpoint{2.107396in}{0.684809in}}{\pgfqpoint{2.107396in}{0.673758in}}%
\pgfpathcurveto{\pgfqpoint{2.107396in}{0.662708in}}{\pgfqpoint{2.111787in}{0.652109in}}{\pgfqpoint{2.119600in}{0.644296in}}%
\pgfpathcurveto{\pgfqpoint{2.127414in}{0.636482in}}{\pgfqpoint{2.138013in}{0.632092in}}{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911150,0.765445,0.753508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.896938in}}{\pgfqpoint{4.401052in}{0.901328in}}{\pgfqpoint{4.408866in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.916955in}}{\pgfqpoint{4.421069in}{0.927554in}}{\pgfqpoint{4.421069in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.949654in}}{\pgfqpoint{4.416679in}{0.960254in}}{\pgfqpoint{4.408866in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.975881in}}{\pgfqpoint{4.390453in}{0.980271in}}{\pgfqpoint{4.379403in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.980271in}}{\pgfqpoint{4.357754in}{0.975881in}}{\pgfqpoint{4.349940in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.960254in}}{\pgfqpoint{4.337736in}{0.949654in}}{\pgfqpoint{4.337736in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.927554in}}{\pgfqpoint{4.342126in}{0.916955in}}{\pgfqpoint{4.349940in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.901328in}}{\pgfqpoint{4.368353in}{0.896938in}}{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.841181in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.841181in}}{\pgfqpoint{3.381468in}{0.845571in}}{\pgfqpoint{3.389282in}{0.853385in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.861198in}}{\pgfqpoint{3.401486in}{0.871797in}}{\pgfqpoint{3.401486in}{0.882847in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.893897in}}{\pgfqpoint{3.397095in}{0.904496in}}{\pgfqpoint{3.389282in}{0.912310in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.920124in}}{\pgfqpoint{3.370869in}{0.924514in}}{\pgfqpoint{3.359819in}{0.924514in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.924514in}}{\pgfqpoint{3.338170in}{0.920124in}}{\pgfqpoint{3.330356in}{0.912310in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.904496in}}{\pgfqpoint{3.318152in}{0.893897in}}{\pgfqpoint{3.318152in}{0.882847in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.871797in}}{\pgfqpoint{3.322542in}{0.861198in}}{\pgfqpoint{3.330356in}{0.853385in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.845571in}}{\pgfqpoint{3.348769in}{0.841181in}}{\pgfqpoint{3.359819in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.841181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.138551in}}{\pgfqpoint{3.381468in}{1.142942in}}{\pgfqpoint{3.389282in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.158569in}}{\pgfqpoint{3.401486in}{1.169168in}}{\pgfqpoint{3.401486in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.191268in}}{\pgfqpoint{3.397095in}{1.201867in}}{\pgfqpoint{3.389282in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.217495in}}{\pgfqpoint{3.370869in}{1.221885in}}{\pgfqpoint{3.359819in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.221885in}}{\pgfqpoint{3.338170in}{1.217495in}}{\pgfqpoint{3.330356in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.201867in}}{\pgfqpoint{3.318152in}{1.191268in}}{\pgfqpoint{3.318152in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.169168in}}{\pgfqpoint{3.322542in}{1.158569in}}{\pgfqpoint{3.330356in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.142942in}}{\pgfqpoint{3.348769in}{1.138551in}}{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.138551in}}{\pgfqpoint{3.381468in}{1.142942in}}{\pgfqpoint{3.389282in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.158569in}}{\pgfqpoint{3.401486in}{1.169168in}}{\pgfqpoint{3.401486in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.191268in}}{\pgfqpoint{3.397095in}{1.201867in}}{\pgfqpoint{3.389282in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.217495in}}{\pgfqpoint{3.370869in}{1.221885in}}{\pgfqpoint{3.359819in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.221885in}}{\pgfqpoint{3.338170in}{1.217495in}}{\pgfqpoint{3.330356in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.201867in}}{\pgfqpoint{3.318152in}{1.191268in}}{\pgfqpoint{3.318152in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.169168in}}{\pgfqpoint{3.322542in}{1.158569in}}{\pgfqpoint{3.330356in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.142942in}}{\pgfqpoint{3.348769in}{1.138551in}}{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.766838in}}{\pgfqpoint{2.871676in}{0.771228in}}{\pgfqpoint{2.879490in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.786855in}}{\pgfqpoint{2.891694in}{0.797454in}}{\pgfqpoint{2.891694in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.819555in}}{\pgfqpoint{2.887303in}{0.830154in}}{\pgfqpoint{2.879490in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.845781in}}{\pgfqpoint{2.861077in}{0.850171in}}{\pgfqpoint{2.850027in}{0.850171in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.850171in}}{\pgfqpoint{2.828378in}{0.845781in}}{\pgfqpoint{2.820564in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.830154in}}{\pgfqpoint{2.808360in}{0.819555in}}{\pgfqpoint{2.808360in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.797454in}}{\pgfqpoint{2.812751in}{0.786855in}}{\pgfqpoint{2.820564in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.771228in}}{\pgfqpoint{2.838977in}{0.766838in}}{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.766838in}}{\pgfqpoint{2.871676in}{0.771228in}}{\pgfqpoint{2.879490in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.786855in}}{\pgfqpoint{2.891694in}{0.797454in}}{\pgfqpoint{2.891694in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.819555in}}{\pgfqpoint{2.887303in}{0.830154in}}{\pgfqpoint{2.879490in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.845781in}}{\pgfqpoint{2.861077in}{0.850171in}}{\pgfqpoint{2.850027in}{0.850171in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.850171in}}{\pgfqpoint{2.828378in}{0.845781in}}{\pgfqpoint{2.820564in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.830154in}}{\pgfqpoint{2.808360in}{0.819555in}}{\pgfqpoint{2.808360in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.797454in}}{\pgfqpoint{2.812751in}{0.786855in}}{\pgfqpoint{2.820564in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.771228in}}{\pgfqpoint{2.838977in}{0.766838in}}{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.989866in}}{\pgfqpoint{3.381468in}{0.994256in}}{\pgfqpoint{3.389282in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.009884in}}{\pgfqpoint{3.401486in}{1.020483in}}{\pgfqpoint{3.401486in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.042583in}}{\pgfqpoint{3.397095in}{1.053182in}}{\pgfqpoint{3.389282in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.068809in}}{\pgfqpoint{3.370869in}{1.073199in}}{\pgfqpoint{3.359819in}{1.073199in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.073199in}}{\pgfqpoint{3.338170in}{1.068809in}}{\pgfqpoint{3.330356in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.053182in}}{\pgfqpoint{3.318152in}{1.042583in}}{\pgfqpoint{3.318152in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.020483in}}{\pgfqpoint{3.322542in}{1.009884in}}{\pgfqpoint{3.330356in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.994256in}}{\pgfqpoint{3.348769in}{0.989866in}}{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.766838in}}{\pgfqpoint{2.871676in}{0.771228in}}{\pgfqpoint{2.879490in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.786855in}}{\pgfqpoint{2.891694in}{0.797454in}}{\pgfqpoint{2.891694in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.819555in}}{\pgfqpoint{2.887303in}{0.830154in}}{\pgfqpoint{2.879490in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.845781in}}{\pgfqpoint{2.861077in}{0.850171in}}{\pgfqpoint{2.850027in}{0.850171in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.850171in}}{\pgfqpoint{2.828378in}{0.845781in}}{\pgfqpoint{2.820564in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.830154in}}{\pgfqpoint{2.808360in}{0.819555in}}{\pgfqpoint{2.808360in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.797454in}}{\pgfqpoint{2.812751in}{0.786855in}}{\pgfqpoint{2.820564in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.771228in}}{\pgfqpoint{2.838977in}{0.766838in}}{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.138551in}}{\pgfqpoint{3.381468in}{1.142942in}}{\pgfqpoint{3.389282in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.158569in}}{\pgfqpoint{3.401486in}{1.169168in}}{\pgfqpoint{3.401486in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.191268in}}{\pgfqpoint{3.397095in}{1.201867in}}{\pgfqpoint{3.389282in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.217495in}}{\pgfqpoint{3.370869in}{1.221885in}}{\pgfqpoint{3.359819in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.221885in}}{\pgfqpoint{3.338170in}{1.217495in}}{\pgfqpoint{3.330356in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.201867in}}{\pgfqpoint{3.318152in}{1.191268in}}{\pgfqpoint{3.318152in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.169168in}}{\pgfqpoint{3.322542in}{1.158569in}}{\pgfqpoint{3.330356in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.142942in}}{\pgfqpoint{3.348769in}{1.138551in}}{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.766838in}}{\pgfqpoint{2.871676in}{0.771228in}}{\pgfqpoint{2.879490in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.786855in}}{\pgfqpoint{2.891694in}{0.797454in}}{\pgfqpoint{2.891694in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.819555in}}{\pgfqpoint{2.887303in}{0.830154in}}{\pgfqpoint{2.879490in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.845781in}}{\pgfqpoint{2.861077in}{0.850171in}}{\pgfqpoint{2.850027in}{0.850171in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.850171in}}{\pgfqpoint{2.828378in}{0.845781in}}{\pgfqpoint{2.820564in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.830154in}}{\pgfqpoint{2.808360in}{0.819555in}}{\pgfqpoint{2.808360in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.797454in}}{\pgfqpoint{2.812751in}{0.786855in}}{\pgfqpoint{2.820564in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.771228in}}{\pgfqpoint{2.838977in}{0.766838in}}{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.064209in}}{\pgfqpoint{3.381468in}{1.068599in}}{\pgfqpoint{3.389282in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.084226in}}{\pgfqpoint{3.401486in}{1.094825in}}{\pgfqpoint{3.401486in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.116926in}}{\pgfqpoint{3.397095in}{1.127525in}}{\pgfqpoint{3.389282in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.143152in}}{\pgfqpoint{3.370869in}{1.147542in}}{\pgfqpoint{3.359819in}{1.147542in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.147542in}}{\pgfqpoint{3.338170in}{1.143152in}}{\pgfqpoint{3.330356in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.127525in}}{\pgfqpoint{3.318152in}{1.116926in}}{\pgfqpoint{3.318152in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.094825in}}{\pgfqpoint{3.322542in}{1.084226in}}{\pgfqpoint{3.330356in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.068599in}}{\pgfqpoint{3.348769in}{1.064209in}}{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.766838in}}{\pgfqpoint{2.871676in}{0.771228in}}{\pgfqpoint{2.879490in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.786855in}}{\pgfqpoint{2.891694in}{0.797454in}}{\pgfqpoint{2.891694in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.819555in}}{\pgfqpoint{2.887303in}{0.830154in}}{\pgfqpoint{2.879490in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.845781in}}{\pgfqpoint{2.861077in}{0.850171in}}{\pgfqpoint{2.850027in}{0.850171in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.850171in}}{\pgfqpoint{2.828378in}{0.845781in}}{\pgfqpoint{2.820564in}{0.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.830154in}}{\pgfqpoint{2.808360in}{0.819555in}}{\pgfqpoint{2.808360in}{0.808505in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.797454in}}{\pgfqpoint{2.812751in}{0.786855in}}{\pgfqpoint{2.820564in}{0.779042in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.771228in}}{\pgfqpoint{2.838977in}{0.766838in}}{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.766838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.064209in}}{\pgfqpoint{3.381468in}{1.068599in}}{\pgfqpoint{3.389282in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.084226in}}{\pgfqpoint{3.401486in}{1.094825in}}{\pgfqpoint{3.401486in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.116926in}}{\pgfqpoint{3.397095in}{1.127525in}}{\pgfqpoint{3.389282in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.143152in}}{\pgfqpoint{3.370869in}{1.147542in}}{\pgfqpoint{3.359819in}{1.147542in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.147542in}}{\pgfqpoint{3.338170in}{1.143152in}}{\pgfqpoint{3.330356in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.127525in}}{\pgfqpoint{3.318152in}{1.116926in}}{\pgfqpoint{3.318152in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.094825in}}{\pgfqpoint{3.322542in}{1.084226in}}{\pgfqpoint{3.330356in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.068599in}}{\pgfqpoint{3.348769in}{1.064209in}}{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.138551in}}{\pgfqpoint{3.381468in}{1.142942in}}{\pgfqpoint{3.389282in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.158569in}}{\pgfqpoint{3.401486in}{1.169168in}}{\pgfqpoint{3.401486in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.191268in}}{\pgfqpoint{3.397095in}{1.201867in}}{\pgfqpoint{3.389282in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.217495in}}{\pgfqpoint{3.370869in}{1.221885in}}{\pgfqpoint{3.359819in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.221885in}}{\pgfqpoint{3.338170in}{1.217495in}}{\pgfqpoint{3.330356in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.201867in}}{\pgfqpoint{3.318152in}{1.191268in}}{\pgfqpoint{3.318152in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.169168in}}{\pgfqpoint{3.322542in}{1.158569in}}{\pgfqpoint{3.330356in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.142942in}}{\pgfqpoint{3.348769in}{1.138551in}}{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.138551in}}{\pgfqpoint{3.381468in}{1.142942in}}{\pgfqpoint{3.389282in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.158569in}}{\pgfqpoint{3.401486in}{1.169168in}}{\pgfqpoint{3.401486in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.191268in}}{\pgfqpoint{3.397095in}{1.201867in}}{\pgfqpoint{3.389282in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.217495in}}{\pgfqpoint{3.370869in}{1.221885in}}{\pgfqpoint{3.359819in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.221885in}}{\pgfqpoint{3.338170in}{1.217495in}}{\pgfqpoint{3.330356in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.201867in}}{\pgfqpoint{3.318152in}{1.191268in}}{\pgfqpoint{3.318152in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.169168in}}{\pgfqpoint{3.322542in}{1.158569in}}{\pgfqpoint{3.330356in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.142942in}}{\pgfqpoint{3.348769in}{1.138551in}}{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.138551in}}{\pgfqpoint{3.381468in}{1.142942in}}{\pgfqpoint{3.389282in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.158569in}}{\pgfqpoint{3.401486in}{1.169168in}}{\pgfqpoint{3.401486in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.191268in}}{\pgfqpoint{3.397095in}{1.201867in}}{\pgfqpoint{3.389282in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.217495in}}{\pgfqpoint{3.370869in}{1.221885in}}{\pgfqpoint{3.359819in}{1.221885in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.221885in}}{\pgfqpoint{3.338170in}{1.217495in}}{\pgfqpoint{3.330356in}{1.209681in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.201867in}}{\pgfqpoint{3.318152in}{1.191268in}}{\pgfqpoint{3.318152in}{1.180218in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.169168in}}{\pgfqpoint{3.322542in}{1.158569in}}{\pgfqpoint{3.330356in}{1.150755in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.142942in}}{\pgfqpoint{3.348769in}{1.138551in}}{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.138551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.989866in}}{\pgfqpoint{3.381468in}{0.994256in}}{\pgfqpoint{3.389282in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.009884in}}{\pgfqpoint{3.401486in}{1.020483in}}{\pgfqpoint{3.401486in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.042583in}}{\pgfqpoint{3.397095in}{1.053182in}}{\pgfqpoint{3.389282in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.068809in}}{\pgfqpoint{3.370869in}{1.073199in}}{\pgfqpoint{3.359819in}{1.073199in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.073199in}}{\pgfqpoint{3.338170in}{1.068809in}}{\pgfqpoint{3.330356in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.053182in}}{\pgfqpoint{3.318152in}{1.042583in}}{\pgfqpoint{3.318152in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.020483in}}{\pgfqpoint{3.322542in}{1.009884in}}{\pgfqpoint{3.330356in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.994256in}}{\pgfqpoint{3.348769in}{0.989866in}}{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.064209in}}{\pgfqpoint{3.381468in}{1.068599in}}{\pgfqpoint{3.389282in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.084226in}}{\pgfqpoint{3.401486in}{1.094825in}}{\pgfqpoint{3.401486in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.116926in}}{\pgfqpoint{3.397095in}{1.127525in}}{\pgfqpoint{3.389282in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.143152in}}{\pgfqpoint{3.370869in}{1.147542in}}{\pgfqpoint{3.359819in}{1.147542in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.147542in}}{\pgfqpoint{3.338170in}{1.143152in}}{\pgfqpoint{3.330356in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.127525in}}{\pgfqpoint{3.318152in}{1.116926in}}{\pgfqpoint{3.318152in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.094825in}}{\pgfqpoint{3.322542in}{1.084226in}}{\pgfqpoint{3.330356in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.068599in}}{\pgfqpoint{3.348769in}{1.064209in}}{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.841181in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.841181in}}{\pgfqpoint{3.381468in}{0.845571in}}{\pgfqpoint{3.389282in}{0.853385in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{0.861198in}}{\pgfqpoint{3.401486in}{0.871797in}}{\pgfqpoint{3.401486in}{0.882847in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{0.893897in}}{\pgfqpoint{3.397095in}{0.904496in}}{\pgfqpoint{3.389282in}{0.912310in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{0.920124in}}{\pgfqpoint{3.370869in}{0.924514in}}{\pgfqpoint{3.359819in}{0.924514in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{0.924514in}}{\pgfqpoint{3.338170in}{0.920124in}}{\pgfqpoint{3.330356in}{0.912310in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{0.904496in}}{\pgfqpoint{3.318152in}{0.893897in}}{\pgfqpoint{3.318152in}{0.882847in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{0.871797in}}{\pgfqpoint{3.322542in}{0.861198in}}{\pgfqpoint{3.330356in}{0.853385in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.845571in}}{\pgfqpoint{3.348769in}{0.841181in}}{\pgfqpoint{3.359819in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.841181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.989866in}}{\pgfqpoint{3.381468in}{0.994256in}}{\pgfqpoint{3.389282in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.009884in}}{\pgfqpoint{3.401486in}{1.020483in}}{\pgfqpoint{3.401486in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.042583in}}{\pgfqpoint{3.397095in}{1.053182in}}{\pgfqpoint{3.389282in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.068809in}}{\pgfqpoint{3.370869in}{1.073199in}}{\pgfqpoint{3.359819in}{1.073199in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.073199in}}{\pgfqpoint{3.338170in}{1.068809in}}{\pgfqpoint{3.330356in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.053182in}}{\pgfqpoint{3.318152in}{1.042583in}}{\pgfqpoint{3.318152in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.020483in}}{\pgfqpoint{3.322542in}{1.009884in}}{\pgfqpoint{3.330356in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.994256in}}{\pgfqpoint{3.348769in}{0.989866in}}{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.989866in}}{\pgfqpoint{3.381468in}{0.994256in}}{\pgfqpoint{3.389282in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.009884in}}{\pgfqpoint{3.401486in}{1.020483in}}{\pgfqpoint{3.401486in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.042583in}}{\pgfqpoint{3.397095in}{1.053182in}}{\pgfqpoint{3.389282in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.068809in}}{\pgfqpoint{3.370869in}{1.073199in}}{\pgfqpoint{3.359819in}{1.073199in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.073199in}}{\pgfqpoint{3.338170in}{1.068809in}}{\pgfqpoint{3.330356in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.053182in}}{\pgfqpoint{3.318152in}{1.042583in}}{\pgfqpoint{3.318152in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.020483in}}{\pgfqpoint{3.322542in}{1.009884in}}{\pgfqpoint{3.330356in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.994256in}}{\pgfqpoint{3.348769in}{0.989866in}}{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{0.989866in}}{\pgfqpoint{3.381468in}{0.994256in}}{\pgfqpoint{3.389282in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.009884in}}{\pgfqpoint{3.401486in}{1.020483in}}{\pgfqpoint{3.401486in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.042583in}}{\pgfqpoint{3.397095in}{1.053182in}}{\pgfqpoint{3.389282in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.068809in}}{\pgfqpoint{3.370869in}{1.073199in}}{\pgfqpoint{3.359819in}{1.073199in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.073199in}}{\pgfqpoint{3.338170in}{1.068809in}}{\pgfqpoint{3.330356in}{1.060996in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.053182in}}{\pgfqpoint{3.318152in}{1.042583in}}{\pgfqpoint{3.318152in}{1.031533in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.020483in}}{\pgfqpoint{3.322542in}{1.009884in}}{\pgfqpoint{3.330356in}{1.002070in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{0.994256in}}{\pgfqpoint{3.348769in}{0.989866in}}{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{0.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathcurveto{\pgfqpoint{2.861077in}{0.915523in}}{\pgfqpoint{2.871676in}{0.919914in}}{\pgfqpoint{2.879490in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.887303in}{0.935541in}}{\pgfqpoint{2.891694in}{0.946140in}}{\pgfqpoint{2.891694in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{0.968240in}}{\pgfqpoint{2.887303in}{0.978839in}}{\pgfqpoint{2.879490in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.871676in}{0.994466in}}{\pgfqpoint{2.861077in}{0.998857in}}{\pgfqpoint{2.850027in}{0.998857in}}%
\pgfpathcurveto{\pgfqpoint{2.838977in}{0.998857in}}{\pgfqpoint{2.828378in}{0.994466in}}{\pgfqpoint{2.820564in}{0.986653in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.978839in}}{\pgfqpoint{2.808360in}{0.968240in}}{\pgfqpoint{2.808360in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{2.808360in}{0.946140in}}{\pgfqpoint{2.812751in}{0.935541in}}{\pgfqpoint{2.820564in}{0.927727in}}%
\pgfpathcurveto{\pgfqpoint{2.828378in}{0.919914in}}{\pgfqpoint{2.838977in}{0.915523in}}{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.915523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathcurveto{\pgfqpoint{3.370869in}{1.064209in}}{\pgfqpoint{3.381468in}{1.068599in}}{\pgfqpoint{3.389282in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.397095in}{1.084226in}}{\pgfqpoint{3.401486in}{1.094825in}}{\pgfqpoint{3.401486in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.401486in}{1.116926in}}{\pgfqpoint{3.397095in}{1.127525in}}{\pgfqpoint{3.389282in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.381468in}{1.143152in}}{\pgfqpoint{3.370869in}{1.147542in}}{\pgfqpoint{3.359819in}{1.147542in}}%
\pgfpathcurveto{\pgfqpoint{3.348769in}{1.147542in}}{\pgfqpoint{3.338170in}{1.143152in}}{\pgfqpoint{3.330356in}{1.135338in}}%
\pgfpathcurveto{\pgfqpoint{3.322542in}{1.127525in}}{\pgfqpoint{3.318152in}{1.116926in}}{\pgfqpoint{3.318152in}{1.105875in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{1.094825in}}{\pgfqpoint{3.322542in}{1.084226in}}{\pgfqpoint{3.330356in}{1.076413in}}%
\pgfpathcurveto{\pgfqpoint{3.338170in}{1.068599in}}{\pgfqpoint{3.348769in}{1.064209in}}{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.064209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.446891in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.446891in}}{\pgfqpoint{4.202800in}{1.451281in}}{\pgfqpoint{4.210613in}{1.459095in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.466908in}}{\pgfqpoint{4.222817in}{1.477507in}}{\pgfqpoint{4.222817in}{1.488558in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.499608in}}{\pgfqpoint{4.218427in}{1.510207in}}{\pgfqpoint{4.210613in}{1.518020in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.525834in}}{\pgfqpoint{4.192201in}{1.530224in}}{\pgfqpoint{4.181150in}{1.530224in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.530224in}}{\pgfqpoint{4.159501in}{1.525834in}}{\pgfqpoint{4.151688in}{1.518020in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.510207in}}{\pgfqpoint{4.139484in}{1.499608in}}{\pgfqpoint{4.139484in}{1.488558in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.477507in}}{\pgfqpoint{4.143874in}{1.466908in}}{\pgfqpoint{4.151688in}{1.459095in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.451281in}}{\pgfqpoint{4.170100in}{1.446891in}}{\pgfqpoint{4.181150in}{1.446891in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.446891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982898in}{1.389001in}}%
\pgfpathcurveto{\pgfqpoint{3.993948in}{1.389001in}}{\pgfqpoint{4.004547in}{1.393391in}}{\pgfqpoint{4.012361in}{1.401205in}}%
\pgfpathcurveto{\pgfqpoint{4.020174in}{1.409019in}}{\pgfqpoint{4.024565in}{1.419618in}}{\pgfqpoint{4.024565in}{1.430668in}}%
\pgfpathcurveto{\pgfqpoint{4.024565in}{1.441718in}}{\pgfqpoint{4.020174in}{1.452317in}}{\pgfqpoint{4.012361in}{1.460131in}}%
\pgfpathcurveto{\pgfqpoint{4.004547in}{1.467944in}}{\pgfqpoint{3.993948in}{1.472334in}}{\pgfqpoint{3.982898in}{1.472334in}}%
\pgfpathcurveto{\pgfqpoint{3.971848in}{1.472334in}}{\pgfqpoint{3.961249in}{1.467944in}}{\pgfqpoint{3.953435in}{1.460131in}}%
\pgfpathcurveto{\pgfqpoint{3.945622in}{1.452317in}}{\pgfqpoint{3.941231in}{1.441718in}}{\pgfqpoint{3.941231in}{1.430668in}}%
\pgfpathcurveto{\pgfqpoint{3.941231in}{1.419618in}}{\pgfqpoint{3.945622in}{1.409019in}}{\pgfqpoint{3.953435in}{1.401205in}}%
\pgfpathcurveto{\pgfqpoint{3.961249in}{1.393391in}}{\pgfqpoint{3.971848in}{1.389001in}}{\pgfqpoint{3.982898in}{1.389001in}}%
\pgfpathlineto{\pgfqpoint{3.982898in}{1.389001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.516359in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.516359in}}{\pgfqpoint{4.202800in}{1.520749in}}{\pgfqpoint{4.210613in}{1.528563in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.536376in}}{\pgfqpoint{4.222817in}{1.546975in}}{\pgfqpoint{4.222817in}{1.558025in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.569075in}}{\pgfqpoint{4.218427in}{1.579674in}}{\pgfqpoint{4.210613in}{1.587488in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.595302in}}{\pgfqpoint{4.192201in}{1.599692in}}{\pgfqpoint{4.181150in}{1.599692in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.599692in}}{\pgfqpoint{4.159501in}{1.595302in}}{\pgfqpoint{4.151688in}{1.587488in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.579674in}}{\pgfqpoint{4.139484in}{1.569075in}}{\pgfqpoint{4.139484in}{1.558025in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.546975in}}{\pgfqpoint{4.143874in}{1.536376in}}{\pgfqpoint{4.151688in}{1.528563in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.520749in}}{\pgfqpoint{4.170100in}{1.516359in}}{\pgfqpoint{4.181150in}{1.516359in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.516359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982898in}{1.377423in}}%
\pgfpathcurveto{\pgfqpoint{3.993948in}{1.377423in}}{\pgfqpoint{4.004547in}{1.381813in}}{\pgfqpoint{4.012361in}{1.389627in}}%
\pgfpathcurveto{\pgfqpoint{4.020174in}{1.397441in}}{\pgfqpoint{4.024565in}{1.408040in}}{\pgfqpoint{4.024565in}{1.419090in}}%
\pgfpathcurveto{\pgfqpoint{4.024565in}{1.430140in}}{\pgfqpoint{4.020174in}{1.440739in}}{\pgfqpoint{4.012361in}{1.448553in}}%
\pgfpathcurveto{\pgfqpoint{4.004547in}{1.456366in}}{\pgfqpoint{3.993948in}{1.460756in}}{\pgfqpoint{3.982898in}{1.460756in}}%
\pgfpathcurveto{\pgfqpoint{3.971848in}{1.460756in}}{\pgfqpoint{3.961249in}{1.456366in}}{\pgfqpoint{3.953435in}{1.448553in}}%
\pgfpathcurveto{\pgfqpoint{3.945622in}{1.440739in}}{\pgfqpoint{3.941231in}{1.430140in}}{\pgfqpoint{3.941231in}{1.419090in}}%
\pgfpathcurveto{\pgfqpoint{3.941231in}{1.408040in}}{\pgfqpoint{3.945622in}{1.397441in}}{\pgfqpoint{3.953435in}{1.389627in}}%
\pgfpathcurveto{\pgfqpoint{3.961249in}{1.381813in}}{\pgfqpoint{3.971848in}{1.377423in}}{\pgfqpoint{3.982898in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{3.982898in}{1.377423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.435313in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.435313in}}{\pgfqpoint{4.202800in}{1.439703in}}{\pgfqpoint{4.210613in}{1.447517in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.455330in}}{\pgfqpoint{4.222817in}{1.465929in}}{\pgfqpoint{4.222817in}{1.476980in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.488030in}}{\pgfqpoint{4.218427in}{1.498629in}}{\pgfqpoint{4.210613in}{1.506442in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.514256in}}{\pgfqpoint{4.192201in}{1.518646in}}{\pgfqpoint{4.181150in}{1.518646in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.518646in}}{\pgfqpoint{4.159501in}{1.514256in}}{\pgfqpoint{4.151688in}{1.506442in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.498629in}}{\pgfqpoint{4.139484in}{1.488030in}}{\pgfqpoint{4.139484in}{1.476980in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.465929in}}{\pgfqpoint{4.143874in}{1.455330in}}{\pgfqpoint{4.151688in}{1.447517in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.439703in}}{\pgfqpoint{4.170100in}{1.435313in}}{\pgfqpoint{4.181150in}{1.435313in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.435313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.446891in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.446891in}}{\pgfqpoint{4.202800in}{1.451281in}}{\pgfqpoint{4.210613in}{1.459095in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.466908in}}{\pgfqpoint{4.222817in}{1.477507in}}{\pgfqpoint{4.222817in}{1.488558in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.499608in}}{\pgfqpoint{4.218427in}{1.510207in}}{\pgfqpoint{4.210613in}{1.518020in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.525834in}}{\pgfqpoint{4.192201in}{1.530224in}}{\pgfqpoint{4.181150in}{1.530224in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.530224in}}{\pgfqpoint{4.159501in}{1.525834in}}{\pgfqpoint{4.151688in}{1.518020in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.510207in}}{\pgfqpoint{4.139484in}{1.499608in}}{\pgfqpoint{4.139484in}{1.488558in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.477507in}}{\pgfqpoint{4.143874in}{1.466908in}}{\pgfqpoint{4.151688in}{1.459095in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.451281in}}{\pgfqpoint{4.170100in}{1.446891in}}{\pgfqpoint{4.181150in}{1.446891in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.446891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.412157in}}{\pgfqpoint{4.202800in}{1.416547in}}{\pgfqpoint{4.210613in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.432174in}}{\pgfqpoint{4.222817in}{1.442774in}}{\pgfqpoint{4.222817in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.464874in}}{\pgfqpoint{4.218427in}{1.475473in}}{\pgfqpoint{4.210613in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.491100in}}{\pgfqpoint{4.192201in}{1.495490in}}{\pgfqpoint{4.181150in}{1.495490in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.495490in}}{\pgfqpoint{4.159501in}{1.491100in}}{\pgfqpoint{4.151688in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.475473in}}{\pgfqpoint{4.139484in}{1.464874in}}{\pgfqpoint{4.139484in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.442774in}}{\pgfqpoint{4.143874in}{1.432174in}}{\pgfqpoint{4.151688in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.416547in}}{\pgfqpoint{4.170100in}{1.412157in}}{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.412157in}}{\pgfqpoint{4.202800in}{1.416547in}}{\pgfqpoint{4.210613in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.432174in}}{\pgfqpoint{4.222817in}{1.442774in}}{\pgfqpoint{4.222817in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.464874in}}{\pgfqpoint{4.218427in}{1.475473in}}{\pgfqpoint{4.210613in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.491100in}}{\pgfqpoint{4.192201in}{1.495490in}}{\pgfqpoint{4.181150in}{1.495490in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.495490in}}{\pgfqpoint{4.159501in}{1.491100in}}{\pgfqpoint{4.151688in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.475473in}}{\pgfqpoint{4.139484in}{1.464874in}}{\pgfqpoint{4.139484in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.442774in}}{\pgfqpoint{4.143874in}{1.432174in}}{\pgfqpoint{4.151688in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.416547in}}{\pgfqpoint{4.170100in}{1.412157in}}{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.539515in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.539515in}}{\pgfqpoint{4.202800in}{1.543905in}}{\pgfqpoint{4.210613in}{1.551718in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.559532in}}{\pgfqpoint{4.222817in}{1.570131in}}{\pgfqpoint{4.222817in}{1.581181in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.592231in}}{\pgfqpoint{4.218427in}{1.602830in}}{\pgfqpoint{4.210613in}{1.610644in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.618458in}}{\pgfqpoint{4.192201in}{1.622848in}}{\pgfqpoint{4.181150in}{1.622848in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.622848in}}{\pgfqpoint{4.159501in}{1.618458in}}{\pgfqpoint{4.151688in}{1.610644in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.602830in}}{\pgfqpoint{4.139484in}{1.592231in}}{\pgfqpoint{4.139484in}{1.581181in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.570131in}}{\pgfqpoint{4.143874in}{1.559532in}}{\pgfqpoint{4.151688in}{1.551718in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.543905in}}{\pgfqpoint{4.170100in}{1.539515in}}{\pgfqpoint{4.181150in}{1.539515in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.539515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.412157in}}{\pgfqpoint{4.202800in}{1.416547in}}{\pgfqpoint{4.210613in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.432174in}}{\pgfqpoint{4.222817in}{1.442774in}}{\pgfqpoint{4.222817in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.464874in}}{\pgfqpoint{4.218427in}{1.475473in}}{\pgfqpoint{4.210613in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.491100in}}{\pgfqpoint{4.192201in}{1.495490in}}{\pgfqpoint{4.181150in}{1.495490in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.495490in}}{\pgfqpoint{4.159501in}{1.491100in}}{\pgfqpoint{4.151688in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.475473in}}{\pgfqpoint{4.139484in}{1.464874in}}{\pgfqpoint{4.139484in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.442774in}}{\pgfqpoint{4.143874in}{1.432174in}}{\pgfqpoint{4.151688in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.416547in}}{\pgfqpoint{4.170100in}{1.412157in}}{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.435313in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.435313in}}{\pgfqpoint{4.202800in}{1.439703in}}{\pgfqpoint{4.210613in}{1.447517in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.455330in}}{\pgfqpoint{4.222817in}{1.465929in}}{\pgfqpoint{4.222817in}{1.476980in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.488030in}}{\pgfqpoint{4.218427in}{1.498629in}}{\pgfqpoint{4.210613in}{1.506442in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.514256in}}{\pgfqpoint{4.192201in}{1.518646in}}{\pgfqpoint{4.181150in}{1.518646in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.518646in}}{\pgfqpoint{4.159501in}{1.514256in}}{\pgfqpoint{4.151688in}{1.506442in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.498629in}}{\pgfqpoint{4.139484in}{1.488030in}}{\pgfqpoint{4.139484in}{1.476980in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.465929in}}{\pgfqpoint{4.143874in}{1.455330in}}{\pgfqpoint{4.151688in}{1.447517in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.439703in}}{\pgfqpoint{4.170100in}{1.435313in}}{\pgfqpoint{4.181150in}{1.435313in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.435313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.412157in}}{\pgfqpoint{4.202800in}{1.416547in}}{\pgfqpoint{4.210613in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.432174in}}{\pgfqpoint{4.222817in}{1.442774in}}{\pgfqpoint{4.222817in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.464874in}}{\pgfqpoint{4.218427in}{1.475473in}}{\pgfqpoint{4.210613in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.491100in}}{\pgfqpoint{4.192201in}{1.495490in}}{\pgfqpoint{4.181150in}{1.495490in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.495490in}}{\pgfqpoint{4.159501in}{1.491100in}}{\pgfqpoint{4.151688in}{1.483286in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.475473in}}{\pgfqpoint{4.139484in}{1.464874in}}{\pgfqpoint{4.139484in}{1.453824in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.442774in}}{\pgfqpoint{4.143874in}{1.432174in}}{\pgfqpoint{4.151688in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.416547in}}{\pgfqpoint{4.170100in}{1.412157in}}{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.412157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.632138in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.632138in}}{\pgfqpoint{4.202800in}{1.636529in}}{\pgfqpoint{4.210613in}{1.644342in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.652156in}}{\pgfqpoint{4.222817in}{1.662755in}}{\pgfqpoint{4.222817in}{1.673805in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.684855in}}{\pgfqpoint{4.218427in}{1.695454in}}{\pgfqpoint{4.210613in}{1.703268in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.711081in}}{\pgfqpoint{4.192201in}{1.715472in}}{\pgfqpoint{4.181150in}{1.715472in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.715472in}}{\pgfqpoint{4.159501in}{1.711081in}}{\pgfqpoint{4.151688in}{1.703268in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.695454in}}{\pgfqpoint{4.139484in}{1.684855in}}{\pgfqpoint{4.139484in}{1.673805in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.662755in}}{\pgfqpoint{4.143874in}{1.652156in}}{\pgfqpoint{4.151688in}{1.644342in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.636529in}}{\pgfqpoint{4.170100in}{1.632138in}}{\pgfqpoint{4.181150in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.632138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathcurveto{\pgfqpoint{4.192201in}{1.423735in}}{\pgfqpoint{4.202800in}{1.428125in}}{\pgfqpoint{4.210613in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.218427in}{1.443752in}}{\pgfqpoint{4.222817in}{1.454351in}}{\pgfqpoint{4.222817in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.476452in}}{\pgfqpoint{4.218427in}{1.487051in}}{\pgfqpoint{4.210613in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.202800in}{1.502678in}}{\pgfqpoint{4.192201in}{1.507068in}}{\pgfqpoint{4.181150in}{1.507068in}}%
\pgfpathcurveto{\pgfqpoint{4.170100in}{1.507068in}}{\pgfqpoint{4.159501in}{1.502678in}}{\pgfqpoint{4.151688in}{1.494864in}}%
\pgfpathcurveto{\pgfqpoint{4.143874in}{1.487051in}}{\pgfqpoint{4.139484in}{1.476452in}}{\pgfqpoint{4.139484in}{1.465402in}}%
\pgfpathcurveto{\pgfqpoint{4.139484in}{1.454351in}}{\pgfqpoint{4.143874in}{1.443752in}}{\pgfqpoint{4.151688in}{1.435939in}}%
\pgfpathcurveto{\pgfqpoint{4.159501in}{1.428125in}}{\pgfqpoint{4.170100in}{1.423735in}}{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.423735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.115950in}{1.956321in}}{\pgfqpoint{4.126549in}{1.960711in}}{\pgfqpoint{4.134362in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.142176in}{1.976339in}}{\pgfqpoint{4.146566in}{1.986938in}}{\pgfqpoint{4.146566in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.009038in}}{\pgfqpoint{4.142176in}{2.019637in}}{\pgfqpoint{4.134362in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.126549in}{2.035264in}}{\pgfqpoint{4.115950in}{2.039655in}}{\pgfqpoint{4.104899in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.093849in}{2.039655in}}{\pgfqpoint{4.083250in}{2.035264in}}{\pgfqpoint{4.075437in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.067623in}{2.019637in}}{\pgfqpoint{4.063233in}{2.009038in}}{\pgfqpoint{4.063233in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.063233in}{1.986938in}}{\pgfqpoint{4.067623in}{1.976339in}}{\pgfqpoint{4.075437in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.083250in}{1.960711in}}{\pgfqpoint{4.093849in}{1.956321in}}{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.759696in}}{\pgfqpoint{2.616780in}{0.764086in}}{\pgfqpoint{2.624594in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.779713in}}{\pgfqpoint{2.636798in}{0.790312in}}{\pgfqpoint{2.636798in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.812413in}}{\pgfqpoint{2.632407in}{0.823012in}}{\pgfqpoint{2.624594in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.838639in}}{\pgfqpoint{2.606181in}{0.843029in}}{\pgfqpoint{2.595131in}{0.843029in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.843029in}}{\pgfqpoint{2.573482in}{0.838639in}}{\pgfqpoint{2.565668in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.823012in}}{\pgfqpoint{2.553464in}{0.812413in}}{\pgfqpoint{2.553464in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.790312in}}{\pgfqpoint{2.557855in}{0.779713in}}{\pgfqpoint{2.565668in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.764086in}}{\pgfqpoint{2.584081in}{0.759696in}}{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.759696in}}{\pgfqpoint{2.616780in}{0.764086in}}{\pgfqpoint{2.624594in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.779713in}}{\pgfqpoint{2.636798in}{0.790312in}}{\pgfqpoint{2.636798in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.812413in}}{\pgfqpoint{2.632407in}{0.823012in}}{\pgfqpoint{2.624594in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.838639in}}{\pgfqpoint{2.606181in}{0.843029in}}{\pgfqpoint{2.595131in}{0.843029in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.843029in}}{\pgfqpoint{2.573482in}{0.838639in}}{\pgfqpoint{2.565668in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.823012in}}{\pgfqpoint{2.553464in}{0.812413in}}{\pgfqpoint{2.553464in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.790312in}}{\pgfqpoint{2.557855in}{0.779713in}}{\pgfqpoint{2.565668in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.764086in}}{\pgfqpoint{2.584081in}{0.759696in}}{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619243in}{0.765864in}}%
\pgfpathcurveto{\pgfqpoint{2.630293in}{0.765864in}}{\pgfqpoint{2.640892in}{0.770254in}}{\pgfqpoint{2.648706in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{2.656519in}{0.785882in}}{\pgfqpoint{2.660909in}{0.796481in}}{\pgfqpoint{2.660909in}{0.807531in}}%
\pgfpathcurveto{\pgfqpoint{2.660909in}{0.818581in}}{\pgfqpoint{2.656519in}{0.829180in}}{\pgfqpoint{2.648706in}{0.836993in}}%
\pgfpathcurveto{\pgfqpoint{2.640892in}{0.844807in}}{\pgfqpoint{2.630293in}{0.849197in}}{\pgfqpoint{2.619243in}{0.849197in}}%
\pgfpathcurveto{\pgfqpoint{2.608193in}{0.849197in}}{\pgfqpoint{2.597594in}{0.844807in}}{\pgfqpoint{2.589780in}{0.836993in}}%
\pgfpathcurveto{\pgfqpoint{2.581966in}{0.829180in}}{\pgfqpoint{2.577576in}{0.818581in}}{\pgfqpoint{2.577576in}{0.807531in}}%
\pgfpathcurveto{\pgfqpoint{2.577576in}{0.796481in}}{\pgfqpoint{2.581966in}{0.785882in}}{\pgfqpoint{2.589780in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{2.597594in}{0.770254in}}{\pgfqpoint{2.608193in}{0.765864in}}{\pgfqpoint{2.619243in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{2.619243in}{0.765864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.790537in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.790537in}}{\pgfqpoint{2.616780in}{0.794927in}}{\pgfqpoint{2.624594in}{0.802741in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.810554in}}{\pgfqpoint{2.636798in}{0.821153in}}{\pgfqpoint{2.636798in}{0.832203in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.843254in}}{\pgfqpoint{2.632407in}{0.853853in}}{\pgfqpoint{2.624594in}{0.861666in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.869480in}}{\pgfqpoint{2.606181in}{0.873870in}}{\pgfqpoint{2.595131in}{0.873870in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.873870in}}{\pgfqpoint{2.573482in}{0.869480in}}{\pgfqpoint{2.565668in}{0.861666in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.853853in}}{\pgfqpoint{2.553464in}{0.843254in}}{\pgfqpoint{2.553464in}{0.832203in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.821153in}}{\pgfqpoint{2.557855in}{0.810554in}}{\pgfqpoint{2.565668in}{0.802741in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.794927in}}{\pgfqpoint{2.584081in}{0.790537in}}{\pgfqpoint{2.595131in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.790537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.728855in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.728855in}}{\pgfqpoint{2.616780in}{0.733245in}}{\pgfqpoint{2.624594in}{0.741059in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.748872in}}{\pgfqpoint{2.636798in}{0.759472in}}{\pgfqpoint{2.636798in}{0.770522in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.781572in}}{\pgfqpoint{2.632407in}{0.792171in}}{\pgfqpoint{2.624594in}{0.799984in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.807798in}}{\pgfqpoint{2.606181in}{0.812188in}}{\pgfqpoint{2.595131in}{0.812188in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.812188in}}{\pgfqpoint{2.573482in}{0.807798in}}{\pgfqpoint{2.565668in}{0.799984in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.792171in}}{\pgfqpoint{2.553464in}{0.781572in}}{\pgfqpoint{2.553464in}{0.770522in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.759472in}}{\pgfqpoint{2.557855in}{0.748872in}}{\pgfqpoint{2.565668in}{0.741059in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.733245in}}{\pgfqpoint{2.584081in}{0.728855in}}{\pgfqpoint{2.595131in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.728855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.735023in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.735023in}}{\pgfqpoint{2.616780in}{0.739413in}}{\pgfqpoint{2.624594in}{0.747227in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.755041in}}{\pgfqpoint{2.636798in}{0.765640in}}{\pgfqpoint{2.636798in}{0.776690in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.787740in}}{\pgfqpoint{2.632407in}{0.798339in}}{\pgfqpoint{2.624594in}{0.806153in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.813966in}}{\pgfqpoint{2.606181in}{0.818356in}}{\pgfqpoint{2.595131in}{0.818356in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.818356in}}{\pgfqpoint{2.573482in}{0.813966in}}{\pgfqpoint{2.565668in}{0.806153in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.798339in}}{\pgfqpoint{2.553464in}{0.787740in}}{\pgfqpoint{2.553464in}{0.776690in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.765640in}}{\pgfqpoint{2.557855in}{0.755041in}}{\pgfqpoint{2.565668in}{0.747227in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.739413in}}{\pgfqpoint{2.584081in}{0.735023in}}{\pgfqpoint{2.595131in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.735023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.753528in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.753528in}}{\pgfqpoint{2.616780in}{0.757918in}}{\pgfqpoint{2.624594in}{0.765732in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.773545in}}{\pgfqpoint{2.636798in}{0.784144in}}{\pgfqpoint{2.636798in}{0.795194in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.806244in}}{\pgfqpoint{2.632407in}{0.816844in}}{\pgfqpoint{2.624594in}{0.824657in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.832471in}}{\pgfqpoint{2.606181in}{0.836861in}}{\pgfqpoint{2.595131in}{0.836861in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.836861in}}{\pgfqpoint{2.573482in}{0.832471in}}{\pgfqpoint{2.565668in}{0.824657in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.816844in}}{\pgfqpoint{2.553464in}{0.806244in}}{\pgfqpoint{2.553464in}{0.795194in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.784144in}}{\pgfqpoint{2.557855in}{0.773545in}}{\pgfqpoint{2.565668in}{0.765732in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.757918in}}{\pgfqpoint{2.584081in}{0.753528in}}{\pgfqpoint{2.595131in}{0.753528in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.753528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.765864in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.765864in}}{\pgfqpoint{2.616780in}{0.770254in}}{\pgfqpoint{2.624594in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.785882in}}{\pgfqpoint{2.636798in}{0.796481in}}{\pgfqpoint{2.636798in}{0.807531in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.818581in}}{\pgfqpoint{2.632407in}{0.829180in}}{\pgfqpoint{2.624594in}{0.836993in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.844807in}}{\pgfqpoint{2.606181in}{0.849197in}}{\pgfqpoint{2.595131in}{0.849197in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.849197in}}{\pgfqpoint{2.573482in}{0.844807in}}{\pgfqpoint{2.565668in}{0.836993in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.829180in}}{\pgfqpoint{2.553464in}{0.818581in}}{\pgfqpoint{2.553464in}{0.807531in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.796481in}}{\pgfqpoint{2.557855in}{0.785882in}}{\pgfqpoint{2.565668in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.770254in}}{\pgfqpoint{2.584081in}{0.765864in}}{\pgfqpoint{2.595131in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.765864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.728855in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.728855in}}{\pgfqpoint{2.616780in}{0.733245in}}{\pgfqpoint{2.624594in}{0.741059in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.748872in}}{\pgfqpoint{2.636798in}{0.759472in}}{\pgfqpoint{2.636798in}{0.770522in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.781572in}}{\pgfqpoint{2.632407in}{0.792171in}}{\pgfqpoint{2.624594in}{0.799984in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.807798in}}{\pgfqpoint{2.606181in}{0.812188in}}{\pgfqpoint{2.595131in}{0.812188in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.812188in}}{\pgfqpoint{2.573482in}{0.807798in}}{\pgfqpoint{2.565668in}{0.799984in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.792171in}}{\pgfqpoint{2.553464in}{0.781572in}}{\pgfqpoint{2.553464in}{0.770522in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.759472in}}{\pgfqpoint{2.557855in}{0.748872in}}{\pgfqpoint{2.565668in}{0.741059in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.733245in}}{\pgfqpoint{2.584081in}{0.728855in}}{\pgfqpoint{2.595131in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.728855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.759696in}}{\pgfqpoint{2.616780in}{0.764086in}}{\pgfqpoint{2.624594in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.779713in}}{\pgfqpoint{2.636798in}{0.790312in}}{\pgfqpoint{2.636798in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.812413in}}{\pgfqpoint{2.632407in}{0.823012in}}{\pgfqpoint{2.624594in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.838639in}}{\pgfqpoint{2.606181in}{0.843029in}}{\pgfqpoint{2.595131in}{0.843029in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.843029in}}{\pgfqpoint{2.573482in}{0.838639in}}{\pgfqpoint{2.565668in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.823012in}}{\pgfqpoint{2.553464in}{0.812413in}}{\pgfqpoint{2.553464in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.790312in}}{\pgfqpoint{2.557855in}{0.779713in}}{\pgfqpoint{2.565668in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.764086in}}{\pgfqpoint{2.584081in}{0.759696in}}{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.741191in}}{\pgfqpoint{2.616780in}{0.745582in}}{\pgfqpoint{2.624594in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.761209in}}{\pgfqpoint{2.636798in}{0.771808in}}{\pgfqpoint{2.636798in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.793908in}}{\pgfqpoint{2.632407in}{0.804507in}}{\pgfqpoint{2.624594in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.820134in}}{\pgfqpoint{2.606181in}{0.824525in}}{\pgfqpoint{2.595131in}{0.824525in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.824525in}}{\pgfqpoint{2.573482in}{0.820134in}}{\pgfqpoint{2.565668in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.804507in}}{\pgfqpoint{2.553464in}{0.793908in}}{\pgfqpoint{2.553464in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.771808in}}{\pgfqpoint{2.557855in}{0.761209in}}{\pgfqpoint{2.565668in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.745582in}}{\pgfqpoint{2.584081in}{0.741191in}}{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{1.956321in}}{\pgfqpoint{2.616780in}{1.960711in}}{\pgfqpoint{2.624594in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{1.976339in}}{\pgfqpoint{2.636798in}{1.986938in}}{\pgfqpoint{2.636798in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{2.009038in}}{\pgfqpoint{2.632407in}{2.019637in}}{\pgfqpoint{2.624594in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{2.035264in}}{\pgfqpoint{2.606181in}{2.039655in}}{\pgfqpoint{2.595131in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{2.039655in}}{\pgfqpoint{2.573482in}{2.035264in}}{\pgfqpoint{2.565668in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{2.019637in}}{\pgfqpoint{2.553464in}{2.009038in}}{\pgfqpoint{2.553464in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{1.986938in}}{\pgfqpoint{2.557855in}{1.976339in}}{\pgfqpoint{2.565668in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{1.960711in}}{\pgfqpoint{2.584081in}{1.956321in}}{\pgfqpoint{2.595131in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.759696in}}{\pgfqpoint{2.616780in}{0.764086in}}{\pgfqpoint{2.624594in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.779713in}}{\pgfqpoint{2.636798in}{0.790312in}}{\pgfqpoint{2.636798in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.812413in}}{\pgfqpoint{2.632407in}{0.823012in}}{\pgfqpoint{2.624594in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.838639in}}{\pgfqpoint{2.606181in}{0.843029in}}{\pgfqpoint{2.595131in}{0.843029in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.843029in}}{\pgfqpoint{2.573482in}{0.838639in}}{\pgfqpoint{2.565668in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.823012in}}{\pgfqpoint{2.553464in}{0.812413in}}{\pgfqpoint{2.553464in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.790312in}}{\pgfqpoint{2.557855in}{0.779713in}}{\pgfqpoint{2.565668in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.764086in}}{\pgfqpoint{2.584081in}{0.759696in}}{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.741191in}}{\pgfqpoint{2.616780in}{0.745582in}}{\pgfqpoint{2.624594in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.761209in}}{\pgfqpoint{2.636798in}{0.771808in}}{\pgfqpoint{2.636798in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.793908in}}{\pgfqpoint{2.632407in}{0.804507in}}{\pgfqpoint{2.624594in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.820134in}}{\pgfqpoint{2.606181in}{0.824525in}}{\pgfqpoint{2.595131in}{0.824525in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.824525in}}{\pgfqpoint{2.573482in}{0.820134in}}{\pgfqpoint{2.565668in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.804507in}}{\pgfqpoint{2.553464in}{0.793908in}}{\pgfqpoint{2.553464in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.771808in}}{\pgfqpoint{2.557855in}{0.761209in}}{\pgfqpoint{2.565668in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.745582in}}{\pgfqpoint{2.584081in}{0.741191in}}{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.741191in}}{\pgfqpoint{2.616780in}{0.745582in}}{\pgfqpoint{2.624594in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.761209in}}{\pgfqpoint{2.636798in}{0.771808in}}{\pgfqpoint{2.636798in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.793908in}}{\pgfqpoint{2.632407in}{0.804507in}}{\pgfqpoint{2.624594in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.820134in}}{\pgfqpoint{2.606181in}{0.824525in}}{\pgfqpoint{2.595131in}{0.824525in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.824525in}}{\pgfqpoint{2.573482in}{0.820134in}}{\pgfqpoint{2.565668in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.804507in}}{\pgfqpoint{2.553464in}{0.793908in}}{\pgfqpoint{2.553464in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.771808in}}{\pgfqpoint{2.557855in}{0.761209in}}{\pgfqpoint{2.565668in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.745582in}}{\pgfqpoint{2.584081in}{0.741191in}}{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.741191in}}{\pgfqpoint{2.616780in}{0.745582in}}{\pgfqpoint{2.624594in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.761209in}}{\pgfqpoint{2.636798in}{0.771808in}}{\pgfqpoint{2.636798in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.793908in}}{\pgfqpoint{2.632407in}{0.804507in}}{\pgfqpoint{2.624594in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.820134in}}{\pgfqpoint{2.606181in}{0.824525in}}{\pgfqpoint{2.595131in}{0.824525in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.824525in}}{\pgfqpoint{2.573482in}{0.820134in}}{\pgfqpoint{2.565668in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.804507in}}{\pgfqpoint{2.553464in}{0.793908in}}{\pgfqpoint{2.553464in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.771808in}}{\pgfqpoint{2.557855in}{0.761209in}}{\pgfqpoint{2.565668in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.745582in}}{\pgfqpoint{2.584081in}{0.741191in}}{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.741191in}}{\pgfqpoint{2.616780in}{0.745582in}}{\pgfqpoint{2.624594in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.761209in}}{\pgfqpoint{2.636798in}{0.771808in}}{\pgfqpoint{2.636798in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.793908in}}{\pgfqpoint{2.632407in}{0.804507in}}{\pgfqpoint{2.624594in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.820134in}}{\pgfqpoint{2.606181in}{0.824525in}}{\pgfqpoint{2.595131in}{0.824525in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.824525in}}{\pgfqpoint{2.573482in}{0.820134in}}{\pgfqpoint{2.565668in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.804507in}}{\pgfqpoint{2.553464in}{0.793908in}}{\pgfqpoint{2.553464in}{0.782858in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.771808in}}{\pgfqpoint{2.557855in}{0.761209in}}{\pgfqpoint{2.565668in}{0.753395in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.745582in}}{\pgfqpoint{2.584081in}{0.741191in}}{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.741191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.759696in}}{\pgfqpoint{2.616780in}{0.764086in}}{\pgfqpoint{2.624594in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.779713in}}{\pgfqpoint{2.636798in}{0.790312in}}{\pgfqpoint{2.636798in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.812413in}}{\pgfqpoint{2.632407in}{0.823012in}}{\pgfqpoint{2.624594in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.838639in}}{\pgfqpoint{2.606181in}{0.843029in}}{\pgfqpoint{2.595131in}{0.843029in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.843029in}}{\pgfqpoint{2.573482in}{0.838639in}}{\pgfqpoint{2.565668in}{0.830825in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.823012in}}{\pgfqpoint{2.553464in}{0.812413in}}{\pgfqpoint{2.553464in}{0.801363in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.790312in}}{\pgfqpoint{2.557855in}{0.779713in}}{\pgfqpoint{2.565668in}{0.771900in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.764086in}}{\pgfqpoint{2.584081in}{0.759696in}}{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.759696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.765864in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.765864in}}{\pgfqpoint{2.616780in}{0.770254in}}{\pgfqpoint{2.624594in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.785882in}}{\pgfqpoint{2.636798in}{0.796481in}}{\pgfqpoint{2.636798in}{0.807531in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.818581in}}{\pgfqpoint{2.632407in}{0.829180in}}{\pgfqpoint{2.624594in}{0.836993in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.844807in}}{\pgfqpoint{2.606181in}{0.849197in}}{\pgfqpoint{2.595131in}{0.849197in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.849197in}}{\pgfqpoint{2.573482in}{0.844807in}}{\pgfqpoint{2.565668in}{0.836993in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.829180in}}{\pgfqpoint{2.553464in}{0.818581in}}{\pgfqpoint{2.553464in}{0.807531in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.796481in}}{\pgfqpoint{2.557855in}{0.785882in}}{\pgfqpoint{2.565668in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.770254in}}{\pgfqpoint{2.584081in}{0.765864in}}{\pgfqpoint{2.595131in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.765864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{0.747360in}}{\pgfqpoint{2.616780in}{0.751750in}}{\pgfqpoint{2.624594in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{0.767377in}}{\pgfqpoint{2.636798in}{0.777976in}}{\pgfqpoint{2.636798in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{0.800076in}}{\pgfqpoint{2.632407in}{0.810675in}}{\pgfqpoint{2.624594in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{0.826303in}}{\pgfqpoint{2.606181in}{0.830693in}}{\pgfqpoint{2.595131in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{0.830693in}}{\pgfqpoint{2.573482in}{0.826303in}}{\pgfqpoint{2.565668in}{0.818489in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{0.810675in}}{\pgfqpoint{2.553464in}{0.800076in}}{\pgfqpoint{2.553464in}{0.789026in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{0.777976in}}{\pgfqpoint{2.557855in}{0.767377in}}{\pgfqpoint{2.565668in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{0.751750in}}{\pgfqpoint{2.584081in}{0.747360in}}{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.747360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{2.606181in}{1.956321in}}{\pgfqpoint{2.616780in}{1.960711in}}{\pgfqpoint{2.624594in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.632407in}{1.976339in}}{\pgfqpoint{2.636798in}{1.986938in}}{\pgfqpoint{2.636798in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.636798in}{2.009038in}}{\pgfqpoint{2.632407in}{2.019637in}}{\pgfqpoint{2.624594in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.616780in}{2.035264in}}{\pgfqpoint{2.606181in}{2.039655in}}{\pgfqpoint{2.595131in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{2.584081in}{2.039655in}}{\pgfqpoint{2.573482in}{2.035264in}}{\pgfqpoint{2.565668in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{2.557855in}{2.019637in}}{\pgfqpoint{2.553464in}{2.009038in}}{\pgfqpoint{2.553464in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{2.553464in}{1.986938in}}{\pgfqpoint{2.557855in}{1.976339in}}{\pgfqpoint{2.565668in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{2.573482in}{1.960711in}}{\pgfqpoint{2.584081in}{1.956321in}}{\pgfqpoint{2.595131in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.635930in}}{\pgfqpoint{2.199185in}{0.640320in}}{\pgfqpoint{2.206998in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.655948in}}{\pgfqpoint{2.219202in}{0.666547in}}{\pgfqpoint{2.219202in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.688647in}}{\pgfqpoint{2.214812in}{0.699246in}}{\pgfqpoint{2.206998in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.714873in}}{\pgfqpoint{2.188586in}{0.719263in}}{\pgfqpoint{2.177535in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.719263in}}{\pgfqpoint{2.155886in}{0.714873in}}{\pgfqpoint{2.148073in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.699246in}}{\pgfqpoint{2.135869in}{0.688647in}}{\pgfqpoint{2.135869in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.666547in}}{\pgfqpoint{2.140259in}{0.655948in}}{\pgfqpoint{2.148073in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.640320in}}{\pgfqpoint{2.166485in}{0.635930in}}{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.620577in}}{\pgfqpoint{2.199185in}{0.624967in}}{\pgfqpoint{2.206998in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.640594in}}{\pgfqpoint{2.219202in}{0.651193in}}{\pgfqpoint{2.219202in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.673294in}}{\pgfqpoint{2.214812in}{0.683893in}}{\pgfqpoint{2.206998in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.699520in}}{\pgfqpoint{2.188586in}{0.703910in}}{\pgfqpoint{2.177535in}{0.703910in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.703910in}}{\pgfqpoint{2.155886in}{0.699520in}}{\pgfqpoint{2.148073in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.683893in}}{\pgfqpoint{2.135869in}{0.673294in}}{\pgfqpoint{2.135869in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.651193in}}{\pgfqpoint{2.140259in}{0.640594in}}{\pgfqpoint{2.148073in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.624967in}}{\pgfqpoint{2.166485in}{0.620577in}}{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.728050in}}{\pgfqpoint{2.199185in}{0.732441in}}{\pgfqpoint{2.206998in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.748068in}}{\pgfqpoint{2.219202in}{0.758667in}}{\pgfqpoint{2.219202in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.780767in}}{\pgfqpoint{2.214812in}{0.791366in}}{\pgfqpoint{2.206998in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.806994in}}{\pgfqpoint{2.188586in}{0.811384in}}{\pgfqpoint{2.177535in}{0.811384in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.811384in}}{\pgfqpoint{2.155886in}{0.806994in}}{\pgfqpoint{2.148073in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.791366in}}{\pgfqpoint{2.135869in}{0.780767in}}{\pgfqpoint{2.135869in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.758667in}}{\pgfqpoint{2.140259in}{0.748068in}}{\pgfqpoint{2.148073in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.732441in}}{\pgfqpoint{2.166485in}{0.728050in}}{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.728050in}}{\pgfqpoint{2.199185in}{0.732441in}}{\pgfqpoint{2.206998in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.748068in}}{\pgfqpoint{2.219202in}{0.758667in}}{\pgfqpoint{2.219202in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.780767in}}{\pgfqpoint{2.214812in}{0.791366in}}{\pgfqpoint{2.206998in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.806994in}}{\pgfqpoint{2.188586in}{0.811384in}}{\pgfqpoint{2.177535in}{0.811384in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.811384in}}{\pgfqpoint{2.155886in}{0.806994in}}{\pgfqpoint{2.148073in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.791366in}}{\pgfqpoint{2.135869in}{0.780767in}}{\pgfqpoint{2.135869in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.758667in}}{\pgfqpoint{2.140259in}{0.748068in}}{\pgfqpoint{2.148073in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.732441in}}{\pgfqpoint{2.166485in}{0.728050in}}{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.681990in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.681990in}}{\pgfqpoint{2.199185in}{0.686381in}}{\pgfqpoint{2.206998in}{0.694194in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.702008in}}{\pgfqpoint{2.219202in}{0.712607in}}{\pgfqpoint{2.219202in}{0.723657in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.734707in}}{\pgfqpoint{2.214812in}{0.745306in}}{\pgfqpoint{2.206998in}{0.753120in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.760933in}}{\pgfqpoint{2.188586in}{0.765324in}}{\pgfqpoint{2.177535in}{0.765324in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.765324in}}{\pgfqpoint{2.155886in}{0.760933in}}{\pgfqpoint{2.148073in}{0.753120in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.745306in}}{\pgfqpoint{2.135869in}{0.734707in}}{\pgfqpoint{2.135869in}{0.723657in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.712607in}}{\pgfqpoint{2.140259in}{0.702008in}}{\pgfqpoint{2.148073in}{0.694194in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.686381in}}{\pgfqpoint{2.166485in}{0.681990in}}{\pgfqpoint{2.177535in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.681990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.635930in}}{\pgfqpoint{2.199185in}{0.640320in}}{\pgfqpoint{2.206998in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.655948in}}{\pgfqpoint{2.219202in}{0.666547in}}{\pgfqpoint{2.219202in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.688647in}}{\pgfqpoint{2.214812in}{0.699246in}}{\pgfqpoint{2.206998in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.714873in}}{\pgfqpoint{2.188586in}{0.719263in}}{\pgfqpoint{2.177535in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.719263in}}{\pgfqpoint{2.155886in}{0.714873in}}{\pgfqpoint{2.148073in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.699246in}}{\pgfqpoint{2.135869in}{0.688647in}}{\pgfqpoint{2.135869in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.666547in}}{\pgfqpoint{2.140259in}{0.655948in}}{\pgfqpoint{2.148073in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.640320in}}{\pgfqpoint{2.166485in}{0.635930in}}{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.728050in}}{\pgfqpoint{2.199185in}{0.732441in}}{\pgfqpoint{2.206998in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.748068in}}{\pgfqpoint{2.219202in}{0.758667in}}{\pgfqpoint{2.219202in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.780767in}}{\pgfqpoint{2.214812in}{0.791366in}}{\pgfqpoint{2.206998in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.806994in}}{\pgfqpoint{2.188586in}{0.811384in}}{\pgfqpoint{2.177535in}{0.811384in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.811384in}}{\pgfqpoint{2.155886in}{0.806994in}}{\pgfqpoint{2.148073in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.791366in}}{\pgfqpoint{2.135869in}{0.780767in}}{\pgfqpoint{2.135869in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.758667in}}{\pgfqpoint{2.140259in}{0.748068in}}{\pgfqpoint{2.148073in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.732441in}}{\pgfqpoint{2.166485in}{0.728050in}}{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.635930in}}{\pgfqpoint{2.199185in}{0.640320in}}{\pgfqpoint{2.206998in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.655948in}}{\pgfqpoint{2.219202in}{0.666547in}}{\pgfqpoint{2.219202in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.688647in}}{\pgfqpoint{2.214812in}{0.699246in}}{\pgfqpoint{2.206998in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.714873in}}{\pgfqpoint{2.188586in}{0.719263in}}{\pgfqpoint{2.177535in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.719263in}}{\pgfqpoint{2.155886in}{0.714873in}}{\pgfqpoint{2.148073in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.699246in}}{\pgfqpoint{2.135869in}{0.688647in}}{\pgfqpoint{2.135869in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.666547in}}{\pgfqpoint{2.140259in}{0.655948in}}{\pgfqpoint{2.148073in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.640320in}}{\pgfqpoint{2.166485in}{0.635930in}}{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.605223in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.605223in}}{\pgfqpoint{2.199185in}{0.609614in}}{\pgfqpoint{2.206998in}{0.617427in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.625241in}}{\pgfqpoint{2.219202in}{0.635840in}}{\pgfqpoint{2.219202in}{0.646890in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.657940in}}{\pgfqpoint{2.214812in}{0.668539in}}{\pgfqpoint{2.206998in}{0.676353in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.684166in}}{\pgfqpoint{2.188586in}{0.688557in}}{\pgfqpoint{2.177535in}{0.688557in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.688557in}}{\pgfqpoint{2.155886in}{0.684166in}}{\pgfqpoint{2.148073in}{0.676353in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.668539in}}{\pgfqpoint{2.135869in}{0.657940in}}{\pgfqpoint{2.135869in}{0.646890in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.635840in}}{\pgfqpoint{2.140259in}{0.625241in}}{\pgfqpoint{2.148073in}{0.617427in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.609614in}}{\pgfqpoint{2.166485in}{0.605223in}}{\pgfqpoint{2.177535in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.605223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.635930in}}{\pgfqpoint{2.199185in}{0.640320in}}{\pgfqpoint{2.206998in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.655948in}}{\pgfqpoint{2.219202in}{0.666547in}}{\pgfqpoint{2.219202in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.688647in}}{\pgfqpoint{2.214812in}{0.699246in}}{\pgfqpoint{2.206998in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.714873in}}{\pgfqpoint{2.188586in}{0.719263in}}{\pgfqpoint{2.177535in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.719263in}}{\pgfqpoint{2.155886in}{0.714873in}}{\pgfqpoint{2.148073in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.699246in}}{\pgfqpoint{2.135869in}{0.688647in}}{\pgfqpoint{2.135869in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.666547in}}{\pgfqpoint{2.140259in}{0.655948in}}{\pgfqpoint{2.148073in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.640320in}}{\pgfqpoint{2.166485in}{0.635930in}}{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.712697in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.712697in}}{\pgfqpoint{2.199185in}{0.717087in}}{\pgfqpoint{2.206998in}{0.724901in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.732715in}}{\pgfqpoint{2.219202in}{0.743314in}}{\pgfqpoint{2.219202in}{0.754364in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.765414in}}{\pgfqpoint{2.214812in}{0.776013in}}{\pgfqpoint{2.206998in}{0.783827in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.791640in}}{\pgfqpoint{2.188586in}{0.796030in}}{\pgfqpoint{2.177535in}{0.796030in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.796030in}}{\pgfqpoint{2.155886in}{0.791640in}}{\pgfqpoint{2.148073in}{0.783827in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.776013in}}{\pgfqpoint{2.135869in}{0.765414in}}{\pgfqpoint{2.135869in}{0.754364in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.743314in}}{\pgfqpoint{2.140259in}{0.732715in}}{\pgfqpoint{2.148073in}{0.724901in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.717087in}}{\pgfqpoint{2.166485in}{0.712697in}}{\pgfqpoint{2.177535in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.712697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.620577in}}{\pgfqpoint{2.199185in}{0.624967in}}{\pgfqpoint{2.206998in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.640594in}}{\pgfqpoint{2.219202in}{0.651193in}}{\pgfqpoint{2.219202in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.673294in}}{\pgfqpoint{2.214812in}{0.683893in}}{\pgfqpoint{2.206998in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.699520in}}{\pgfqpoint{2.188586in}{0.703910in}}{\pgfqpoint{2.177535in}{0.703910in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.703910in}}{\pgfqpoint{2.155886in}{0.699520in}}{\pgfqpoint{2.148073in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.683893in}}{\pgfqpoint{2.135869in}{0.673294in}}{\pgfqpoint{2.135869in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.651193in}}{\pgfqpoint{2.140259in}{0.640594in}}{\pgfqpoint{2.148073in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.624967in}}{\pgfqpoint{2.166485in}{0.620577in}}{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.728050in}}{\pgfqpoint{2.199185in}{0.732441in}}{\pgfqpoint{2.206998in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.748068in}}{\pgfqpoint{2.219202in}{0.758667in}}{\pgfqpoint{2.219202in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.780767in}}{\pgfqpoint{2.214812in}{0.791366in}}{\pgfqpoint{2.206998in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.806994in}}{\pgfqpoint{2.188586in}{0.811384in}}{\pgfqpoint{2.177535in}{0.811384in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.811384in}}{\pgfqpoint{2.155886in}{0.806994in}}{\pgfqpoint{2.148073in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.791366in}}{\pgfqpoint{2.135869in}{0.780767in}}{\pgfqpoint{2.135869in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.758667in}}{\pgfqpoint{2.140259in}{0.748068in}}{\pgfqpoint{2.148073in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.732441in}}{\pgfqpoint{2.166485in}{0.728050in}}{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.697344in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.697344in}}{\pgfqpoint{2.199185in}{0.701734in}}{\pgfqpoint{2.206998in}{0.709548in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.717361in}}{\pgfqpoint{2.219202in}{0.727960in}}{\pgfqpoint{2.219202in}{0.739010in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.750060in}}{\pgfqpoint{2.214812in}{0.760660in}}{\pgfqpoint{2.206998in}{0.768473in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.776287in}}{\pgfqpoint{2.188586in}{0.780677in}}{\pgfqpoint{2.177535in}{0.780677in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.780677in}}{\pgfqpoint{2.155886in}{0.776287in}}{\pgfqpoint{2.148073in}{0.768473in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.760660in}}{\pgfqpoint{2.135869in}{0.750060in}}{\pgfqpoint{2.135869in}{0.739010in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.727960in}}{\pgfqpoint{2.140259in}{0.717361in}}{\pgfqpoint{2.148073in}{0.709548in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.701734in}}{\pgfqpoint{2.166485in}{0.697344in}}{\pgfqpoint{2.177535in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.697344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.666637in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.666637in}}{\pgfqpoint{2.199185in}{0.671027in}}{\pgfqpoint{2.206998in}{0.678841in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.686654in}}{\pgfqpoint{2.219202in}{0.697253in}}{\pgfqpoint{2.219202in}{0.708304in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.719354in}}{\pgfqpoint{2.214812in}{0.729953in}}{\pgfqpoint{2.206998in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.745580in}}{\pgfqpoint{2.188586in}{0.749970in}}{\pgfqpoint{2.177535in}{0.749970in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.749970in}}{\pgfqpoint{2.155886in}{0.745580in}}{\pgfqpoint{2.148073in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.729953in}}{\pgfqpoint{2.135869in}{0.719354in}}{\pgfqpoint{2.135869in}{0.708304in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.697253in}}{\pgfqpoint{2.140259in}{0.686654in}}{\pgfqpoint{2.148073in}{0.678841in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.671027in}}{\pgfqpoint{2.166485in}{0.666637in}}{\pgfqpoint{2.177535in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.666637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.728050in}}{\pgfqpoint{2.199185in}{0.732441in}}{\pgfqpoint{2.206998in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.748068in}}{\pgfqpoint{2.219202in}{0.758667in}}{\pgfqpoint{2.219202in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.780767in}}{\pgfqpoint{2.214812in}{0.791366in}}{\pgfqpoint{2.206998in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.806994in}}{\pgfqpoint{2.188586in}{0.811384in}}{\pgfqpoint{2.177535in}{0.811384in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.811384in}}{\pgfqpoint{2.155886in}{0.806994in}}{\pgfqpoint{2.148073in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.791366in}}{\pgfqpoint{2.135869in}{0.780767in}}{\pgfqpoint{2.135869in}{0.769717in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.758667in}}{\pgfqpoint{2.140259in}{0.748068in}}{\pgfqpoint{2.148073in}{0.740254in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.732441in}}{\pgfqpoint{2.166485in}{0.728050in}}{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.728050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.620577in}}{\pgfqpoint{2.199185in}{0.624967in}}{\pgfqpoint{2.206998in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.640594in}}{\pgfqpoint{2.219202in}{0.651193in}}{\pgfqpoint{2.219202in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.673294in}}{\pgfqpoint{2.214812in}{0.683893in}}{\pgfqpoint{2.206998in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.699520in}}{\pgfqpoint{2.188586in}{0.703910in}}{\pgfqpoint{2.177535in}{0.703910in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.703910in}}{\pgfqpoint{2.155886in}{0.699520in}}{\pgfqpoint{2.148073in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.683893in}}{\pgfqpoint{2.135869in}{0.673294in}}{\pgfqpoint{2.135869in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.651193in}}{\pgfqpoint{2.140259in}{0.640594in}}{\pgfqpoint{2.148073in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.624967in}}{\pgfqpoint{2.166485in}{0.620577in}}{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.635930in}}{\pgfqpoint{2.199185in}{0.640320in}}{\pgfqpoint{2.206998in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.655948in}}{\pgfqpoint{2.219202in}{0.666547in}}{\pgfqpoint{2.219202in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.688647in}}{\pgfqpoint{2.214812in}{0.699246in}}{\pgfqpoint{2.206998in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.714873in}}{\pgfqpoint{2.188586in}{0.719263in}}{\pgfqpoint{2.177535in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.719263in}}{\pgfqpoint{2.155886in}{0.714873in}}{\pgfqpoint{2.148073in}{0.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.699246in}}{\pgfqpoint{2.135869in}{0.688647in}}{\pgfqpoint{2.135869in}{0.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.666547in}}{\pgfqpoint{2.140259in}{0.655948in}}{\pgfqpoint{2.148073in}{0.648134in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.640320in}}{\pgfqpoint{2.166485in}{0.635930in}}{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.635930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.712697in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.712697in}}{\pgfqpoint{2.199185in}{0.717087in}}{\pgfqpoint{2.206998in}{0.724901in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.732715in}}{\pgfqpoint{2.219202in}{0.743314in}}{\pgfqpoint{2.219202in}{0.754364in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.765414in}}{\pgfqpoint{2.214812in}{0.776013in}}{\pgfqpoint{2.206998in}{0.783827in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.791640in}}{\pgfqpoint{2.188586in}{0.796030in}}{\pgfqpoint{2.177535in}{0.796030in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.796030in}}{\pgfqpoint{2.155886in}{0.791640in}}{\pgfqpoint{2.148073in}{0.783827in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.776013in}}{\pgfqpoint{2.135869in}{0.765414in}}{\pgfqpoint{2.135869in}{0.754364in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.743314in}}{\pgfqpoint{2.140259in}{0.732715in}}{\pgfqpoint{2.148073in}{0.724901in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.717087in}}{\pgfqpoint{2.166485in}{0.712697in}}{\pgfqpoint{2.177535in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.712697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.620577in}}{\pgfqpoint{2.199185in}{0.624967in}}{\pgfqpoint{2.206998in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.640594in}}{\pgfqpoint{2.219202in}{0.651193in}}{\pgfqpoint{2.219202in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.673294in}}{\pgfqpoint{2.214812in}{0.683893in}}{\pgfqpoint{2.206998in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.699520in}}{\pgfqpoint{2.188586in}{0.703910in}}{\pgfqpoint{2.177535in}{0.703910in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.703910in}}{\pgfqpoint{2.155886in}{0.699520in}}{\pgfqpoint{2.148073in}{0.691706in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.683893in}}{\pgfqpoint{2.135869in}{0.673294in}}{\pgfqpoint{2.135869in}{0.662243in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.651193in}}{\pgfqpoint{2.140259in}{0.640594in}}{\pgfqpoint{2.148073in}{0.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.624967in}}{\pgfqpoint{2.166485in}{0.620577in}}{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.620577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.666637in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.666637in}}{\pgfqpoint{2.199185in}{0.671027in}}{\pgfqpoint{2.206998in}{0.678841in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.686654in}}{\pgfqpoint{2.219202in}{0.697253in}}{\pgfqpoint{2.219202in}{0.708304in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.719354in}}{\pgfqpoint{2.214812in}{0.729953in}}{\pgfqpoint{2.206998in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.745580in}}{\pgfqpoint{2.188586in}{0.749970in}}{\pgfqpoint{2.177535in}{0.749970in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.749970in}}{\pgfqpoint{2.155886in}{0.745580in}}{\pgfqpoint{2.148073in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.729953in}}{\pgfqpoint{2.135869in}{0.719354in}}{\pgfqpoint{2.135869in}{0.708304in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.697253in}}{\pgfqpoint{2.140259in}{0.686654in}}{\pgfqpoint{2.148073in}{0.678841in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.671027in}}{\pgfqpoint{2.166485in}{0.666637in}}{\pgfqpoint{2.177535in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.666637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.697344in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.697344in}}{\pgfqpoint{2.199185in}{0.701734in}}{\pgfqpoint{2.206998in}{0.709548in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.717361in}}{\pgfqpoint{2.219202in}{0.727960in}}{\pgfqpoint{2.219202in}{0.739010in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.750060in}}{\pgfqpoint{2.214812in}{0.760660in}}{\pgfqpoint{2.206998in}{0.768473in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.776287in}}{\pgfqpoint{2.188586in}{0.780677in}}{\pgfqpoint{2.177535in}{0.780677in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.780677in}}{\pgfqpoint{2.155886in}{0.776287in}}{\pgfqpoint{2.148073in}{0.768473in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.760660in}}{\pgfqpoint{2.135869in}{0.750060in}}{\pgfqpoint{2.135869in}{0.739010in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.727960in}}{\pgfqpoint{2.140259in}{0.717361in}}{\pgfqpoint{2.148073in}{0.709548in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.701734in}}{\pgfqpoint{2.166485in}{0.697344in}}{\pgfqpoint{2.177535in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.697344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathcurveto{\pgfqpoint{2.188586in}{0.651284in}}{\pgfqpoint{2.199185in}{0.655674in}}{\pgfqpoint{2.206998in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.214812in}{0.671301in}}{\pgfqpoint{2.219202in}{0.681900in}}{\pgfqpoint{2.219202in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.219202in}{0.704000in}}{\pgfqpoint{2.214812in}{0.714599in}}{\pgfqpoint{2.206998in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{0.730227in}}{\pgfqpoint{2.188586in}{0.734617in}}{\pgfqpoint{2.177535in}{0.734617in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.734617in}}{\pgfqpoint{2.155886in}{0.730227in}}{\pgfqpoint{2.148073in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{2.140259in}{0.714599in}}{\pgfqpoint{2.135869in}{0.704000in}}{\pgfqpoint{2.135869in}{0.692950in}}%
\pgfpathcurveto{\pgfqpoint{2.135869in}{0.681900in}}{\pgfqpoint{2.140259in}{0.671301in}}{\pgfqpoint{2.148073in}{0.663487in}}%
\pgfpathcurveto{\pgfqpoint{2.155886in}{0.655674in}}{\pgfqpoint{2.166485in}{0.651284in}}{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.651284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{1.195738in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{1.195738in}}{\pgfqpoint{3.954984in}{1.200128in}}{\pgfqpoint{3.962798in}{1.207942in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{1.215756in}}{\pgfqpoint{3.975002in}{1.226355in}}{\pgfqpoint{3.975002in}{1.237405in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.248455in}}{\pgfqpoint{3.970611in}{1.259054in}}{\pgfqpoint{3.962798in}{1.266868in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.274681in}}{\pgfqpoint{3.944385in}{1.279071in}}{\pgfqpoint{3.933335in}{1.279071in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.279071in}}{\pgfqpoint{3.911686in}{1.274681in}}{\pgfqpoint{3.903872in}{1.266868in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.259054in}}{\pgfqpoint{3.891668in}{1.248455in}}{\pgfqpoint{3.891668in}{1.237405in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{1.226355in}}{\pgfqpoint{3.896058in}{1.215756in}}{\pgfqpoint{3.903872in}{1.207942in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{1.200128in}}{\pgfqpoint{3.922285in}{1.195738in}}{\pgfqpoint{3.933335in}{1.195738in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.195738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{1.209320in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{1.209320in}}{\pgfqpoint{3.954984in}{1.213710in}}{\pgfqpoint{3.962798in}{1.221524in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{1.229337in}}{\pgfqpoint{3.975002in}{1.239937in}}{\pgfqpoint{3.975002in}{1.250987in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.262037in}}{\pgfqpoint{3.970611in}{1.272636in}}{\pgfqpoint{3.962798in}{1.280449in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.288263in}}{\pgfqpoint{3.944385in}{1.292653in}}{\pgfqpoint{3.933335in}{1.292653in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.292653in}}{\pgfqpoint{3.911686in}{1.288263in}}{\pgfqpoint{3.903872in}{1.280449in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.272636in}}{\pgfqpoint{3.891668in}{1.262037in}}{\pgfqpoint{3.891668in}{1.250987in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{1.239937in}}{\pgfqpoint{3.896058in}{1.229337in}}{\pgfqpoint{3.903872in}{1.221524in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{1.213710in}}{\pgfqpoint{3.922285in}{1.209320in}}{\pgfqpoint{3.933335in}{1.209320in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.209320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{1.168574in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{1.168574in}}{\pgfqpoint{3.954984in}{1.172965in}}{\pgfqpoint{3.962798in}{1.180778in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{1.188592in}}{\pgfqpoint{3.975002in}{1.199191in}}{\pgfqpoint{3.975002in}{1.210241in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.221291in}}{\pgfqpoint{3.970611in}{1.231890in}}{\pgfqpoint{3.962798in}{1.239704in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.247518in}}{\pgfqpoint{3.944385in}{1.251908in}}{\pgfqpoint{3.933335in}{1.251908in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.251908in}}{\pgfqpoint{3.911686in}{1.247518in}}{\pgfqpoint{3.903872in}{1.239704in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.231890in}}{\pgfqpoint{3.891668in}{1.221291in}}{\pgfqpoint{3.891668in}{1.210241in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{1.199191in}}{\pgfqpoint{3.896058in}{1.188592in}}{\pgfqpoint{3.903872in}{1.180778in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{1.172965in}}{\pgfqpoint{3.922285in}{1.168574in}}{\pgfqpoint{3.933335in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.168574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{1.182156in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{1.182156in}}{\pgfqpoint{3.954984in}{1.186547in}}{\pgfqpoint{3.962798in}{1.194360in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{1.202174in}}{\pgfqpoint{3.975002in}{1.212773in}}{\pgfqpoint{3.975002in}{1.223823in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.234873in}}{\pgfqpoint{3.970611in}{1.245472in}}{\pgfqpoint{3.962798in}{1.253286in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.261099in}}{\pgfqpoint{3.944385in}{1.265490in}}{\pgfqpoint{3.933335in}{1.265490in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.265490in}}{\pgfqpoint{3.911686in}{1.261099in}}{\pgfqpoint{3.903872in}{1.253286in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.245472in}}{\pgfqpoint{3.891668in}{1.234873in}}{\pgfqpoint{3.891668in}{1.223823in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{1.212773in}}{\pgfqpoint{3.896058in}{1.202174in}}{\pgfqpoint{3.903872in}{1.194360in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{1.186547in}}{\pgfqpoint{3.922285in}{1.182156in}}{\pgfqpoint{3.933335in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.182156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{1.182156in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{1.182156in}}{\pgfqpoint{3.954984in}{1.186547in}}{\pgfqpoint{3.962798in}{1.194360in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{1.202174in}}{\pgfqpoint{3.975002in}{1.212773in}}{\pgfqpoint{3.975002in}{1.223823in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.234873in}}{\pgfqpoint{3.970611in}{1.245472in}}{\pgfqpoint{3.962798in}{1.253286in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.261099in}}{\pgfqpoint{3.944385in}{1.265490in}}{\pgfqpoint{3.933335in}{1.265490in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.265490in}}{\pgfqpoint{3.911686in}{1.261099in}}{\pgfqpoint{3.903872in}{1.253286in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.245472in}}{\pgfqpoint{3.891668in}{1.234873in}}{\pgfqpoint{3.891668in}{1.223823in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{1.212773in}}{\pgfqpoint{3.896058in}{1.202174in}}{\pgfqpoint{3.903872in}{1.194360in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{1.186547in}}{\pgfqpoint{3.922285in}{1.182156in}}{\pgfqpoint{3.933335in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.182156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.924101in}}{\pgfqpoint{3.954984in}{0.928492in}}{\pgfqpoint{3.962798in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.944119in}}{\pgfqpoint{3.975002in}{0.954718in}}{\pgfqpoint{3.975002in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.976818in}}{\pgfqpoint{3.970611in}{0.987417in}}{\pgfqpoint{3.962798in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.003044in}}{\pgfqpoint{3.944385in}{1.007435in}}{\pgfqpoint{3.933335in}{1.007435in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.007435in}}{\pgfqpoint{3.911686in}{1.003044in}}{\pgfqpoint{3.903872in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.987417in}}{\pgfqpoint{3.891668in}{0.976818in}}{\pgfqpoint{3.891668in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.954718in}}{\pgfqpoint{3.896058in}{0.944119in}}{\pgfqpoint{3.903872in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.928492in}}{\pgfqpoint{3.922285in}{0.924101in}}{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.924101in}}{\pgfqpoint{3.954984in}{0.928492in}}{\pgfqpoint{3.962798in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.944119in}}{\pgfqpoint{3.975002in}{0.954718in}}{\pgfqpoint{3.975002in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.976818in}}{\pgfqpoint{3.970611in}{0.987417in}}{\pgfqpoint{3.962798in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.003044in}}{\pgfqpoint{3.944385in}{1.007435in}}{\pgfqpoint{3.933335in}{1.007435in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.007435in}}{\pgfqpoint{3.911686in}{1.003044in}}{\pgfqpoint{3.903872in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.987417in}}{\pgfqpoint{3.891668in}{0.976818in}}{\pgfqpoint{3.891668in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.954718in}}{\pgfqpoint{3.896058in}{0.944119in}}{\pgfqpoint{3.903872in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.928492in}}{\pgfqpoint{3.922285in}{0.924101in}}{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.951265in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.951265in}}{\pgfqpoint{3.954984in}{0.955655in}}{\pgfqpoint{3.962798in}{0.963469in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.971283in}}{\pgfqpoint{3.975002in}{0.981882in}}{\pgfqpoint{3.975002in}{0.992932in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.003982in}}{\pgfqpoint{3.970611in}{1.014581in}}{\pgfqpoint{3.962798in}{1.022394in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.030208in}}{\pgfqpoint{3.944385in}{1.034598in}}{\pgfqpoint{3.933335in}{1.034598in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.034598in}}{\pgfqpoint{3.911686in}{1.030208in}}{\pgfqpoint{3.903872in}{1.022394in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.014581in}}{\pgfqpoint{3.891668in}{1.003982in}}{\pgfqpoint{3.891668in}{0.992932in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.981882in}}{\pgfqpoint{3.896058in}{0.971283in}}{\pgfqpoint{3.903872in}{0.963469in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.955655in}}{\pgfqpoint{3.922285in}{0.951265in}}{\pgfqpoint{3.933335in}{0.951265in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.951265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.951265in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.951265in}}{\pgfqpoint{3.954984in}{0.955655in}}{\pgfqpoint{3.962798in}{0.963469in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.971283in}}{\pgfqpoint{3.975002in}{0.981882in}}{\pgfqpoint{3.975002in}{0.992932in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{1.003982in}}{\pgfqpoint{3.970611in}{1.014581in}}{\pgfqpoint{3.962798in}{1.022394in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.030208in}}{\pgfqpoint{3.944385in}{1.034598in}}{\pgfqpoint{3.933335in}{1.034598in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.034598in}}{\pgfqpoint{3.911686in}{1.030208in}}{\pgfqpoint{3.903872in}{1.022394in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{1.014581in}}{\pgfqpoint{3.891668in}{1.003982in}}{\pgfqpoint{3.891668in}{0.992932in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.981882in}}{\pgfqpoint{3.896058in}{0.971283in}}{\pgfqpoint{3.903872in}{0.963469in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.955655in}}{\pgfqpoint{3.922285in}{0.951265in}}{\pgfqpoint{3.933335in}{0.951265in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.951265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.924101in}}{\pgfqpoint{3.954984in}{0.928492in}}{\pgfqpoint{3.962798in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.944119in}}{\pgfqpoint{3.975002in}{0.954718in}}{\pgfqpoint{3.975002in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.976818in}}{\pgfqpoint{3.970611in}{0.987417in}}{\pgfqpoint{3.962798in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.003044in}}{\pgfqpoint{3.944385in}{1.007435in}}{\pgfqpoint{3.933335in}{1.007435in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.007435in}}{\pgfqpoint{3.911686in}{1.003044in}}{\pgfqpoint{3.903872in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.987417in}}{\pgfqpoint{3.891668in}{0.976818in}}{\pgfqpoint{3.891668in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.954718in}}{\pgfqpoint{3.896058in}{0.944119in}}{\pgfqpoint{3.903872in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.928492in}}{\pgfqpoint{3.922285in}{0.924101in}}{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.896938in}}{\pgfqpoint{3.954984in}{0.901328in}}{\pgfqpoint{3.962798in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.916955in}}{\pgfqpoint{3.975002in}{0.927554in}}{\pgfqpoint{3.975002in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.949654in}}{\pgfqpoint{3.970611in}{0.960254in}}{\pgfqpoint{3.962798in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.975881in}}{\pgfqpoint{3.944385in}{0.980271in}}{\pgfqpoint{3.933335in}{0.980271in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.980271in}}{\pgfqpoint{3.911686in}{0.975881in}}{\pgfqpoint{3.903872in}{0.968067in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.960254in}}{\pgfqpoint{3.891668in}{0.949654in}}{\pgfqpoint{3.891668in}{0.938604in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.927554in}}{\pgfqpoint{3.896058in}{0.916955in}}{\pgfqpoint{3.903872in}{0.909142in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.901328in}}{\pgfqpoint{3.922285in}{0.896938in}}{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.896938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.924101in}}{\pgfqpoint{3.954984in}{0.928492in}}{\pgfqpoint{3.962798in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.944119in}}{\pgfqpoint{3.975002in}{0.954718in}}{\pgfqpoint{3.975002in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.976818in}}{\pgfqpoint{3.970611in}{0.987417in}}{\pgfqpoint{3.962798in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{1.003044in}}{\pgfqpoint{3.944385in}{1.007435in}}{\pgfqpoint{3.933335in}{1.007435in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{1.007435in}}{\pgfqpoint{3.911686in}{1.003044in}}{\pgfqpoint{3.903872in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.987417in}}{\pgfqpoint{3.891668in}{0.976818in}}{\pgfqpoint{3.891668in}{0.965768in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.954718in}}{\pgfqpoint{3.896058in}{0.944119in}}{\pgfqpoint{3.903872in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.928492in}}{\pgfqpoint{3.922285in}{0.924101in}}{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877770,0.685945,0.700540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathcurveto{\pgfqpoint{3.944385in}{0.910520in}}{\pgfqpoint{3.954984in}{0.914910in}}{\pgfqpoint{3.962798in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.970611in}{0.930537in}}{\pgfqpoint{3.975002in}{0.941136in}}{\pgfqpoint{3.975002in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.975002in}{0.963236in}}{\pgfqpoint{3.970611in}{0.973835in}}{\pgfqpoint{3.962798in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.954984in}{0.989463in}}{\pgfqpoint{3.944385in}{0.993853in}}{\pgfqpoint{3.933335in}{0.993853in}}%
\pgfpathcurveto{\pgfqpoint{3.922285in}{0.993853in}}{\pgfqpoint{3.911686in}{0.989463in}}{\pgfqpoint{3.903872in}{0.981649in}}%
\pgfpathcurveto{\pgfqpoint{3.896058in}{0.973835in}}{\pgfqpoint{3.891668in}{0.963236in}}{\pgfqpoint{3.891668in}{0.952186in}}%
\pgfpathcurveto{\pgfqpoint{3.891668in}{0.941136in}}{\pgfqpoint{3.896058in}{0.930537in}}{\pgfqpoint{3.903872in}{0.922723in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{0.914910in}}{\pgfqpoint{3.922285in}{0.910520in}}{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{0.910520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971711in}{0.847576in}}%
\pgfpathcurveto{\pgfqpoint{1.982761in}{0.847576in}}{\pgfqpoint{1.993360in}{0.851966in}}{\pgfqpoint{2.001173in}{0.859780in}}%
\pgfpathcurveto{\pgfqpoint{2.008987in}{0.867593in}}{\pgfqpoint{2.013377in}{0.878192in}}{\pgfqpoint{2.013377in}{0.889242in}}%
\pgfpathcurveto{\pgfqpoint{2.013377in}{0.900293in}}{\pgfqpoint{2.008987in}{0.910892in}}{\pgfqpoint{2.001173in}{0.918705in}}%
\pgfpathcurveto{\pgfqpoint{1.993360in}{0.926519in}}{\pgfqpoint{1.982761in}{0.930909in}}{\pgfqpoint{1.971711in}{0.930909in}}%
\pgfpathcurveto{\pgfqpoint{1.960661in}{0.930909in}}{\pgfqpoint{1.950061in}{0.926519in}}{\pgfqpoint{1.942248in}{0.918705in}}%
\pgfpathcurveto{\pgfqpoint{1.934434in}{0.910892in}}{\pgfqpoint{1.930044in}{0.900293in}}{\pgfqpoint{1.930044in}{0.889242in}}%
\pgfpathcurveto{\pgfqpoint{1.930044in}{0.878192in}}{\pgfqpoint{1.934434in}{0.867593in}}{\pgfqpoint{1.942248in}{0.859780in}}%
\pgfpathcurveto{\pgfqpoint{1.950061in}{0.851966in}}{\pgfqpoint{1.960661in}{0.847576in}}{\pgfqpoint{1.971711in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{1.971711in}{0.847576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.877952in}}{\pgfqpoint{2.122343in}{0.882343in}}{\pgfqpoint{2.130157in}{0.890156in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.897970in}}{\pgfqpoint{2.142361in}{0.908569in}}{\pgfqpoint{2.142361in}{0.919619in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.930669in}}{\pgfqpoint{2.137971in}{0.941268in}}{\pgfqpoint{2.130157in}{0.949082in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{0.956895in}}{\pgfqpoint{2.111744in}{0.961286in}}{\pgfqpoint{2.100694in}{0.961286in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{0.961286in}}{\pgfqpoint{2.079045in}{0.956895in}}{\pgfqpoint{2.071231in}{0.949082in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.941268in}}{\pgfqpoint{2.059027in}{0.930669in}}{\pgfqpoint{2.059027in}{0.919619in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.908569in}}{\pgfqpoint{2.063418in}{0.897970in}}{\pgfqpoint{2.071231in}{0.890156in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.882343in}}{\pgfqpoint{2.089644in}{0.877952in}}{\pgfqpoint{2.100694in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.877952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.885546in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.885546in}}{\pgfqpoint{2.165338in}{0.889937in}}{\pgfqpoint{2.173151in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.905564in}}{\pgfqpoint{2.185355in}{0.916163in}}{\pgfqpoint{2.185355in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.938263in}}{\pgfqpoint{2.180965in}{0.948862in}}{\pgfqpoint{2.173151in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{0.964490in}}{\pgfqpoint{2.154739in}{0.968880in}}{\pgfqpoint{2.143689in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{0.968880in}}{\pgfqpoint{2.122040in}{0.964490in}}{\pgfqpoint{2.114226in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.948862in}}{\pgfqpoint{2.102022in}{0.938263in}}{\pgfqpoint{2.102022in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.916163in}}{\pgfqpoint{2.106412in}{0.905564in}}{\pgfqpoint{2.114226in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.889937in}}{\pgfqpoint{2.132639in}{0.885546in}}{\pgfqpoint{2.143689in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.885546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928716in}{0.931111in}}%
\pgfpathcurveto{\pgfqpoint{1.939766in}{0.931111in}}{\pgfqpoint{1.950365in}{0.935502in}}{\pgfqpoint{1.958179in}{0.943315in}}%
\pgfpathcurveto{\pgfqpoint{1.965993in}{0.951129in}}{\pgfqpoint{1.970383in}{0.961728in}}{\pgfqpoint{1.970383in}{0.972778in}}%
\pgfpathcurveto{\pgfqpoint{1.970383in}{0.983828in}}{\pgfqpoint{1.965993in}{0.994427in}}{\pgfqpoint{1.958179in}{1.002241in}}%
\pgfpathcurveto{\pgfqpoint{1.950365in}{1.010054in}}{\pgfqpoint{1.939766in}{1.014445in}}{\pgfqpoint{1.928716in}{1.014445in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{1.014445in}}{\pgfqpoint{1.907067in}{1.010054in}}{\pgfqpoint{1.899253in}{1.002241in}}%
\pgfpathcurveto{\pgfqpoint{1.891440in}{0.994427in}}{\pgfqpoint{1.887049in}{0.983828in}}{\pgfqpoint{1.887049in}{0.972778in}}%
\pgfpathcurveto{\pgfqpoint{1.887049in}{0.961728in}}{\pgfqpoint{1.891440in}{0.951129in}}{\pgfqpoint{1.899253in}{0.943315in}}%
\pgfpathcurveto{\pgfqpoint{1.907067in}{0.935502in}}{\pgfqpoint{1.917666in}{0.931111in}}{\pgfqpoint{1.928716in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{0.931111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014705in}{0.885546in}}%
\pgfpathcurveto{\pgfqpoint{2.025755in}{0.885546in}}{\pgfqpoint{2.036354in}{0.889937in}}{\pgfqpoint{2.044168in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.051982in}{0.905564in}}{\pgfqpoint{2.056372in}{0.916163in}}{\pgfqpoint{2.056372in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.056372in}{0.938263in}}{\pgfqpoint{2.051982in}{0.948862in}}{\pgfqpoint{2.044168in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.036354in}{0.964490in}}{\pgfqpoint{2.025755in}{0.968880in}}{\pgfqpoint{2.014705in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{2.003655in}{0.968880in}}{\pgfqpoint{1.993056in}{0.964490in}}{\pgfqpoint{1.985242in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{1.977429in}{0.948862in}}{\pgfqpoint{1.973038in}{0.938263in}}{\pgfqpoint{1.973038in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{1.973038in}{0.916163in}}{\pgfqpoint{1.977429in}{0.905564in}}{\pgfqpoint{1.985242in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{1.993056in}{0.889937in}}{\pgfqpoint{2.003655in}{0.885546in}}{\pgfqpoint{2.014705in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{0.885546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057700in}{0.870358in}}%
\pgfpathcurveto{\pgfqpoint{2.068750in}{0.870358in}}{\pgfqpoint{2.079349in}{0.874748in}}{\pgfqpoint{2.087162in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{2.094976in}{0.890376in}}{\pgfqpoint{2.099366in}{0.900975in}}{\pgfqpoint{2.099366in}{0.912025in}}%
\pgfpathcurveto{\pgfqpoint{2.099366in}{0.923075in}}{\pgfqpoint{2.094976in}{0.933674in}}{\pgfqpoint{2.087162in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{2.079349in}{0.949301in}}{\pgfqpoint{2.068750in}{0.953691in}}{\pgfqpoint{2.057700in}{0.953691in}}%
\pgfpathcurveto{\pgfqpoint{2.046650in}{0.953691in}}{\pgfqpoint{2.036050in}{0.949301in}}{\pgfqpoint{2.028237in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{2.020423in}{0.933674in}}{\pgfqpoint{2.016033in}{0.923075in}}{\pgfqpoint{2.016033in}{0.912025in}}%
\pgfpathcurveto{\pgfqpoint{2.016033in}{0.900975in}}{\pgfqpoint{2.020423in}{0.890376in}}{\pgfqpoint{2.028237in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{2.036050in}{0.874748in}}{\pgfqpoint{2.046650in}{0.870358in}}{\pgfqpoint{2.057700in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{2.057700in}{0.870358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186683in}{0.908329in}}%
\pgfpathcurveto{\pgfqpoint{2.197733in}{0.908329in}}{\pgfqpoint{2.208332in}{0.912719in}}{\pgfqpoint{2.216146in}{0.920533in}}%
\pgfpathcurveto{\pgfqpoint{2.223960in}{0.928346in}}{\pgfqpoint{2.228350in}{0.938945in}}{\pgfqpoint{2.228350in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{2.228350in}{0.961046in}}{\pgfqpoint{2.223960in}{0.971645in}}{\pgfqpoint{2.216146in}{0.979458in}}%
\pgfpathcurveto{\pgfqpoint{2.208332in}{0.987272in}}{\pgfqpoint{2.197733in}{0.991662in}}{\pgfqpoint{2.186683in}{0.991662in}}%
\pgfpathcurveto{\pgfqpoint{2.175633in}{0.991662in}}{\pgfqpoint{2.165034in}{0.987272in}}{\pgfqpoint{2.157220in}{0.979458in}}%
\pgfpathcurveto{\pgfqpoint{2.149407in}{0.971645in}}{\pgfqpoint{2.145017in}{0.961046in}}{\pgfqpoint{2.145017in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{2.145017in}{0.938945in}}{\pgfqpoint{2.149407in}{0.928346in}}{\pgfqpoint{2.157220in}{0.920533in}}%
\pgfpathcurveto{\pgfqpoint{2.165034in}{0.912719in}}{\pgfqpoint{2.175633in}{0.908329in}}{\pgfqpoint{2.186683in}{0.908329in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{0.908329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186683in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{2.197733in}{1.014647in}}{\pgfqpoint{2.208332in}{1.019037in}}{\pgfqpoint{2.216146in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.223960in}{1.034664in}}{\pgfqpoint{2.228350in}{1.045263in}}{\pgfqpoint{2.228350in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.228350in}{1.067364in}}{\pgfqpoint{2.223960in}{1.077963in}}{\pgfqpoint{2.216146in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.208332in}{1.093590in}}{\pgfqpoint{2.197733in}{1.097980in}}{\pgfqpoint{2.186683in}{1.097980in}}%
\pgfpathcurveto{\pgfqpoint{2.175633in}{1.097980in}}{\pgfqpoint{2.165034in}{1.093590in}}{\pgfqpoint{2.157220in}{1.085776in}}%
\pgfpathcurveto{\pgfqpoint{2.149407in}{1.077963in}}{\pgfqpoint{2.145017in}{1.067364in}}{\pgfqpoint{2.145017in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{2.145017in}{1.045263in}}{\pgfqpoint{2.149407in}{1.034664in}}{\pgfqpoint{2.157220in}{1.026851in}}%
\pgfpathcurveto{\pgfqpoint{2.165034in}{1.019037in}}{\pgfqpoint{2.175633in}{1.014647in}}{\pgfqpoint{2.186683in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{1.014647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.870358in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.870358in}}{\pgfqpoint{2.122343in}{0.874748in}}{\pgfqpoint{2.130157in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.890376in}}{\pgfqpoint{2.142361in}{0.900975in}}{\pgfqpoint{2.142361in}{0.912025in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.923075in}}{\pgfqpoint{2.137971in}{0.933674in}}{\pgfqpoint{2.130157in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{0.949301in}}{\pgfqpoint{2.111744in}{0.953691in}}{\pgfqpoint{2.100694in}{0.953691in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{0.953691in}}{\pgfqpoint{2.079045in}{0.949301in}}{\pgfqpoint{2.071231in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.933674in}}{\pgfqpoint{2.059027in}{0.923075in}}{\pgfqpoint{2.059027in}{0.912025in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.900975in}}{\pgfqpoint{2.063418in}{0.890376in}}{\pgfqpoint{2.071231in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.874748in}}{\pgfqpoint{2.089644in}{0.870358in}}{\pgfqpoint{2.100694in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.870358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186683in}{0.938705in}}%
\pgfpathcurveto{\pgfqpoint{2.197733in}{0.938705in}}{\pgfqpoint{2.208332in}{0.943096in}}{\pgfqpoint{2.216146in}{0.950909in}}%
\pgfpathcurveto{\pgfqpoint{2.223960in}{0.958723in}}{\pgfqpoint{2.228350in}{0.969322in}}{\pgfqpoint{2.228350in}{0.980372in}}%
\pgfpathcurveto{\pgfqpoint{2.228350in}{0.991422in}}{\pgfqpoint{2.223960in}{1.002021in}}{\pgfqpoint{2.216146in}{1.009835in}}%
\pgfpathcurveto{\pgfqpoint{2.208332in}{1.017649in}}{\pgfqpoint{2.197733in}{1.022039in}}{\pgfqpoint{2.186683in}{1.022039in}}%
\pgfpathcurveto{\pgfqpoint{2.175633in}{1.022039in}}{\pgfqpoint{2.165034in}{1.017649in}}{\pgfqpoint{2.157220in}{1.009835in}}%
\pgfpathcurveto{\pgfqpoint{2.149407in}{1.002021in}}{\pgfqpoint{2.145017in}{0.991422in}}{\pgfqpoint{2.145017in}{0.980372in}}%
\pgfpathcurveto{\pgfqpoint{2.145017in}{0.969322in}}{\pgfqpoint{2.149407in}{0.958723in}}{\pgfqpoint{2.157220in}{0.950909in}}%
\pgfpathcurveto{\pgfqpoint{2.165034in}{0.943096in}}{\pgfqpoint{2.175633in}{0.938705in}}{\pgfqpoint{2.186683in}{0.938705in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{0.938705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.877952in}}{\pgfqpoint{2.122343in}{0.882343in}}{\pgfqpoint{2.130157in}{0.890156in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.897970in}}{\pgfqpoint{2.142361in}{0.908569in}}{\pgfqpoint{2.142361in}{0.919619in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.930669in}}{\pgfqpoint{2.137971in}{0.941268in}}{\pgfqpoint{2.130157in}{0.949082in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{0.956895in}}{\pgfqpoint{2.111744in}{0.961286in}}{\pgfqpoint{2.100694in}{0.961286in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{0.961286in}}{\pgfqpoint{2.079045in}{0.956895in}}{\pgfqpoint{2.071231in}{0.949082in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.941268in}}{\pgfqpoint{2.059027in}{0.930669in}}{\pgfqpoint{2.059027in}{0.919619in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.908569in}}{\pgfqpoint{2.063418in}{0.897970in}}{\pgfqpoint{2.071231in}{0.890156in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.882343in}}{\pgfqpoint{2.089644in}{0.877952in}}{\pgfqpoint{2.100694in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.877952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.923517in}}{\pgfqpoint{2.165338in}{0.927907in}}{\pgfqpoint{2.173151in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.943535in}}{\pgfqpoint{2.185355in}{0.954134in}}{\pgfqpoint{2.185355in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.976234in}}{\pgfqpoint{2.180965in}{0.986833in}}{\pgfqpoint{2.173151in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{1.002460in}}{\pgfqpoint{2.154739in}{1.006851in}}{\pgfqpoint{2.143689in}{1.006851in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.006851in}}{\pgfqpoint{2.122040in}{1.002460in}}{\pgfqpoint{2.114226in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.986833in}}{\pgfqpoint{2.102022in}{0.976234in}}{\pgfqpoint{2.102022in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.954134in}}{\pgfqpoint{2.106412in}{0.943535in}}{\pgfqpoint{2.114226in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.927907in}}{\pgfqpoint{2.132639in}{0.923517in}}{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.915923in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.915923in}}{\pgfqpoint{2.122343in}{0.920313in}}{\pgfqpoint{2.130157in}{0.928127in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.935941in}}{\pgfqpoint{2.142361in}{0.946540in}}{\pgfqpoint{2.142361in}{0.957590in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.968640in}}{\pgfqpoint{2.137971in}{0.979239in}}{\pgfqpoint{2.130157in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{0.994866in}}{\pgfqpoint{2.111744in}{0.999256in}}{\pgfqpoint{2.100694in}{0.999256in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{0.999256in}}{\pgfqpoint{2.079045in}{0.994866in}}{\pgfqpoint{2.071231in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.979239in}}{\pgfqpoint{2.059027in}{0.968640in}}{\pgfqpoint{2.059027in}{0.957590in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.946540in}}{\pgfqpoint{2.063418in}{0.935941in}}{\pgfqpoint{2.071231in}{0.928127in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.920313in}}{\pgfqpoint{2.089644in}{0.915923in}}{\pgfqpoint{2.100694in}{0.915923in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.915923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.870358in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.870358in}}{\pgfqpoint{2.122343in}{0.874748in}}{\pgfqpoint{2.130157in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.890376in}}{\pgfqpoint{2.142361in}{0.900975in}}{\pgfqpoint{2.142361in}{0.912025in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.923075in}}{\pgfqpoint{2.137971in}{0.933674in}}{\pgfqpoint{2.130157in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{0.949301in}}{\pgfqpoint{2.111744in}{0.953691in}}{\pgfqpoint{2.100694in}{0.953691in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{0.953691in}}{\pgfqpoint{2.079045in}{0.949301in}}{\pgfqpoint{2.071231in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.933674in}}{\pgfqpoint{2.059027in}{0.923075in}}{\pgfqpoint{2.059027in}{0.912025in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.900975in}}{\pgfqpoint{2.063418in}{0.890376in}}{\pgfqpoint{2.071231in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.874748in}}{\pgfqpoint{2.089644in}{0.870358in}}{\pgfqpoint{2.100694in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.870358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.923517in}}{\pgfqpoint{2.165338in}{0.927907in}}{\pgfqpoint{2.173151in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.943535in}}{\pgfqpoint{2.185355in}{0.954134in}}{\pgfqpoint{2.185355in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.976234in}}{\pgfqpoint{2.180965in}{0.986833in}}{\pgfqpoint{2.173151in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{1.002460in}}{\pgfqpoint{2.154739in}{1.006851in}}{\pgfqpoint{2.143689in}{1.006851in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.006851in}}{\pgfqpoint{2.122040in}{1.002460in}}{\pgfqpoint{2.114226in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.986833in}}{\pgfqpoint{2.102022in}{0.976234in}}{\pgfqpoint{2.102022in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.954134in}}{\pgfqpoint{2.106412in}{0.943535in}}{\pgfqpoint{2.114226in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.927907in}}{\pgfqpoint{2.132639in}{0.923517in}}{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.969082in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.969082in}}{\pgfqpoint{2.122343in}{0.973472in}}{\pgfqpoint{2.130157in}{0.981286in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.989100in}}{\pgfqpoint{2.142361in}{0.999699in}}{\pgfqpoint{2.142361in}{1.010749in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{1.021799in}}{\pgfqpoint{2.137971in}{1.032398in}}{\pgfqpoint{2.130157in}{1.040212in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{1.048025in}}{\pgfqpoint{2.111744in}{1.052415in}}{\pgfqpoint{2.100694in}{1.052415in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{1.052415in}}{\pgfqpoint{2.079045in}{1.048025in}}{\pgfqpoint{2.071231in}{1.040212in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{1.032398in}}{\pgfqpoint{2.059027in}{1.021799in}}{\pgfqpoint{2.059027in}{1.010749in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.999699in}}{\pgfqpoint{2.063418in}{0.989100in}}{\pgfqpoint{2.071231in}{0.981286in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.973472in}}{\pgfqpoint{2.089644in}{0.969082in}}{\pgfqpoint{2.100694in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.969082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014705in}{0.946300in}}%
\pgfpathcurveto{\pgfqpoint{2.025755in}{0.946300in}}{\pgfqpoint{2.036354in}{0.950690in}}{\pgfqpoint{2.044168in}{0.958504in}}%
\pgfpathcurveto{\pgfqpoint{2.051982in}{0.966317in}}{\pgfqpoint{2.056372in}{0.976916in}}{\pgfqpoint{2.056372in}{0.987966in}}%
\pgfpathcurveto{\pgfqpoint{2.056372in}{0.999016in}}{\pgfqpoint{2.051982in}{1.009615in}}{\pgfqpoint{2.044168in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{2.036354in}{1.025243in}}{\pgfqpoint{2.025755in}{1.029633in}}{\pgfqpoint{2.014705in}{1.029633in}}%
\pgfpathcurveto{\pgfqpoint{2.003655in}{1.029633in}}{\pgfqpoint{1.993056in}{1.025243in}}{\pgfqpoint{1.985242in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{1.977429in}{1.009615in}}{\pgfqpoint{1.973038in}{0.999016in}}{\pgfqpoint{1.973038in}{0.987966in}}%
\pgfpathcurveto{\pgfqpoint{1.973038in}{0.976916in}}{\pgfqpoint{1.977429in}{0.966317in}}{\pgfqpoint{1.985242in}{0.958504in}}%
\pgfpathcurveto{\pgfqpoint{1.993056in}{0.950690in}}{\pgfqpoint{2.003655in}{0.946300in}}{\pgfqpoint{2.014705in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{0.946300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.923517in}}{\pgfqpoint{2.165338in}{0.927907in}}{\pgfqpoint{2.173151in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.943535in}}{\pgfqpoint{2.185355in}{0.954134in}}{\pgfqpoint{2.185355in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.976234in}}{\pgfqpoint{2.180965in}{0.986833in}}{\pgfqpoint{2.173151in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{1.002460in}}{\pgfqpoint{2.154739in}{1.006851in}}{\pgfqpoint{2.143689in}{1.006851in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.006851in}}{\pgfqpoint{2.122040in}{1.002460in}}{\pgfqpoint{2.114226in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.986833in}}{\pgfqpoint{2.102022in}{0.976234in}}{\pgfqpoint{2.102022in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.954134in}}{\pgfqpoint{2.106412in}{0.943535in}}{\pgfqpoint{2.114226in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.927907in}}{\pgfqpoint{2.132639in}{0.923517in}}{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014705in}{0.908329in}}%
\pgfpathcurveto{\pgfqpoint{2.025755in}{0.908329in}}{\pgfqpoint{2.036354in}{0.912719in}}{\pgfqpoint{2.044168in}{0.920533in}}%
\pgfpathcurveto{\pgfqpoint{2.051982in}{0.928346in}}{\pgfqpoint{2.056372in}{0.938945in}}{\pgfqpoint{2.056372in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{2.056372in}{0.961046in}}{\pgfqpoint{2.051982in}{0.971645in}}{\pgfqpoint{2.044168in}{0.979458in}}%
\pgfpathcurveto{\pgfqpoint{2.036354in}{0.987272in}}{\pgfqpoint{2.025755in}{0.991662in}}{\pgfqpoint{2.014705in}{0.991662in}}%
\pgfpathcurveto{\pgfqpoint{2.003655in}{0.991662in}}{\pgfqpoint{1.993056in}{0.987272in}}{\pgfqpoint{1.985242in}{0.979458in}}%
\pgfpathcurveto{\pgfqpoint{1.977429in}{0.971645in}}{\pgfqpoint{1.973038in}{0.961046in}}{\pgfqpoint{1.973038in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{1.973038in}{0.938945in}}{\pgfqpoint{1.977429in}{0.928346in}}{\pgfqpoint{1.985242in}{0.920533in}}%
\pgfpathcurveto{\pgfqpoint{1.993056in}{0.912719in}}{\pgfqpoint{2.003655in}{0.908329in}}{\pgfqpoint{2.014705in}{0.908329in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{0.908329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.885546in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.885546in}}{\pgfqpoint{2.165338in}{0.889937in}}{\pgfqpoint{2.173151in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.905564in}}{\pgfqpoint{2.185355in}{0.916163in}}{\pgfqpoint{2.185355in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.938263in}}{\pgfqpoint{2.180965in}{0.948862in}}{\pgfqpoint{2.173151in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{0.964490in}}{\pgfqpoint{2.154739in}{0.968880in}}{\pgfqpoint{2.143689in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{0.968880in}}{\pgfqpoint{2.122040in}{0.964490in}}{\pgfqpoint{2.114226in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.948862in}}{\pgfqpoint{2.102022in}{0.938263in}}{\pgfqpoint{2.102022in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.916163in}}{\pgfqpoint{2.106412in}{0.905564in}}{\pgfqpoint{2.114226in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.889937in}}{\pgfqpoint{2.132639in}{0.885546in}}{\pgfqpoint{2.143689in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.885546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229678in}{0.946300in}}%
\pgfpathcurveto{\pgfqpoint{2.240728in}{0.946300in}}{\pgfqpoint{2.251327in}{0.950690in}}{\pgfqpoint{2.259140in}{0.958504in}}%
\pgfpathcurveto{\pgfqpoint{2.266954in}{0.966317in}}{\pgfqpoint{2.271344in}{0.976916in}}{\pgfqpoint{2.271344in}{0.987966in}}%
\pgfpathcurveto{\pgfqpoint{2.271344in}{0.999016in}}{\pgfqpoint{2.266954in}{1.009615in}}{\pgfqpoint{2.259140in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{2.251327in}{1.025243in}}{\pgfqpoint{2.240728in}{1.029633in}}{\pgfqpoint{2.229678in}{1.029633in}}%
\pgfpathcurveto{\pgfqpoint{2.218628in}{1.029633in}}{\pgfqpoint{2.208029in}{1.025243in}}{\pgfqpoint{2.200215in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{2.192401in}{1.009615in}}{\pgfqpoint{2.188011in}{0.999016in}}{\pgfqpoint{2.188011in}{0.987966in}}%
\pgfpathcurveto{\pgfqpoint{2.188011in}{0.976916in}}{\pgfqpoint{2.192401in}{0.966317in}}{\pgfqpoint{2.200215in}{0.958504in}}%
\pgfpathcurveto{\pgfqpoint{2.208029in}{0.950690in}}{\pgfqpoint{2.218628in}{0.946300in}}{\pgfqpoint{2.229678in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.229678in}{0.946300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014705in}{0.855170in}}%
\pgfpathcurveto{\pgfqpoint{2.025755in}{0.855170in}}{\pgfqpoint{2.036354in}{0.859560in}}{\pgfqpoint{2.044168in}{0.867374in}}%
\pgfpathcurveto{\pgfqpoint{2.051982in}{0.875187in}}{\pgfqpoint{2.056372in}{0.885786in}}{\pgfqpoint{2.056372in}{0.896837in}}%
\pgfpathcurveto{\pgfqpoint{2.056372in}{0.907887in}}{\pgfqpoint{2.051982in}{0.918486in}}{\pgfqpoint{2.044168in}{0.926299in}}%
\pgfpathcurveto{\pgfqpoint{2.036354in}{0.934113in}}{\pgfqpoint{2.025755in}{0.938503in}}{\pgfqpoint{2.014705in}{0.938503in}}%
\pgfpathcurveto{\pgfqpoint{2.003655in}{0.938503in}}{\pgfqpoint{1.993056in}{0.934113in}}{\pgfqpoint{1.985242in}{0.926299in}}%
\pgfpathcurveto{\pgfqpoint{1.977429in}{0.918486in}}{\pgfqpoint{1.973038in}{0.907887in}}{\pgfqpoint{1.973038in}{0.896837in}}%
\pgfpathcurveto{\pgfqpoint{1.973038in}{0.885786in}}{\pgfqpoint{1.977429in}{0.875187in}}{\pgfqpoint{1.985242in}{0.867374in}}%
\pgfpathcurveto{\pgfqpoint{1.993056in}{0.859560in}}{\pgfqpoint{2.003655in}{0.855170in}}{\pgfqpoint{2.014705in}{0.855170in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{0.855170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.976676in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.976676in}}{\pgfqpoint{2.165338in}{0.981066in}}{\pgfqpoint{2.173151in}{0.988880in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.996694in}}{\pgfqpoint{2.185355in}{1.007293in}}{\pgfqpoint{2.185355in}{1.018343in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{1.029393in}}{\pgfqpoint{2.180965in}{1.039992in}}{\pgfqpoint{2.173151in}{1.047806in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{1.055619in}}{\pgfqpoint{2.154739in}{1.060010in}}{\pgfqpoint{2.143689in}{1.060010in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.060010in}}{\pgfqpoint{2.122040in}{1.055619in}}{\pgfqpoint{2.114226in}{1.047806in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{1.039992in}}{\pgfqpoint{2.102022in}{1.029393in}}{\pgfqpoint{2.102022in}{1.018343in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{1.007293in}}{\pgfqpoint{2.106412in}{0.996694in}}{\pgfqpoint{2.114226in}{0.988880in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.981066in}}{\pgfqpoint{2.132639in}{0.976676in}}{\pgfqpoint{2.143689in}{0.976676in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.976676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.900735in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.900735in}}{\pgfqpoint{2.165338in}{0.905125in}}{\pgfqpoint{2.173151in}{0.912939in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.920752in}}{\pgfqpoint{2.185355in}{0.931351in}}{\pgfqpoint{2.185355in}{0.942401in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.953452in}}{\pgfqpoint{2.180965in}{0.964051in}}{\pgfqpoint{2.173151in}{0.971864in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{0.979678in}}{\pgfqpoint{2.154739in}{0.984068in}}{\pgfqpoint{2.143689in}{0.984068in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{0.984068in}}{\pgfqpoint{2.122040in}{0.979678in}}{\pgfqpoint{2.114226in}{0.971864in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.964051in}}{\pgfqpoint{2.102022in}{0.953452in}}{\pgfqpoint{2.102022in}{0.942401in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.931351in}}{\pgfqpoint{2.106412in}{0.920752in}}{\pgfqpoint{2.114226in}{0.912939in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.905125in}}{\pgfqpoint{2.132639in}{0.900735in}}{\pgfqpoint{2.143689in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.900735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.900735in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.900735in}}{\pgfqpoint{2.122343in}{0.905125in}}{\pgfqpoint{2.130157in}{0.912939in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.920752in}}{\pgfqpoint{2.142361in}{0.931351in}}{\pgfqpoint{2.142361in}{0.942401in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.953452in}}{\pgfqpoint{2.137971in}{0.964051in}}{\pgfqpoint{2.130157in}{0.971864in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{0.979678in}}{\pgfqpoint{2.111744in}{0.984068in}}{\pgfqpoint{2.100694in}{0.984068in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{0.984068in}}{\pgfqpoint{2.079045in}{0.979678in}}{\pgfqpoint{2.071231in}{0.971864in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.964051in}}{\pgfqpoint{2.059027in}{0.953452in}}{\pgfqpoint{2.059027in}{0.942401in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.931351in}}{\pgfqpoint{2.063418in}{0.920752in}}{\pgfqpoint{2.071231in}{0.912939in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.905125in}}{\pgfqpoint{2.089644in}{0.900735in}}{\pgfqpoint{2.100694in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.900735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057700in}{0.885546in}}%
\pgfpathcurveto{\pgfqpoint{2.068750in}{0.885546in}}{\pgfqpoint{2.079349in}{0.889937in}}{\pgfqpoint{2.087162in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.094976in}{0.905564in}}{\pgfqpoint{2.099366in}{0.916163in}}{\pgfqpoint{2.099366in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.099366in}{0.938263in}}{\pgfqpoint{2.094976in}{0.948862in}}{\pgfqpoint{2.087162in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.079349in}{0.964490in}}{\pgfqpoint{2.068750in}{0.968880in}}{\pgfqpoint{2.057700in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{2.046650in}{0.968880in}}{\pgfqpoint{2.036050in}{0.964490in}}{\pgfqpoint{2.028237in}{0.956676in}}%
\pgfpathcurveto{\pgfqpoint{2.020423in}{0.948862in}}{\pgfqpoint{2.016033in}{0.938263in}}{\pgfqpoint{2.016033in}{0.927213in}}%
\pgfpathcurveto{\pgfqpoint{2.016033in}{0.916163in}}{\pgfqpoint{2.020423in}{0.905564in}}{\pgfqpoint{2.028237in}{0.897750in}}%
\pgfpathcurveto{\pgfqpoint{2.036050in}{0.889937in}}{\pgfqpoint{2.046650in}{0.885546in}}{\pgfqpoint{2.057700in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{2.057700in}{0.885546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928716in}{0.915923in}}%
\pgfpathcurveto{\pgfqpoint{1.939766in}{0.915923in}}{\pgfqpoint{1.950365in}{0.920313in}}{\pgfqpoint{1.958179in}{0.928127in}}%
\pgfpathcurveto{\pgfqpoint{1.965993in}{0.935941in}}{\pgfqpoint{1.970383in}{0.946540in}}{\pgfqpoint{1.970383in}{0.957590in}}%
\pgfpathcurveto{\pgfqpoint{1.970383in}{0.968640in}}{\pgfqpoint{1.965993in}{0.979239in}}{\pgfqpoint{1.958179in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{1.950365in}{0.994866in}}{\pgfqpoint{1.939766in}{0.999256in}}{\pgfqpoint{1.928716in}{0.999256in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{0.999256in}}{\pgfqpoint{1.907067in}{0.994866in}}{\pgfqpoint{1.899253in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{1.891440in}{0.979239in}}{\pgfqpoint{1.887049in}{0.968640in}}{\pgfqpoint{1.887049in}{0.957590in}}%
\pgfpathcurveto{\pgfqpoint{1.887049in}{0.946540in}}{\pgfqpoint{1.891440in}{0.935941in}}{\pgfqpoint{1.899253in}{0.928127in}}%
\pgfpathcurveto{\pgfqpoint{1.907067in}{0.920313in}}{\pgfqpoint{1.917666in}{0.915923in}}{\pgfqpoint{1.928716in}{0.915923in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{0.915923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100694in}{0.931111in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{0.931111in}}{\pgfqpoint{2.122343in}{0.935502in}}{\pgfqpoint{2.130157in}{0.943315in}}%
\pgfpathcurveto{\pgfqpoint{2.137971in}{0.951129in}}{\pgfqpoint{2.142361in}{0.961728in}}{\pgfqpoint{2.142361in}{0.972778in}}%
\pgfpathcurveto{\pgfqpoint{2.142361in}{0.983828in}}{\pgfqpoint{2.137971in}{0.994427in}}{\pgfqpoint{2.130157in}{1.002241in}}%
\pgfpathcurveto{\pgfqpoint{2.122343in}{1.010054in}}{\pgfqpoint{2.111744in}{1.014445in}}{\pgfqpoint{2.100694in}{1.014445in}}%
\pgfpathcurveto{\pgfqpoint{2.089644in}{1.014445in}}{\pgfqpoint{2.079045in}{1.010054in}}{\pgfqpoint{2.071231in}{1.002241in}}%
\pgfpathcurveto{\pgfqpoint{2.063418in}{0.994427in}}{\pgfqpoint{2.059027in}{0.983828in}}{\pgfqpoint{2.059027in}{0.972778in}}%
\pgfpathcurveto{\pgfqpoint{2.059027in}{0.961728in}}{\pgfqpoint{2.063418in}{0.951129in}}{\pgfqpoint{2.071231in}{0.943315in}}%
\pgfpathcurveto{\pgfqpoint{2.079045in}{0.935502in}}{\pgfqpoint{2.089644in}{0.931111in}}{\pgfqpoint{2.100694in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.931111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.946300in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.946300in}}{\pgfqpoint{2.165338in}{0.950690in}}{\pgfqpoint{2.173151in}{0.958504in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.966317in}}{\pgfqpoint{2.185355in}{0.976916in}}{\pgfqpoint{2.185355in}{0.987966in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.999016in}}{\pgfqpoint{2.180965in}{1.009615in}}{\pgfqpoint{2.173151in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{1.025243in}}{\pgfqpoint{2.154739in}{1.029633in}}{\pgfqpoint{2.143689in}{1.029633in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.029633in}}{\pgfqpoint{2.122040in}{1.025243in}}{\pgfqpoint{2.114226in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{1.009615in}}{\pgfqpoint{2.102022in}{0.999016in}}{\pgfqpoint{2.102022in}{0.987966in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.976916in}}{\pgfqpoint{2.106412in}{0.966317in}}{\pgfqpoint{2.114226in}{0.958504in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.950690in}}{\pgfqpoint{2.132639in}{0.946300in}}{\pgfqpoint{2.143689in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.946300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathcurveto{\pgfqpoint{2.154739in}{0.923517in}}{\pgfqpoint{2.165338in}{0.927907in}}{\pgfqpoint{2.173151in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.943535in}}{\pgfqpoint{2.185355in}{0.954134in}}{\pgfqpoint{2.185355in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.185355in}{0.976234in}}{\pgfqpoint{2.180965in}{0.986833in}}{\pgfqpoint{2.173151in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{1.002460in}}{\pgfqpoint{2.154739in}{1.006851in}}{\pgfqpoint{2.143689in}{1.006851in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.006851in}}{\pgfqpoint{2.122040in}{1.002460in}}{\pgfqpoint{2.114226in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{2.106412in}{0.986833in}}{\pgfqpoint{2.102022in}{0.976234in}}{\pgfqpoint{2.102022in}{0.965184in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{0.954134in}}{\pgfqpoint{2.106412in}{0.943535in}}{\pgfqpoint{2.114226in}{0.935721in}}%
\pgfpathcurveto{\pgfqpoint{2.122040in}{0.927907in}}{\pgfqpoint{2.132639in}{0.923517in}}{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.923517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.808656in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.808656in}}{\pgfqpoint{4.401052in}{0.813046in}}{\pgfqpoint{4.408866in}{0.820860in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.828673in}}{\pgfqpoint{4.421069in}{0.839272in}}{\pgfqpoint{4.421069in}{0.850322in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.861373in}}{\pgfqpoint{4.416679in}{0.871972in}}{\pgfqpoint{4.408866in}{0.879785in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.887599in}}{\pgfqpoint{4.390453in}{0.891989in}}{\pgfqpoint{4.379403in}{0.891989in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.891989in}}{\pgfqpoint{4.357754in}{0.887599in}}{\pgfqpoint{4.349940in}{0.879785in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.871972in}}{\pgfqpoint{4.337736in}{0.861373in}}{\pgfqpoint{4.337736in}{0.850322in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.839272in}}{\pgfqpoint{4.342126in}{0.828673in}}{\pgfqpoint{4.349940in}{0.820860in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.813046in}}{\pgfqpoint{4.368353in}{0.808656in}}{\pgfqpoint{4.379403in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.808656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.808656in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.808656in}}{\pgfqpoint{4.401052in}{0.813046in}}{\pgfqpoint{4.408866in}{0.820860in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.828673in}}{\pgfqpoint{4.421069in}{0.839272in}}{\pgfqpoint{4.421069in}{0.850322in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.861373in}}{\pgfqpoint{4.416679in}{0.871972in}}{\pgfqpoint{4.408866in}{0.879785in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.887599in}}{\pgfqpoint{4.390453in}{0.891989in}}{\pgfqpoint{4.379403in}{0.891989in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.891989in}}{\pgfqpoint{4.357754in}{0.887599in}}{\pgfqpoint{4.349940in}{0.879785in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.871972in}}{\pgfqpoint{4.337736in}{0.861373in}}{\pgfqpoint{4.337736in}{0.850322in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.839272in}}{\pgfqpoint{4.342126in}{0.828673in}}{\pgfqpoint{4.349940in}{0.820860in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.813046in}}{\pgfqpoint{4.368353in}{0.808656in}}{\pgfqpoint{4.379403in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.808656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903348,0.745499,0.739162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.720374in}}{\pgfqpoint{4.401052in}{0.724764in}}{\pgfqpoint{4.408866in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.740391in}}{\pgfqpoint{4.421069in}{0.750990in}}{\pgfqpoint{4.421069in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.773091in}}{\pgfqpoint{4.416679in}{0.783690in}}{\pgfqpoint{4.408866in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.799317in}}{\pgfqpoint{4.390453in}{0.803707in}}{\pgfqpoint{4.379403in}{0.803707in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.803707in}}{\pgfqpoint{4.357754in}{0.799317in}}{\pgfqpoint{4.349940in}{0.791503in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.783690in}}{\pgfqpoint{4.337736in}{0.773091in}}{\pgfqpoint{4.337736in}{0.762040in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.750990in}}{\pgfqpoint{4.342126in}{0.740391in}}{\pgfqpoint{4.349940in}{0.732578in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.724764in}}{\pgfqpoint{4.368353in}{0.720374in}}{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{0.967563in}}{\pgfqpoint{3.211537in}{0.971954in}}{\pgfqpoint{3.219351in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{0.987581in}}{\pgfqpoint{3.231555in}{0.998180in}}{\pgfqpoint{3.231555in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.020280in}}{\pgfqpoint{3.227165in}{1.030879in}}{\pgfqpoint{3.219351in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.046506in}}{\pgfqpoint{3.200938in}{1.050897in}}{\pgfqpoint{3.189888in}{1.050897in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.050897in}}{\pgfqpoint{3.168239in}{1.046506in}}{\pgfqpoint{3.160425in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.030879in}}{\pgfqpoint{3.148222in}{1.020280in}}{\pgfqpoint{3.148222in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{0.998180in}}{\pgfqpoint{3.152612in}{0.987581in}}{\pgfqpoint{3.160425in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.971954in}}{\pgfqpoint{3.178838in}{0.967563in}}{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{0.967563in}}{\pgfqpoint{3.211537in}{0.971954in}}{\pgfqpoint{3.219351in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{0.987581in}}{\pgfqpoint{3.231555in}{0.998180in}}{\pgfqpoint{3.231555in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.020280in}}{\pgfqpoint{3.227165in}{1.030879in}}{\pgfqpoint{3.219351in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.046506in}}{\pgfqpoint{3.200938in}{1.050897in}}{\pgfqpoint{3.189888in}{1.050897in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.050897in}}{\pgfqpoint{3.168239in}{1.046506in}}{\pgfqpoint{3.160425in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.030879in}}{\pgfqpoint{3.148222in}{1.020280in}}{\pgfqpoint{3.148222in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{0.998180in}}{\pgfqpoint{3.152612in}{0.987581in}}{\pgfqpoint{3.160425in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.971954in}}{\pgfqpoint{3.178838in}{0.967563in}}{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.956321in}}{\pgfqpoint{3.211537in}{1.960711in}}{\pgfqpoint{3.219351in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.976339in}}{\pgfqpoint{3.231555in}{1.986938in}}{\pgfqpoint{3.231555in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{2.009038in}}{\pgfqpoint{3.227165in}{2.019637in}}{\pgfqpoint{3.219351in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{2.035264in}}{\pgfqpoint{3.200938in}{2.039655in}}{\pgfqpoint{3.189888in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{2.039655in}}{\pgfqpoint{3.168239in}{2.035264in}}{\pgfqpoint{3.160425in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{2.019637in}}{\pgfqpoint{3.148222in}{2.009038in}}{\pgfqpoint{3.148222in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.986938in}}{\pgfqpoint{3.152612in}{1.976339in}}{\pgfqpoint{3.160425in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.960711in}}{\pgfqpoint{3.178838in}{1.956321in}}{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.250066in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.250066in}}{\pgfqpoint{3.211537in}{1.254456in}}{\pgfqpoint{3.219351in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.270083in}}{\pgfqpoint{3.231555in}{1.280682in}}{\pgfqpoint{3.231555in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.302782in}}{\pgfqpoint{3.227165in}{1.313381in}}{\pgfqpoint{3.219351in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.329009in}}{\pgfqpoint{3.200938in}{1.333399in}}{\pgfqpoint{3.189888in}{1.333399in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.333399in}}{\pgfqpoint{3.168239in}{1.329009in}}{\pgfqpoint{3.160425in}{1.321195in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.313381in}}{\pgfqpoint{3.148222in}{1.302782in}}{\pgfqpoint{3.148222in}{1.291732in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.280682in}}{\pgfqpoint{3.152612in}{1.270083in}}{\pgfqpoint{3.160425in}{1.262269in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.254456in}}{\pgfqpoint{3.178838in}{1.250066in}}{\pgfqpoint{3.189888in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.250066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.956321in}}{\pgfqpoint{3.211537in}{1.960711in}}{\pgfqpoint{3.219351in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.976339in}}{\pgfqpoint{3.231555in}{1.986938in}}{\pgfqpoint{3.231555in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{2.009038in}}{\pgfqpoint{3.227165in}{2.019637in}}{\pgfqpoint{3.219351in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{2.035264in}}{\pgfqpoint{3.200938in}{2.039655in}}{\pgfqpoint{3.189888in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{2.039655in}}{\pgfqpoint{3.168239in}{2.035264in}}{\pgfqpoint{3.160425in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{2.019637in}}{\pgfqpoint{3.148222in}{2.009038in}}{\pgfqpoint{3.148222in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.986938in}}{\pgfqpoint{3.152612in}{1.976339in}}{\pgfqpoint{3.160425in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.960711in}}{\pgfqpoint{3.178838in}{1.956321in}}{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{0.967563in}}{\pgfqpoint{3.211537in}{0.971954in}}{\pgfqpoint{3.219351in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{0.987581in}}{\pgfqpoint{3.231555in}{0.998180in}}{\pgfqpoint{3.231555in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.020280in}}{\pgfqpoint{3.227165in}{1.030879in}}{\pgfqpoint{3.219351in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.046506in}}{\pgfqpoint{3.200938in}{1.050897in}}{\pgfqpoint{3.189888in}{1.050897in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.050897in}}{\pgfqpoint{3.168239in}{1.046506in}}{\pgfqpoint{3.160425in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.030879in}}{\pgfqpoint{3.148222in}{1.020280in}}{\pgfqpoint{3.148222in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{0.998180in}}{\pgfqpoint{3.152612in}{0.987581in}}{\pgfqpoint{3.160425in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.971954in}}{\pgfqpoint{3.178838in}{0.967563in}}{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{0.967563in}}{\pgfqpoint{3.211537in}{0.971954in}}{\pgfqpoint{3.219351in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{0.987581in}}{\pgfqpoint{3.231555in}{0.998180in}}{\pgfqpoint{3.231555in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.020280in}}{\pgfqpoint{3.227165in}{1.030879in}}{\pgfqpoint{3.219351in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.046506in}}{\pgfqpoint{3.200938in}{1.050897in}}{\pgfqpoint{3.189888in}{1.050897in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.050897in}}{\pgfqpoint{3.168239in}{1.046506in}}{\pgfqpoint{3.160425in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.030879in}}{\pgfqpoint{3.148222in}{1.020280in}}{\pgfqpoint{3.148222in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{0.998180in}}{\pgfqpoint{3.152612in}{0.987581in}}{\pgfqpoint{3.160425in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.971954in}}{\pgfqpoint{3.178838in}{0.967563in}}{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{0.967563in}}{\pgfqpoint{3.211537in}{0.971954in}}{\pgfqpoint{3.219351in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{0.987581in}}{\pgfqpoint{3.231555in}{0.998180in}}{\pgfqpoint{3.231555in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.020280in}}{\pgfqpoint{3.227165in}{1.030879in}}{\pgfqpoint{3.219351in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.046506in}}{\pgfqpoint{3.200938in}{1.050897in}}{\pgfqpoint{3.189888in}{1.050897in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.050897in}}{\pgfqpoint{3.168239in}{1.046506in}}{\pgfqpoint{3.160425in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.030879in}}{\pgfqpoint{3.148222in}{1.020280in}}{\pgfqpoint{3.148222in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{0.998180in}}{\pgfqpoint{3.152612in}{0.987581in}}{\pgfqpoint{3.160425in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.971954in}}{\pgfqpoint{3.178838in}{0.967563in}}{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{0.967563in}}{\pgfqpoint{3.211537in}{0.971954in}}{\pgfqpoint{3.219351in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{0.987581in}}{\pgfqpoint{3.231555in}{0.998180in}}{\pgfqpoint{3.231555in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.020280in}}{\pgfqpoint{3.227165in}{1.030879in}}{\pgfqpoint{3.219351in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.046506in}}{\pgfqpoint{3.200938in}{1.050897in}}{\pgfqpoint{3.189888in}{1.050897in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.050897in}}{\pgfqpoint{3.168239in}{1.046506in}}{\pgfqpoint{3.160425in}{1.038693in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.030879in}}{\pgfqpoint{3.148222in}{1.020280in}}{\pgfqpoint{3.148222in}{1.009230in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{0.998180in}}{\pgfqpoint{3.152612in}{0.987581in}}{\pgfqpoint{3.160425in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{0.971954in}}{\pgfqpoint{3.178838in}{0.967563in}}{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{0.967563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.956321in}}{\pgfqpoint{3.211537in}{1.960711in}}{\pgfqpoint{3.219351in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.976339in}}{\pgfqpoint{3.231555in}{1.986938in}}{\pgfqpoint{3.231555in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{2.009038in}}{\pgfqpoint{3.227165in}{2.019637in}}{\pgfqpoint{3.219351in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{2.035264in}}{\pgfqpoint{3.200938in}{2.039655in}}{\pgfqpoint{3.189888in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{2.039655in}}{\pgfqpoint{3.168239in}{2.035264in}}{\pgfqpoint{3.160425in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{2.019637in}}{\pgfqpoint{3.148222in}{2.009038in}}{\pgfqpoint{3.148222in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.986938in}}{\pgfqpoint{3.152612in}{1.976339in}}{\pgfqpoint{3.160425in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.960711in}}{\pgfqpoint{3.178838in}{1.956321in}}{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathcurveto{\pgfqpoint{3.200938in}{1.108814in}}{\pgfqpoint{3.211537in}{1.113205in}}{\pgfqpoint{3.219351in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.227165in}{1.128832in}}{\pgfqpoint{3.231555in}{1.139431in}}{\pgfqpoint{3.231555in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.231555in}{1.161531in}}{\pgfqpoint{3.227165in}{1.172130in}}{\pgfqpoint{3.219351in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.211537in}{1.187757in}}{\pgfqpoint{3.200938in}{1.192148in}}{\pgfqpoint{3.189888in}{1.192148in}}%
\pgfpathcurveto{\pgfqpoint{3.178838in}{1.192148in}}{\pgfqpoint{3.168239in}{1.187757in}}{\pgfqpoint{3.160425in}{1.179944in}}%
\pgfpathcurveto{\pgfqpoint{3.152612in}{1.172130in}}{\pgfqpoint{3.148222in}{1.161531in}}{\pgfqpoint{3.148222in}{1.150481in}}%
\pgfpathcurveto{\pgfqpoint{3.148222in}{1.139431in}}{\pgfqpoint{3.152612in}{1.128832in}}{\pgfqpoint{3.160425in}{1.121018in}}%
\pgfpathcurveto{\pgfqpoint{3.168239in}{1.113205in}}{\pgfqpoint{3.178838in}{1.108814in}}{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.108814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.357411in}{1.956321in}}{\pgfqpoint{4.368010in}{1.960711in}}{\pgfqpoint{4.375824in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383637in}{1.976339in}}{\pgfqpoint{4.388027in}{1.986938in}}{\pgfqpoint{4.388027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.388027in}{2.009038in}}{\pgfqpoint{4.383637in}{2.019637in}}{\pgfqpoint{4.375824in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.368010in}{2.035264in}}{\pgfqpoint{4.357411in}{2.039655in}}{\pgfqpoint{4.346361in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.335311in}{2.039655in}}{\pgfqpoint{4.324712in}{2.035264in}}{\pgfqpoint{4.316898in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.309084in}{2.019637in}}{\pgfqpoint{4.304694in}{2.009038in}}{\pgfqpoint{4.304694in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304694in}{1.986938in}}{\pgfqpoint{4.309084in}{1.976339in}}{\pgfqpoint{4.316898in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324712in}{1.960711in}}{\pgfqpoint{4.335311in}{1.956321in}}{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.357411in}{1.956321in}}{\pgfqpoint{4.368010in}{1.960711in}}{\pgfqpoint{4.375824in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383637in}{1.976339in}}{\pgfqpoint{4.388027in}{1.986938in}}{\pgfqpoint{4.388027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.388027in}{2.009038in}}{\pgfqpoint{4.383637in}{2.019637in}}{\pgfqpoint{4.375824in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.368010in}{2.035264in}}{\pgfqpoint{4.357411in}{2.039655in}}{\pgfqpoint{4.346361in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.335311in}{2.039655in}}{\pgfqpoint{4.324712in}{2.035264in}}{\pgfqpoint{4.316898in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.309084in}{2.019637in}}{\pgfqpoint{4.304694in}{2.009038in}}{\pgfqpoint{4.304694in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304694in}{1.986938in}}{\pgfqpoint{4.309084in}{1.976339in}}{\pgfqpoint{4.316898in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324712in}{1.960711in}}{\pgfqpoint{4.335311in}{1.956321in}}{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{1.956321in}}{\pgfqpoint{4.401052in}{1.960711in}}{\pgfqpoint{4.408866in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{1.976339in}}{\pgfqpoint{4.421069in}{1.986938in}}{\pgfqpoint{4.421069in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{2.009038in}}{\pgfqpoint{4.416679in}{2.019637in}}{\pgfqpoint{4.408866in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{2.035264in}}{\pgfqpoint{4.390453in}{2.039655in}}{\pgfqpoint{4.379403in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{2.039655in}}{\pgfqpoint{4.357754in}{2.035264in}}{\pgfqpoint{4.349940in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{2.019637in}}{\pgfqpoint{4.337736in}{2.009038in}}{\pgfqpoint{4.337736in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.986938in}}{\pgfqpoint{4.342126in}{1.976339in}}{\pgfqpoint{4.349940in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{1.960711in}}{\pgfqpoint{4.368353in}{1.956321in}}{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathcurveto{\pgfqpoint{4.357411in}{1.956321in}}{\pgfqpoint{4.368010in}{1.960711in}}{\pgfqpoint{4.375824in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.383637in}{1.976339in}}{\pgfqpoint{4.388027in}{1.986938in}}{\pgfqpoint{4.388027in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.388027in}{2.009038in}}{\pgfqpoint{4.383637in}{2.019637in}}{\pgfqpoint{4.375824in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.368010in}{2.035264in}}{\pgfqpoint{4.357411in}{2.039655in}}{\pgfqpoint{4.346361in}{2.039655in}}%
\pgfpathcurveto{\pgfqpoint{4.335311in}{2.039655in}}{\pgfqpoint{4.324712in}{2.035264in}}{\pgfqpoint{4.316898in}{2.027451in}}%
\pgfpathcurveto{\pgfqpoint{4.309084in}{2.019637in}}{\pgfqpoint{4.304694in}{2.009038in}}{\pgfqpoint{4.304694in}{1.997988in}}%
\pgfpathcurveto{\pgfqpoint{4.304694in}{1.986938in}}{\pgfqpoint{4.309084in}{1.976339in}}{\pgfqpoint{4.316898in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{4.324712in}{1.960711in}}{\pgfqpoint{4.335311in}{1.956321in}}{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.346361in}{1.956321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathcurveto{\pgfqpoint{4.390453in}{0.826312in}}{\pgfqpoint{4.401052in}{0.830702in}}{\pgfqpoint{4.408866in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.416679in}{0.846330in}}{\pgfqpoint{4.421069in}{0.856929in}}{\pgfqpoint{4.421069in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.421069in}{0.879029in}}{\pgfqpoint{4.416679in}{0.889628in}}{\pgfqpoint{4.408866in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{0.905255in}}{\pgfqpoint{4.390453in}{0.909645in}}{\pgfqpoint{4.379403in}{0.909645in}}%
\pgfpathcurveto{\pgfqpoint{4.368353in}{0.909645in}}{\pgfqpoint{4.357754in}{0.905255in}}{\pgfqpoint{4.349940in}{0.897442in}}%
\pgfpathcurveto{\pgfqpoint{4.342126in}{0.889628in}}{\pgfqpoint{4.337736in}{0.879029in}}{\pgfqpoint{4.337736in}{0.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{0.856929in}}{\pgfqpoint{4.342126in}{0.846330in}}{\pgfqpoint{4.349940in}{0.838516in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{0.830702in}}{\pgfqpoint{4.368353in}{0.826312in}}{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{0.826312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.453138in}}{\pgfqpoint{3.925398in}{1.618414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810859in}{0.526703in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{0.693595in}}%
\pgfpathlineto{\pgfqpoint{1.459685in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.735318in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.740059in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.795883in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{1.881422in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.842786in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{1.971711in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{2.000374in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{0.878583in}}%
\pgfpathlineto{\pgfqpoint{2.057700in}{0.891151in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.903718in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.917856in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{2.229678in}{0.941419in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{2.446442in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{2.619243in}{1.055288in}}%
\pgfpathlineto{\pgfqpoint{2.757337in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{2.809244in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{1.122746in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{1.199654in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{3.141924in}{1.208066in}}%
\pgfpathlineto{\pgfqpoint{3.170703in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{3.199481in}{1.224890in}}%
\pgfpathlineto{\pgfqpoint{3.228260in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.241714in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{3.308840in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{3.359819in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{3.406164in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{3.614715in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{1.361163in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{1.369186in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{3.830396in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.439393in}}%
\pgfpathlineto{\pgfqpoint{3.967648in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{3.982898in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{4.022548in}{1.465470in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{4.104899in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{4.156369in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{4.243888in}{1.530167in}}%
\pgfpathlineto{\pgfqpoint{4.271265in}{1.538169in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{4.346361in}{1.560119in}}%
\pgfpathlineto{\pgfqpoint{4.379403in}{1.569778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.453138in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.453138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.071552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595131in,y=2.154885in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Pearson R=0.585331910035776, p=4.559860265799577e-248}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697221in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{1.188978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177998in}{1.188978in}}{\pgfqpoint{1.177998in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{2.006763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177998in}{2.025274in}}{\pgfqpoint{1.159487in}{2.025274in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{2.025274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678710in}{2.025274in}}{\pgfqpoint{0.678710in}{2.006763in}}%
\pgfpathlineto{\pgfqpoint{0.678710in}{1.207489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678710in}{1.188978in}}{\pgfqpoint{0.697221in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{1.188978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854568in,y=1.911092in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont loc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.799989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.775694in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.667292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.642996in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584330,0.342915,0.524321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.534595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.510299in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.401898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.377602in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808287in}{1.269200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974887in,y=1.244905in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> generated/img/coverage-over-time-with-types.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{3.118550in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{3.118550in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.118550in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.988839in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{2.988839in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757071in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.757071in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757071in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119652in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{1.119652in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119652in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482234in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{1.482234in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482234in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844815in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{1.844815in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844815in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207396in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{2.207396in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207396in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569978in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{2.569978in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569978in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932559in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{2.932559in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932559in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295140in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{3.295140in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295140in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657722in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{3.657722in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657722in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 480}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020303in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{4.020303in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020303in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 540}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382884in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{4.382884in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382884in,y=0.368216in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566956in,y=0.226241in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.739465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276892in, y=0.705707in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.184652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276892in, y=1.150894in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{1.629838in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.629838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276892in, y=1.596081in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.075025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276892in, y=2.041267in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{2.520212in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.520212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276892in, y=2.486454in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{2.965398in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.965398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276892in, y=2.931641in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221336in,y=1.727138in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757071in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{1.525640in}}%
\pgfpathlineto{\pgfqpoint{0.769157in}{1.647972in}}%
\pgfpathlineto{\pgfqpoint{0.775200in}{1.739332in}}%
\pgfpathlineto{\pgfqpoint{0.793329in}{1.895093in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.953143in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{1.993932in}}%
\pgfpathlineto{\pgfqpoint{0.823544in}{2.011212in}}%
\pgfpathlineto{\pgfqpoint{0.829587in}{2.032307in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{2.107744in}}%
\pgfpathlineto{\pgfqpoint{0.890017in}{2.146150in}}%
\pgfpathlineto{\pgfqpoint{0.902103in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{0.908146in}{2.165775in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{2.188884in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.209613in}}%
\pgfpathlineto{\pgfqpoint{0.950448in}{2.214265in}}%
\pgfpathlineto{\pgfqpoint{0.956491in}{2.220680in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{2.229732in}}%
\pgfpathlineto{\pgfqpoint{0.980663in}{2.248900in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.271044in}}%
\pgfpathlineto{\pgfqpoint{1.010878in}{2.279190in}}%
\pgfpathlineto{\pgfqpoint{1.022964in}{2.287616in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{2.292686in}}%
\pgfpathlineto{\pgfqpoint{1.035050in}{2.302602in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{2.305760in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{2.310409in}}%
\pgfpathlineto{\pgfqpoint{1.053179in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{1.059222in}{2.321870in}}%
\pgfpathlineto{\pgfqpoint{1.065265in}{2.327847in}}%
\pgfpathlineto{\pgfqpoint{1.071308in}{2.329991in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{2.377958in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{2.382564in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{2.395442in}}%
\pgfpathlineto{\pgfqpoint{1.204254in}{2.402745in}}%
\pgfpathlineto{\pgfqpoint{1.216341in}{2.405537in}}%
\pgfpathlineto{\pgfqpoint{1.222384in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{1.246556in}{2.415732in}}%
\pgfpathlineto{\pgfqpoint{1.270728in}{2.423630in}}%
\pgfpathlineto{\pgfqpoint{1.276771in}{2.428912in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.429960in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{2.439752in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{2.451778in}}%
\pgfpathlineto{\pgfqpoint{1.355330in}{2.457348in}}%
\pgfpathlineto{\pgfqpoint{1.361373in}{2.458414in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{2.461718in}}%
\pgfpathlineto{\pgfqpoint{1.415760in}{2.475237in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{2.477537in}}%
\pgfpathlineto{\pgfqpoint{1.427846in}{2.478481in}}%
\pgfpathlineto{\pgfqpoint{1.439932in}{2.482372in}}%
\pgfpathlineto{\pgfqpoint{1.445975in}{2.483151in}}%
\pgfpathlineto{\pgfqpoint{1.452018in}{2.486017in}}%
\pgfpathlineto{\pgfqpoint{1.458061in}{2.490314in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{2.491116in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{2.493181in}}%
\pgfpathlineto{\pgfqpoint{1.476191in}{2.496560in}}%
\pgfpathlineto{\pgfqpoint{1.488277in}{2.499141in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{2.504804in}}%
\pgfpathlineto{\pgfqpoint{1.512449in}{2.507052in}}%
\pgfpathlineto{\pgfqpoint{1.530578in}{2.510287in}}%
\pgfpathlineto{\pgfqpoint{1.542664in}{2.515305in}}%
\pgfpathlineto{\pgfqpoint{1.554750in}{2.518600in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{1.578922in}{2.525391in}}%
\pgfpathlineto{\pgfqpoint{1.591008in}{2.526902in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{2.534479in}}%
\pgfpathlineto{\pgfqpoint{1.621223in}{2.535534in}}%
\pgfpathlineto{\pgfqpoint{1.627266in}{2.537914in}}%
\pgfpathlineto{\pgfqpoint{1.657481in}{2.543902in}}%
\pgfpathlineto{\pgfqpoint{1.675610in}{2.547859in}}%
\pgfpathlineto{\pgfqpoint{1.711868in}{2.560158in}}%
\pgfpathlineto{\pgfqpoint{1.717911in}{2.563407in}}%
\pgfpathlineto{\pgfqpoint{1.723954in}{2.564447in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{2.567092in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{2.572496in}}%
\pgfpathlineto{\pgfqpoint{1.766256in}{2.574430in}}%
\pgfpathlineto{\pgfqpoint{1.778342in}{2.576131in}}%
\pgfpathlineto{\pgfqpoint{1.796471in}{2.580290in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{2.583169in}}%
\pgfpathlineto{\pgfqpoint{1.820643in}{2.585421in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{2.588869in}}%
\pgfpathlineto{\pgfqpoint{1.844815in}{2.592228in}}%
\pgfpathlineto{\pgfqpoint{1.875030in}{2.598318in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.600104in}}%
\pgfpathlineto{\pgfqpoint{1.899202in}{2.603606in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{2.609287in}}%
\pgfpathlineto{\pgfqpoint{1.953589in}{2.609633in}}%
\pgfpathlineto{\pgfqpoint{1.965675in}{2.612511in}}%
\pgfpathlineto{\pgfqpoint{1.977761in}{2.614641in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{2.619237in}}%
\pgfpathlineto{\pgfqpoint{2.032149in}{2.621911in}}%
\pgfpathlineto{\pgfqpoint{2.050278in}{2.625204in}}%
\pgfpathlineto{\pgfqpoint{2.056321in}{2.625843in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{2.631628in}}%
\pgfpathlineto{\pgfqpoint{2.104665in}{2.638872in}}%
\pgfpathlineto{\pgfqpoint{2.110708in}{2.643024in}}%
\pgfpathlineto{\pgfqpoint{2.128837in}{2.645600in}}%
\pgfpathlineto{\pgfqpoint{2.165095in}{2.650377in}}%
\pgfpathlineto{\pgfqpoint{2.183224in}{2.652227in}}%
\pgfpathlineto{\pgfqpoint{2.195310in}{2.653678in}}%
\pgfpathlineto{\pgfqpoint{2.261783in}{2.662033in}}%
\pgfpathlineto{\pgfqpoint{2.273870in}{2.662816in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.668886in}}%
\pgfpathlineto{\pgfqpoint{2.316171in}{2.670193in}}%
\pgfpathlineto{\pgfqpoint{2.346386in}{2.675007in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{2.370558in}{2.678393in}}%
\pgfpathlineto{\pgfqpoint{2.406816in}{2.681818in}}%
\pgfpathlineto{\pgfqpoint{2.430988in}{2.685686in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{2.689839in}}%
\pgfpathlineto{\pgfqpoint{2.473289in}{2.693393in}}%
\pgfpathlineto{\pgfqpoint{2.515590in}{2.699340in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{2.703253in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{2.704761in}}%
\pgfpathlineto{\pgfqpoint{2.557892in}{2.707481in}}%
\pgfpathlineto{\pgfqpoint{2.569978in}{2.707995in}}%
\pgfpathlineto{\pgfqpoint{2.576021in}{2.711101in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{2.712899in}}%
\pgfpathlineto{\pgfqpoint{2.588107in}{2.713446in}}%
\pgfpathlineto{\pgfqpoint{2.600193in}{2.716270in}}%
\pgfpathlineto{\pgfqpoint{2.618322in}{2.717832in}}%
\pgfpathlineto{\pgfqpoint{2.630408in}{2.720518in}}%
\pgfpathlineto{\pgfqpoint{2.654580in}{2.722203in}}%
\pgfpathlineto{\pgfqpoint{2.678752in}{2.724444in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{2.726131in}}%
\pgfpathlineto{\pgfqpoint{2.890258in}{2.744719in}}%
\pgfpathlineto{\pgfqpoint{2.896301in}{2.748213in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.751692in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{2.753200in}}%
\pgfpathlineto{\pgfqpoint{2.974860in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{2.999032in}{2.757977in}}%
\pgfpathlineto{\pgfqpoint{3.041333in}{2.759729in}}%
\pgfpathlineto{\pgfqpoint{3.047376in}{2.760196in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{3.077592in}{2.763623in}}%
\pgfpathlineto{\pgfqpoint{3.089678in}{2.764279in}}%
\pgfpathlineto{\pgfqpoint{3.101764in}{2.769031in}}%
\pgfpathlineto{\pgfqpoint{3.131979in}{2.771992in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{2.773947in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{3.192409in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.216581in}{2.780620in}}%
\pgfpathlineto{\pgfqpoint{3.234710in}{2.782332in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{2.783522in}}%
\pgfpathlineto{\pgfqpoint{3.289097in}{2.785257in}}%
\pgfpathlineto{\pgfqpoint{3.301183in}{2.787251in}}%
\pgfpathlineto{\pgfqpoint{3.343485in}{2.789622in}}%
\pgfpathlineto{\pgfqpoint{3.349528in}{2.794113in}}%
\pgfpathlineto{\pgfqpoint{3.434130in}{2.799175in}}%
\pgfpathlineto{\pgfqpoint{3.464345in}{2.802126in}}%
\pgfpathlineto{\pgfqpoint{3.506646in}{2.803902in}}%
\pgfpathlineto{\pgfqpoint{3.530818in}{2.806892in}}%
\pgfpathlineto{\pgfqpoint{3.645636in}{2.812411in}}%
\pgfpathlineto{\pgfqpoint{3.651679in}{2.816478in}}%
\pgfpathlineto{\pgfqpoint{3.669808in}{2.817631in}}%
\pgfpathlineto{\pgfqpoint{3.687937in}{2.819390in}}%
\pgfpathlineto{\pgfqpoint{3.742324in}{2.823596in}}%
\pgfpathlineto{\pgfqpoint{3.766496in}{2.826723in}}%
\pgfpathlineto{\pgfqpoint{3.820883in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{3.832969in}{2.831318in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{2.834757in}}%
\pgfpathlineto{\pgfqpoint{3.990088in}{2.838799in}}%
\pgfpathlineto{\pgfqpoint{4.014260in}{2.839973in}}%
\pgfpathlineto{\pgfqpoint{4.026346in}{2.840815in}}%
\pgfpathlineto{\pgfqpoint{4.044475in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{4.056561in}{2.842908in}}%
\pgfpathlineto{\pgfqpoint{4.080733in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{4.171379in}{2.847039in}}%
\pgfpathlineto{\pgfqpoint{4.219723in}{2.851693in}}%
\pgfpathlineto{\pgfqpoint{4.237852in}{2.852876in}}%
\pgfpathlineto{\pgfqpoint{4.249938in}{2.858686in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.862059in}}%
\pgfpathlineto{\pgfqpoint{4.310368in}{2.864051in}}%
\pgfpathlineto{\pgfqpoint{4.322454in}{2.866000in}}%
\pgfpathlineto{\pgfqpoint{4.328497in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{4.340583in}{2.870152in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{2.871004in}}%
\pgfpathlineto{\pgfqpoint{4.358712in}{2.873218in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.874139in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.874139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757071in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{0.769157in}{1.787126in}}%
\pgfpathlineto{\pgfqpoint{0.775200in}{1.862929in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{1.919003in}}%
\pgfpathlineto{\pgfqpoint{0.793329in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{2.037505in}}%
\pgfpathlineto{\pgfqpoint{0.811458in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{2.081070in}}%
\pgfpathlineto{\pgfqpoint{0.829587in}{2.110467in}}%
\pgfpathlineto{\pgfqpoint{0.835630in}{2.119510in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{2.158577in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{2.166856in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{0.890017in}{2.205193in}}%
\pgfpathlineto{\pgfqpoint{0.902103in}{2.218584in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{2.235045in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{2.239115in}}%
\pgfpathlineto{\pgfqpoint{0.938361in}{2.259193in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.269033in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{2.285638in}}%
\pgfpathlineto{\pgfqpoint{0.974620in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{0.980663in}{2.298302in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.311684in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{2.317633in}}%
\pgfpathlineto{\pgfqpoint{1.022964in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{2.330472in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{2.334911in}}%
\pgfpathlineto{\pgfqpoint{1.059222in}{2.339141in}}%
\pgfpathlineto{\pgfqpoint{1.065265in}{2.344294in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{2.353006in}}%
\pgfpathlineto{\pgfqpoint{1.101523in}{2.359006in}}%
\pgfpathlineto{\pgfqpoint{1.107566in}{2.360344in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.362851in}}%
\pgfpathlineto{\pgfqpoint{1.125695in}{2.365858in}}%
\pgfpathlineto{\pgfqpoint{1.137781in}{2.374450in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{2.382186in}}%
\pgfpathlineto{\pgfqpoint{1.167996in}{2.385865in}}%
\pgfpathlineto{\pgfqpoint{1.174039in}{2.390196in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{2.391974in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{2.397635in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{2.415403in}}%
\pgfpathlineto{\pgfqpoint{1.258642in}{2.417968in}}%
\pgfpathlineto{\pgfqpoint{1.270728in}{2.420458in}}%
\pgfpathlineto{\pgfqpoint{1.276771in}{2.423359in}}%
\pgfpathlineto{\pgfqpoint{1.288857in}{2.425786in}}%
\pgfpathlineto{\pgfqpoint{1.294900in}{2.429490in}}%
\pgfpathlineto{\pgfqpoint{1.313029in}{2.432125in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{2.436774in}}%
\pgfpathlineto{\pgfqpoint{1.331158in}{2.437687in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{2.442287in}}%
\pgfpathlineto{\pgfqpoint{1.349287in}{2.444947in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{2.451604in}}%
\pgfpathlineto{\pgfqpoint{1.397631in}{2.454668in}}%
\pgfpathlineto{\pgfqpoint{1.409717in}{2.456974in}}%
\pgfpathlineto{\pgfqpoint{1.536621in}{2.482081in}}%
\pgfpathlineto{\pgfqpoint{1.542664in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.489816in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{2.496235in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{2.498121in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{2.501072in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.506324in}}%
\pgfpathlineto{\pgfqpoint{1.657481in}{2.508454in}}%
\pgfpathlineto{\pgfqpoint{1.669567in}{2.510796in}}%
\pgfpathlineto{\pgfqpoint{1.675610in}{2.512024in}}%
\pgfpathlineto{\pgfqpoint{1.681653in}{2.514453in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{2.521203in}}%
\pgfpathlineto{\pgfqpoint{1.754170in}{2.522365in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{2.525257in}}%
\pgfpathlineto{\pgfqpoint{1.778342in}{2.526669in}}%
\pgfpathlineto{\pgfqpoint{1.796471in}{2.529383in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{2.531987in}}%
\pgfpathlineto{\pgfqpoint{1.820643in}{2.534351in}}%
\pgfpathlineto{\pgfqpoint{1.832729in}{2.538817in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{2.543856in}}%
\pgfpathlineto{\pgfqpoint{1.875030in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{1.893159in}{2.549289in}}%
\pgfpathlineto{\pgfqpoint{1.911288in}{2.551694in}}%
\pgfpathlineto{\pgfqpoint{1.929417in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{1.977761in}{2.562730in}}%
\pgfpathlineto{\pgfqpoint{2.020063in}{2.566918in}}%
\pgfpathlineto{\pgfqpoint{2.032149in}{2.567790in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{2.569067in}}%
\pgfpathlineto{\pgfqpoint{2.044235in}{2.573330in}}%
\pgfpathlineto{\pgfqpoint{2.080493in}{2.575716in}}%
\pgfpathlineto{\pgfqpoint{2.086536in}{2.576764in}}%
\pgfpathlineto{\pgfqpoint{2.104665in}{2.583963in}}%
\pgfpathlineto{\pgfqpoint{2.122794in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{2.146966in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{2.159052in}{2.590638in}}%
\pgfpathlineto{\pgfqpoint{2.195310in}{2.593497in}}%
\pgfpathlineto{\pgfqpoint{2.207396in}{2.594287in}}%
\pgfpathlineto{\pgfqpoint{2.298042in}{2.604295in}}%
\pgfpathlineto{\pgfqpoint{2.310128in}{2.606846in}}%
\pgfpathlineto{\pgfqpoint{2.328257in}{2.609000in}}%
\pgfpathlineto{\pgfqpoint{2.334300in}{2.611147in}}%
\pgfpathlineto{\pgfqpoint{2.358472in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{2.376601in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{2.388687in}{2.620848in}}%
\pgfpathlineto{\pgfqpoint{2.412859in}{2.622834in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{2.479332in}{2.627617in}}%
\pgfpathlineto{\pgfqpoint{2.491418in}{2.629149in}}%
\pgfpathlineto{\pgfqpoint{2.497461in}{2.629357in}}%
\pgfpathlineto{\pgfqpoint{2.509547in}{2.631572in}}%
\pgfpathlineto{\pgfqpoint{2.515590in}{2.635499in}}%
\pgfpathlineto{\pgfqpoint{2.545806in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{2.588107in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{2.594150in}{2.644408in}}%
\pgfpathlineto{\pgfqpoint{2.600193in}{2.645446in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{2.666666in}{2.662711in}}%
\pgfpathlineto{\pgfqpoint{2.727096in}{2.669558in}}%
\pgfpathlineto{\pgfqpoint{2.751268in}{2.671403in}}%
\pgfpathlineto{\pgfqpoint{2.781483in}{2.675503in}}%
\pgfpathlineto{\pgfqpoint{2.805656in}{2.676349in}}%
\pgfpathlineto{\pgfqpoint{2.835871in}{2.681220in}}%
\pgfpathlineto{\pgfqpoint{2.847957in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{2.691187in}}%
\pgfpathlineto{\pgfqpoint{2.932559in}{2.691324in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.693536in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{2.693683in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{2.695748in}}%
\pgfpathlineto{\pgfqpoint{2.986946in}{2.699528in}}%
\pgfpathlineto{\pgfqpoint{3.017161in}{2.700800in}}%
\pgfpathlineto{\pgfqpoint{3.023204in}{2.700924in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.703565in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{2.706494in}}%
\pgfpathlineto{\pgfqpoint{3.065506in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{3.071549in}{2.708879in}}%
\pgfpathlineto{\pgfqpoint{3.083635in}{2.710398in}}%
\pgfpathlineto{\pgfqpoint{3.095721in}{2.710517in}}%
\pgfpathlineto{\pgfqpoint{3.101764in}{2.713985in}}%
\pgfpathlineto{\pgfqpoint{3.107807in}{2.714449in}}%
\pgfpathlineto{\pgfqpoint{3.113850in}{2.716039in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{2.719744in}}%
\pgfpathlineto{\pgfqpoint{3.168237in}{2.721816in}}%
\pgfpathlineto{\pgfqpoint{3.180323in}{2.723225in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{2.725978in}}%
\pgfpathlineto{\pgfqpoint{3.192409in}{2.726267in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{2.728469in}}%
\pgfpathlineto{\pgfqpoint{3.234710in}{2.730633in}}%
\pgfpathlineto{\pgfqpoint{3.240753in}{2.730874in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.732820in}}%
\pgfpathlineto{\pgfqpoint{3.264925in}{2.734180in}}%
\pgfpathlineto{\pgfqpoint{3.270968in}{2.736682in}}%
\pgfpathlineto{\pgfqpoint{3.277011in}{2.737275in}}%
\pgfpathlineto{\pgfqpoint{3.283054in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{3.379743in}{2.747118in}}%
\pgfpathlineto{\pgfqpoint{3.391829in}{2.748350in}}%
\pgfpathlineto{\pgfqpoint{3.416001in}{2.749954in}}%
\pgfpathlineto{\pgfqpoint{3.434130in}{2.751274in}}%
\pgfpathlineto{\pgfqpoint{3.440173in}{2.753347in}}%
\pgfpathlineto{\pgfqpoint{3.452259in}{2.754765in}}%
\pgfpathlineto{\pgfqpoint{3.512689in}{2.759203in}}%
\pgfpathlineto{\pgfqpoint{3.548947in}{2.760420in}}%
\pgfpathlineto{\pgfqpoint{3.561033in}{2.761690in}}%
\pgfpathlineto{\pgfqpoint{3.609378in}{2.763456in}}%
\pgfpathlineto{\pgfqpoint{3.627507in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{3.633550in}{2.765920in}}%
\pgfpathlineto{\pgfqpoint{3.663765in}{2.766742in}}%
\pgfpathlineto{\pgfqpoint{3.681894in}{2.767805in}}%
\pgfpathlineto{\pgfqpoint{3.718152in}{2.769152in}}%
\pgfpathlineto{\pgfqpoint{3.736281in}{2.770370in}}%
\pgfpathlineto{\pgfqpoint{3.742324in}{2.770455in}}%
\pgfpathlineto{\pgfqpoint{3.754410in}{2.774058in}}%
\pgfpathlineto{\pgfqpoint{3.808797in}{2.776207in}}%
\pgfpathlineto{\pgfqpoint{3.814840in}{2.776860in}}%
\pgfpathlineto{\pgfqpoint{3.820883in}{2.780467in}}%
\pgfpathlineto{\pgfqpoint{3.851098in}{2.781245in}}%
\pgfpathlineto{\pgfqpoint{3.869228in}{2.787012in}}%
\pgfpathlineto{\pgfqpoint{3.881314in}{2.787773in}}%
\pgfpathlineto{\pgfqpoint{3.899443in}{2.790637in}}%
\pgfpathlineto{\pgfqpoint{3.905486in}{2.790677in}}%
\pgfpathlineto{\pgfqpoint{3.917572in}{2.792955in}}%
\pgfpathlineto{\pgfqpoint{4.062604in}{2.799006in}}%
\pgfpathlineto{\pgfqpoint{4.129078in}{2.800968in}}%
\pgfpathlineto{\pgfqpoint{4.141164in}{2.802022in}}%
\pgfpathlineto{\pgfqpoint{4.207637in}{2.805162in}}%
\pgfpathlineto{\pgfqpoint{4.219723in}{2.806061in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{2.808747in}}%
\pgfpathlineto{\pgfqpoint{4.316411in}{2.810534in}}%
\pgfpathlineto{\pgfqpoint{4.322454in}{2.812810in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{2.814519in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.814733in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.814733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757071in}{1.220291in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{0.769157in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{0.775200in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{0.787286in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.882910in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.906481in}}%
\pgfpathlineto{\pgfqpoint{0.811458in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{0.829587in}{2.002170in}}%
\pgfpathlineto{\pgfqpoint{0.841673in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{2.058902in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{0.883974in}{2.111645in}}%
\pgfpathlineto{\pgfqpoint{0.890017in}{2.120307in}}%
\pgfpathlineto{\pgfqpoint{0.908146in}{2.140225in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{2.152681in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{2.160929in}}%
\pgfpathlineto{\pgfqpoint{0.932318in}{2.172294in}}%
\pgfpathlineto{\pgfqpoint{0.938361in}{2.178167in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.189583in}}%
\pgfpathlineto{\pgfqpoint{0.968577in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{0.980663in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.237692in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{2.250674in}}%
\pgfpathlineto{\pgfqpoint{1.022964in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{2.257087in}}%
\pgfpathlineto{\pgfqpoint{1.053179in}{2.272039in}}%
\pgfpathlineto{\pgfqpoint{1.059222in}{2.274436in}}%
\pgfpathlineto{\pgfqpoint{1.071308in}{2.283014in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{2.286859in}}%
\pgfpathlineto{\pgfqpoint{1.089437in}{2.292694in}}%
\pgfpathlineto{\pgfqpoint{1.095480in}{2.295520in}}%
\pgfpathlineto{\pgfqpoint{1.107566in}{2.302953in}}%
\pgfpathlineto{\pgfqpoint{1.174039in}{2.330328in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{2.331742in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{2.334845in}}%
\pgfpathlineto{\pgfqpoint{1.192168in}{2.336536in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{2.345118in}}%
\pgfpathlineto{\pgfqpoint{1.222384in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{1.234470in}{2.356823in}}%
\pgfpathlineto{\pgfqpoint{1.258642in}{2.365417in}}%
\pgfpathlineto{\pgfqpoint{1.270728in}{2.372728in}}%
\pgfpathlineto{\pgfqpoint{1.288857in}{2.377912in}}%
\pgfpathlineto{\pgfqpoint{1.300943in}{2.382586in}}%
\pgfpathlineto{\pgfqpoint{1.319072in}{2.386602in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{2.392266in}}%
\pgfpathlineto{\pgfqpoint{1.349287in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{1.361373in}{2.398242in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{2.402095in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{2.405426in}}%
\pgfpathlineto{\pgfqpoint{1.415760in}{2.417004in}}%
\pgfpathlineto{\pgfqpoint{1.433889in}{2.423172in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.482234in}{2.437548in}}%
\pgfpathlineto{\pgfqpoint{1.494320in}{2.439953in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{2.443784in}}%
\pgfpathlineto{\pgfqpoint{1.536621in}{2.449680in}}%
\pgfpathlineto{\pgfqpoint{1.542664in}{2.451944in}}%
\pgfpathlineto{\pgfqpoint{1.554750in}{2.453721in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{2.456635in}}%
\pgfpathlineto{\pgfqpoint{1.578922in}{2.460736in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{2.466756in}}%
\pgfpathlineto{\pgfqpoint{1.609137in}{2.467932in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{2.470812in}}%
\pgfpathlineto{\pgfqpoint{1.633309in}{2.475528in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{2.479307in}}%
\pgfpathlineto{\pgfqpoint{1.669567in}{2.481666in}}%
\pgfpathlineto{\pgfqpoint{1.681653in}{2.484912in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.488186in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{2.493585in}}%
\pgfpathlineto{\pgfqpoint{1.736040in}{2.499344in}}%
\pgfpathlineto{\pgfqpoint{1.742084in}{2.499687in}}%
\pgfpathlineto{\pgfqpoint{1.754170in}{2.502946in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{2.504244in}}%
\pgfpathlineto{\pgfqpoint{1.766256in}{2.507511in}}%
\pgfpathlineto{\pgfqpoint{1.778342in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{2.516512in}}%
\pgfpathlineto{\pgfqpoint{1.820643in}{2.521317in}}%
\pgfpathlineto{\pgfqpoint{1.832729in}{2.523736in}}%
\pgfpathlineto{\pgfqpoint{1.850858in}{2.525582in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{2.528183in}}%
\pgfpathlineto{\pgfqpoint{1.875030in}{2.530196in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{2.546319in}}%
\pgfpathlineto{\pgfqpoint{2.020063in}{2.547358in}}%
\pgfpathlineto{\pgfqpoint{2.104665in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{2.565971in}}%
\pgfpathlineto{\pgfqpoint{2.134880in}{2.567418in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{2.584159in}}%
\pgfpathlineto{\pgfqpoint{2.267827in}{2.593464in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.597470in}}%
\pgfpathlineto{\pgfqpoint{2.322214in}{2.600934in}}%
\pgfpathlineto{\pgfqpoint{2.334300in}{2.603256in}}%
\pgfpathlineto{\pgfqpoint{2.346386in}{2.604934in}}%
\pgfpathlineto{\pgfqpoint{2.364515in}{2.607899in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.609130in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{2.611458in}}%
\pgfpathlineto{\pgfqpoint{2.406816in}{2.612844in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{2.615464in}}%
\pgfpathlineto{\pgfqpoint{2.479332in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{2.509547in}{2.625768in}}%
\pgfpathlineto{\pgfqpoint{2.551849in}{2.633642in}}%
\pgfpathlineto{\pgfqpoint{2.557892in}{2.638027in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{2.641342in}}%
\pgfpathlineto{\pgfqpoint{2.594150in}{2.643032in}}%
\pgfpathlineto{\pgfqpoint{2.600193in}{2.645996in}}%
\pgfpathlineto{\pgfqpoint{2.612279in}{2.648358in}}%
\pgfpathlineto{\pgfqpoint{2.630408in}{2.649997in}}%
\pgfpathlineto{\pgfqpoint{2.642494in}{2.651871in}}%
\pgfpathlineto{\pgfqpoint{2.684795in}{2.656575in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{2.696881in}{2.660413in}}%
\pgfpathlineto{\pgfqpoint{2.702924in}{2.662354in}}%
\pgfpathlineto{\pgfqpoint{2.733139in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{2.781483in}{2.672006in}}%
\pgfpathlineto{\pgfqpoint{2.847957in}{2.676027in}}%
\pgfpathlineto{\pgfqpoint{2.860043in}{2.677660in}}%
\pgfpathlineto{\pgfqpoint{2.872129in}{2.678194in}}%
\pgfpathlineto{\pgfqpoint{2.878172in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{2.890258in}{2.683660in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{2.944645in}{2.686358in}}%
\pgfpathlineto{\pgfqpoint{3.005075in}{2.691772in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{3.071549in}{2.695169in}}%
\pgfpathlineto{\pgfqpoint{3.107807in}{2.697530in}}%
\pgfpathlineto{\pgfqpoint{3.113850in}{2.702260in}}%
\pgfpathlineto{\pgfqpoint{3.119893in}{2.704265in}}%
\pgfpathlineto{\pgfqpoint{3.138022in}{2.705961in}}%
\pgfpathlineto{\pgfqpoint{3.156151in}{2.707385in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{2.708527in}}%
\pgfpathlineto{\pgfqpoint{3.168237in}{2.711155in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{3.216581in}{2.714558in}}%
\pgfpathlineto{\pgfqpoint{3.240753in}{2.716859in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.720868in}}%
\pgfpathlineto{\pgfqpoint{3.295140in}{2.726099in}}%
\pgfpathlineto{\pgfqpoint{3.409958in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{3.434130in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{3.452259in}{2.736147in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{3.482474in}{2.740452in}}%
\pgfpathlineto{\pgfqpoint{3.548947in}{2.744662in}}%
\pgfpathlineto{\pgfqpoint{3.579162in}{2.745889in}}%
\pgfpathlineto{\pgfqpoint{3.591248in}{2.746881in}}%
\pgfpathlineto{\pgfqpoint{3.609378in}{2.748074in}}%
\pgfpathlineto{\pgfqpoint{3.645636in}{2.749579in}}%
\pgfpathlineto{\pgfqpoint{3.657722in}{2.749907in}}%
\pgfpathlineto{\pgfqpoint{3.663765in}{2.753760in}}%
\pgfpathlineto{\pgfqpoint{3.687937in}{2.754922in}}%
\pgfpathlineto{\pgfqpoint{3.724195in}{2.757353in}}%
\pgfpathlineto{\pgfqpoint{3.893400in}{2.767734in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{2.772508in}}%
\pgfpathlineto{\pgfqpoint{3.941744in}{2.774582in}}%
\pgfpathlineto{\pgfqpoint{3.953830in}{2.775795in}}%
\pgfpathlineto{\pgfqpoint{3.984045in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.056561in}{2.782037in}}%
\pgfpathlineto{\pgfqpoint{4.080733in}{2.784223in}}%
\pgfpathlineto{\pgfqpoint{4.110948in}{2.786458in}}%
\pgfpathlineto{\pgfqpoint{4.322454in}{2.801494in}}%
\pgfpathlineto{\pgfqpoint{4.370798in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.805702in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.805702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757071in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{0.769157in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.775200in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{0.787286in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.086160in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{0.835630in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{0.841673in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{1.250266in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{1.257316in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{0.877931in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{0.883974in}{1.292511in}}%
\pgfpathlineto{\pgfqpoint{0.890017in}{1.300426in}}%
\pgfpathlineto{\pgfqpoint{0.896060in}{1.306376in}}%
\pgfpathlineto{\pgfqpoint{0.902103in}{1.316874in}}%
\pgfpathlineto{\pgfqpoint{0.908146in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{1.327874in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{0.932318in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{1.363403in}}%
\pgfpathlineto{\pgfqpoint{0.950448in}{1.366691in}}%
\pgfpathlineto{\pgfqpoint{0.956491in}{1.375387in}}%
\pgfpathlineto{\pgfqpoint{0.974620in}{1.389542in}}%
\pgfpathlineto{\pgfqpoint{0.986706in}{1.402016in}}%
\pgfpathlineto{\pgfqpoint{0.992749in}{1.405450in}}%
\pgfpathlineto{\pgfqpoint{0.998792in}{1.410306in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{1.010878in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{1.422878in}}%
\pgfpathlineto{\pgfqpoint{1.035050in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{1.071308in}{1.451998in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{1.089437in}{1.463800in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{1.475242in}}%
\pgfpathlineto{\pgfqpoint{1.125695in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{1.131738in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.493146in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{1.503325in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.198211in}{1.510112in}}%
\pgfpathlineto{\pgfqpoint{1.204254in}{1.514574in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{1.234470in}{1.527427in}}%
\pgfpathlineto{\pgfqpoint{1.240513in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{1.536716in}}%
\pgfpathlineto{\pgfqpoint{1.313029in}{1.551409in}}%
\pgfpathlineto{\pgfqpoint{1.331158in}{1.558131in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{1.355330in}{1.563562in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{1.574296in}}%
\pgfpathlineto{\pgfqpoint{1.385545in}{1.575326in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{1.575886in}}%
\pgfpathlineto{\pgfqpoint{1.397631in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{1.409717in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{1.415760in}{1.582143in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{1.594601in}}%
\pgfpathlineto{\pgfqpoint{1.482234in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{1.488277in}{1.601525in}}%
\pgfpathlineto{\pgfqpoint{1.494320in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.512449in}{1.613504in}}%
\pgfpathlineto{\pgfqpoint{1.542664in}{1.618636in}}%
\pgfpathlineto{\pgfqpoint{1.548707in}{1.619596in}}%
\pgfpathlineto{\pgfqpoint{1.566836in}{1.625652in}}%
\pgfpathlineto{\pgfqpoint{1.591008in}{1.627474in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{1.630106in}}%
\pgfpathlineto{\pgfqpoint{1.633309in}{1.633762in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{1.634534in}}%
\pgfpathlineto{\pgfqpoint{1.669567in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.687696in}{1.637645in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{1.754170in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.844815in}{1.657987in}}%
\pgfpathlineto{\pgfqpoint{1.850858in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.868987in}{1.662811in}}%
\pgfpathlineto{\pgfqpoint{1.875030in}{1.666242in}}%
\pgfpathlineto{\pgfqpoint{1.899202in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{1.905245in}{1.669268in}}%
\pgfpathlineto{\pgfqpoint{1.935460in}{1.671390in}}%
\pgfpathlineto{\pgfqpoint{1.959632in}{1.674371in}}%
\pgfpathlineto{\pgfqpoint{1.965675in}{1.676456in}}%
\pgfpathlineto{\pgfqpoint{1.995890in}{1.680154in}}%
\pgfpathlineto{\pgfqpoint{2.020063in}{1.682630in}}%
\pgfpathlineto{\pgfqpoint{2.056321in}{1.688268in}}%
\pgfpathlineto{\pgfqpoint{2.062364in}{1.690835in}}%
\pgfpathlineto{\pgfqpoint{2.080493in}{1.692738in}}%
\pgfpathlineto{\pgfqpoint{2.086536in}{1.692819in}}%
\pgfpathlineto{\pgfqpoint{2.098622in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{1.697277in}}%
\pgfpathlineto{\pgfqpoint{2.122794in}{1.697928in}}%
\pgfpathlineto{\pgfqpoint{2.128837in}{1.699918in}}%
\pgfpathlineto{\pgfqpoint{2.146966in}{1.701348in}}%
\pgfpathlineto{\pgfqpoint{2.165095in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{2.183224in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{2.207396in}{1.706462in}}%
\pgfpathlineto{\pgfqpoint{2.213439in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{2.243654in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.261783in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{2.273870in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{1.720387in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{1.725354in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{2.370558in}{1.728141in}}%
\pgfpathlineto{\pgfqpoint{2.412859in}{1.730470in}}%
\pgfpathlineto{\pgfqpoint{2.455160in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{2.509547in}{1.741138in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{1.743964in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.745242in}}%
\pgfpathlineto{\pgfqpoint{2.545806in}{1.746839in}}%
\pgfpathlineto{\pgfqpoint{2.563935in}{1.748138in}}%
\pgfpathlineto{\pgfqpoint{2.624365in}{1.753288in}}%
\pgfpathlineto{\pgfqpoint{2.636451in}{1.755477in}}%
\pgfpathlineto{\pgfqpoint{2.666666in}{1.756456in}}%
\pgfpathlineto{\pgfqpoint{2.684795in}{1.757741in}}%
\pgfpathlineto{\pgfqpoint{2.702924in}{1.759117in}}%
\pgfpathlineto{\pgfqpoint{2.739182in}{1.762725in}}%
\pgfpathlineto{\pgfqpoint{2.793569in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{2.823785in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{2.872129in}{1.768540in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{1.772921in}}%
\pgfpathlineto{\pgfqpoint{2.956731in}{1.774933in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{1.785452in}}%
\pgfpathlineto{\pgfqpoint{3.258882in}{1.788376in}}%
\pgfpathlineto{\pgfqpoint{3.295140in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{3.307226in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{3.361614in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{3.379743in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{3.385786in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{3.422044in}{1.798718in}}%
\pgfpathlineto{\pgfqpoint{3.428087in}{1.800129in}}%
\pgfpathlineto{\pgfqpoint{3.470388in}{1.802053in}}%
\pgfpathlineto{\pgfqpoint{3.482474in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{3.506646in}{1.806479in}}%
\pgfpathlineto{\pgfqpoint{3.518732in}{1.807548in}}%
\pgfpathlineto{\pgfqpoint{3.621464in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{3.700023in}{1.814614in}}%
\pgfpathlineto{\pgfqpoint{3.712109in}{1.815336in}}%
\pgfpathlineto{\pgfqpoint{3.760453in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{3.875271in}{1.819978in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{1.821398in}}%
\pgfpathlineto{\pgfqpoint{3.984045in}{1.823173in}}%
\pgfpathlineto{\pgfqpoint{3.996131in}{1.824469in}}%
\pgfpathlineto{\pgfqpoint{4.062604in}{1.826676in}}%
\pgfpathlineto{\pgfqpoint{4.080733in}{1.828170in}}%
\pgfpathlineto{\pgfqpoint{4.177422in}{1.831025in}}%
\pgfpathlineto{\pgfqpoint{4.207637in}{1.831220in}}%
\pgfpathlineto{\pgfqpoint{4.213680in}{1.832909in}}%
\pgfpathlineto{\pgfqpoint{4.237852in}{1.833861in}}%
\pgfpathlineto{\pgfqpoint{4.316411in}{1.835928in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{1.839011in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{1.839011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576082in}{0.465438in}}{\pgfqpoint{3.981748in}{2.523401in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757071in}{0.984258in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{0.769157in}{1.408692in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{1.548294in}}%
\pgfpathlineto{\pgfqpoint{0.787286in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.704212in}}%
\pgfpathlineto{\pgfqpoint{0.811458in}{1.738073in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{0.823544in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{0.835630in}{1.820572in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.906440in}}%
\pgfpathlineto{\pgfqpoint{0.883974in}{1.926160in}}%
\pgfpathlineto{\pgfqpoint{0.890017in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{0.932318in}{1.994931in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.007323in}}%
\pgfpathlineto{\pgfqpoint{0.956491in}{2.025382in}}%
\pgfpathlineto{\pgfqpoint{0.968577in}{2.036806in}}%
\pgfpathlineto{\pgfqpoint{0.974620in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{0.980663in}{2.046823in}}%
\pgfpathlineto{\pgfqpoint{0.986706in}{2.052592in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.064849in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{2.073761in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{2.081684in}}%
\pgfpathlineto{\pgfqpoint{1.053179in}{2.099113in}}%
\pgfpathlineto{\pgfqpoint{1.065265in}{2.105333in}}%
\pgfpathlineto{\pgfqpoint{1.071308in}{2.107924in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{2.113869in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{2.116739in}}%
\pgfpathlineto{\pgfqpoint{1.089437in}{2.121887in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.136449in}}%
\pgfpathlineto{\pgfqpoint{1.119652in}{2.143027in}}%
\pgfpathlineto{\pgfqpoint{1.137781in}{2.153028in}}%
\pgfpathlineto{\pgfqpoint{1.143824in}{2.157046in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{2.159711in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{2.166754in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{2.174921in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{2.179576in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{2.189790in}}%
\pgfpathlineto{\pgfqpoint{1.216341in}{2.193389in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{2.197898in}}%
\pgfpathlineto{\pgfqpoint{1.258642in}{2.211868in}}%
\pgfpathlineto{\pgfqpoint{1.264685in}{2.212955in}}%
\pgfpathlineto{\pgfqpoint{1.288857in}{2.221975in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{1.331158in}{2.236004in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{2.239337in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{2.240815in}}%
\pgfpathlineto{\pgfqpoint{1.349287in}{2.244015in}}%
\pgfpathlineto{\pgfqpoint{1.355330in}{2.245069in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{1.385545in}{2.255992in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{2.259612in}}%
\pgfpathlineto{\pgfqpoint{1.397631in}{2.261884in}}%
\pgfpathlineto{\pgfqpoint{1.403674in}{2.262399in}}%
\pgfpathlineto{\pgfqpoint{1.415760in}{2.265872in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{2.271014in}}%
\pgfpathlineto{\pgfqpoint{1.433889in}{2.275937in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{2.286998in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{2.294628in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{2.297719in}}%
\pgfpathlineto{\pgfqpoint{1.554750in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{2.310347in}}%
\pgfpathlineto{\pgfqpoint{1.566836in}{2.311735in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.314989in}}%
\pgfpathlineto{\pgfqpoint{1.591008in}{2.319850in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{2.321985in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{2.325583in}}%
\pgfpathlineto{\pgfqpoint{1.621223in}{2.328366in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{2.336541in}}%
\pgfpathlineto{\pgfqpoint{1.681653in}{2.340149in}}%
\pgfpathlineto{\pgfqpoint{1.711868in}{2.346207in}}%
\pgfpathlineto{\pgfqpoint{1.723954in}{2.348048in}}%
\pgfpathlineto{\pgfqpoint{1.736040in}{2.352583in}}%
\pgfpathlineto{\pgfqpoint{1.742084in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{1.754170in}{2.358805in}}%
\pgfpathlineto{\pgfqpoint{1.772299in}{2.362787in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{2.368626in}}%
\pgfpathlineto{\pgfqpoint{1.820643in}{2.377186in}}%
\pgfpathlineto{\pgfqpoint{1.838772in}{2.381018in}}%
\pgfpathlineto{\pgfqpoint{1.850858in}{2.382966in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{2.387416in}}%
\pgfpathlineto{\pgfqpoint{1.868987in}{2.388813in}}%
\pgfpathlineto{\pgfqpoint{1.899202in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{2.399508in}}%
\pgfpathlineto{\pgfqpoint{1.935460in}{2.402693in}}%
\pgfpathlineto{\pgfqpoint{1.971718in}{2.407641in}}%
\pgfpathlineto{\pgfqpoint{1.983804in}{2.411700in}}%
\pgfpathlineto{\pgfqpoint{1.995890in}{2.413989in}}%
\pgfpathlineto{\pgfqpoint{2.020063in}{2.416358in}}%
\pgfpathlineto{\pgfqpoint{2.032149in}{2.418245in}}%
\pgfpathlineto{\pgfqpoint{2.038192in}{2.420000in}}%
\pgfpathlineto{\pgfqpoint{2.044235in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{2.050278in}{2.422620in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{2.424427in}}%
\pgfpathlineto{\pgfqpoint{2.080493in}{2.426437in}}%
\pgfpathlineto{\pgfqpoint{2.098622in}{2.428900in}}%
\pgfpathlineto{\pgfqpoint{2.104665in}{2.431858in}}%
\pgfpathlineto{\pgfqpoint{2.122794in}{2.433748in}}%
\pgfpathlineto{\pgfqpoint{2.159052in}{2.437322in}}%
\pgfpathlineto{\pgfqpoint{2.177181in}{2.441868in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.443276in}}%
\pgfpathlineto{\pgfqpoint{2.237611in}{2.451165in}}%
\pgfpathlineto{\pgfqpoint{2.243654in}{2.452665in}}%
\pgfpathlineto{\pgfqpoint{2.273870in}{2.455323in}}%
\pgfpathlineto{\pgfqpoint{2.328257in}{2.463728in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.466563in}}%
\pgfpathlineto{\pgfqpoint{2.364515in}{2.467801in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{2.470006in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{2.475259in}}%
\pgfpathlineto{\pgfqpoint{2.461203in}{2.477823in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{2.480615in}}%
\pgfpathlineto{\pgfqpoint{2.473289in}{2.480831in}}%
\pgfpathlineto{\pgfqpoint{2.479332in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{2.497461in}{2.484045in}}%
\pgfpathlineto{\pgfqpoint{2.503504in}{2.488090in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{2.489545in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{2.492292in}}%
\pgfpathlineto{\pgfqpoint{2.569978in}{2.499408in}}%
\pgfpathlineto{\pgfqpoint{2.588107in}{2.501520in}}%
\pgfpathlineto{\pgfqpoint{2.594150in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.624365in}{2.505751in}}%
\pgfpathlineto{\pgfqpoint{2.636451in}{2.506321in}}%
\pgfpathlineto{\pgfqpoint{2.648537in}{2.508349in}}%
\pgfpathlineto{\pgfqpoint{2.684795in}{2.513266in}}%
\pgfpathlineto{\pgfqpoint{2.739182in}{2.517345in}}%
\pgfpathlineto{\pgfqpoint{2.751268in}{2.519060in}}%
\pgfpathlineto{\pgfqpoint{2.854000in}{2.526678in}}%
\pgfpathlineto{\pgfqpoint{2.872129in}{2.527883in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.536358in}}%
\pgfpathlineto{\pgfqpoint{2.956731in}{2.537682in}}%
\pgfpathlineto{\pgfqpoint{2.962774in}{2.543918in}}%
\pgfpathlineto{\pgfqpoint{2.980903in}{2.545377in}}%
\pgfpathlineto{\pgfqpoint{2.986946in}{2.547205in}}%
\pgfpathlineto{\pgfqpoint{3.017161in}{2.549543in}}%
\pgfpathlineto{\pgfqpoint{3.041333in}{2.550846in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{2.553020in}}%
\pgfpathlineto{\pgfqpoint{3.095721in}{2.555217in}}%
\pgfpathlineto{\pgfqpoint{3.101764in}{2.556892in}}%
\pgfpathlineto{\pgfqpoint{3.131979in}{2.559041in}}%
\pgfpathlineto{\pgfqpoint{3.150108in}{2.560731in}}%
\pgfpathlineto{\pgfqpoint{3.174280in}{2.562236in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{2.564747in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.569936in}}%
\pgfpathlineto{\pgfqpoint{3.270968in}{2.574071in}}%
\pgfpathlineto{\pgfqpoint{3.277011in}{2.577055in}}%
\pgfpathlineto{\pgfqpoint{3.319312in}{2.579930in}}%
\pgfpathlineto{\pgfqpoint{3.325355in}{2.582508in}}%
\pgfpathlineto{\pgfqpoint{3.373700in}{2.585384in}}%
\pgfpathlineto{\pgfqpoint{3.379743in}{2.587153in}}%
\pgfpathlineto{\pgfqpoint{3.397872in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{3.452259in}{2.593982in}}%
\pgfpathlineto{\pgfqpoint{3.470388in}{2.595648in}}%
\pgfpathlineto{\pgfqpoint{3.476431in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{3.488517in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{3.506646in}{2.600146in}}%
\pgfpathlineto{\pgfqpoint{3.579162in}{2.605979in}}%
\pgfpathlineto{\pgfqpoint{3.597292in}{2.608087in}}%
\pgfpathlineto{\pgfqpoint{3.657722in}{2.612026in}}%
\pgfpathlineto{\pgfqpoint{3.687937in}{2.615118in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{2.617986in}}%
\pgfpathlineto{\pgfqpoint{3.742324in}{2.620345in}}%
\pgfpathlineto{\pgfqpoint{3.802754in}{2.623123in}}%
\pgfpathlineto{\pgfqpoint{3.869228in}{2.625179in}}%
\pgfpathlineto{\pgfqpoint{3.875271in}{2.626512in}}%
\pgfpathlineto{\pgfqpoint{3.917572in}{2.628052in}}%
\pgfpathlineto{\pgfqpoint{3.947787in}{2.629354in}}%
\pgfpathlineto{\pgfqpoint{3.953830in}{2.632539in}}%
\pgfpathlineto{\pgfqpoint{4.014260in}{2.638156in}}%
\pgfpathlineto{\pgfqpoint{4.044475in}{2.638966in}}%
\pgfpathlineto{\pgfqpoint{4.062604in}{2.639428in}}%
\pgfpathlineto{\pgfqpoint{4.068647in}{2.641875in}}%
\pgfpathlineto{\pgfqpoint{4.080733in}{2.643423in}}%
\pgfpathlineto{\pgfqpoint{4.092819in}{2.643810in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.645691in}}%
\pgfpathlineto{\pgfqpoint{4.141164in}{2.647277in}}%
\pgfpathlineto{\pgfqpoint{4.310368in}{2.656065in}}%
\pgfpathlineto{\pgfqpoint{4.328497in}{2.656872in}}%
\pgfpathlineto{\pgfqpoint{4.340583in}{2.659399in}}%
\pgfpathlineto{\pgfqpoint{4.358712in}{2.660645in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.661012in}}%
\pgfpathlineto{\pgfqpoint{4.376841in}{2.661012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557830in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.465438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576082in}{2.988839in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.988839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064701in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{4.493041in}{0.511716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511552in}{0.511716in}}{\pgfqpoint{4.511552in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{4.511552in}{1.184457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511552in}{1.202969in}}{\pgfqpoint{4.493041in}{1.202969in}}%
\pgfpathlineto{\pgfqpoint{3.064701in}{1.202969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.046190in}{1.202969in}}{\pgfqpoint{3.046190in}{1.184457in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.530227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.046190in}{0.511716in}}{\pgfqpoint{3.064701in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{3.064701in}{0.511716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083212in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{1.130825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342368in,y=1.098431in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DynaMOSA-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083212in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{0.998128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342368in,y=0.965734in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MIO-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083212in}{0.865431in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{0.865431in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{0.865431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342368in,y=0.833037in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MOSA-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083212in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{0.732734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342368in,y=0.700339in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Random-TypeHints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083212in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{0.600037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342368in,y=0.567642in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont WS-TypeHints}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> generated/img/mutation-score-distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.677830in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.215405in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.215405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388604in, y=0.181648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.597027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=0.563270in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.978649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=0.944891in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.360271in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.360271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.326513in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{1.741893in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{1.741893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333241in, y=1.708135in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.123515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277878in, y=2.089757in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222323in,y=1.169460in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mutation Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024972in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{4.165290in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{4.165290in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{1.024972in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{1.024972in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{1.024972in}{0.443549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024972in}{0.437279in}}%
\pgfpathlineto{\pgfqpoint{4.165290in}{0.437279in}}%
\pgfpathlineto{\pgfqpoint{4.165290in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{1.024972in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{1.024972in}{0.437279in}}%
\pgfpathlineto{\pgfqpoint{1.024972in}{0.437279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.215405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{2.123515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810051in}{0.215405in}}%
\pgfpathlineto{\pgfqpoint{3.380211in}{0.215405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810051in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{3.380211in}{2.123515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{0.437279in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{0.215405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595131in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{2.123515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810051in}{0.215405in}}%
\pgfpathlineto{\pgfqpoint{3.380211in}{0.215405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810051in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{3.380211in}{2.123515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024972in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{4.165290in}{1.127979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632432in}{0.120000in}}{\pgfqpoint{3.925398in}{2.098920in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024972in}{1.063454in}}%
\pgfpathlineto{\pgfqpoint{4.165290in}{1.063454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{0.632432in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557830in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{0.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632432in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{4.557830in}{2.218920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

